fmiSwap: Run-time Swapping of Models for Co-simulation and Digital Twins

Digital Twins represent a new and disruptive technology, where digital replicas of (cyber)-physical systems operate for long periods of time alongside their (cyber)-physical counterparts, with enabled bi-directional communication between them. However promising, the development of digital twins is a non-trivial problem, since what can initially be adequate models may become obsolete in time due to wear and tear of the physical components, accumulated errors, or the evolving interaction with the environment. As such, there is a clear need for mechanisms that support swapping in new models, as well changing model structures as a whole when necessary. To address this challenge, we propose in this paper a novel artefact, fmiSwap, that is FMI compliant and allows for run-time swapping in standalone co-simulations, where different strategies can be tested easily, as well in fully deployed DT settings with hardware in the loop. We adopt a water-tank case-study consisting of a tank and its controller to demonstrate how fmiSwap works and how it can support swaps in a safe manner.

==> Figures/conceptual.tex <==
\begin{tikzpicture}[node distance = 1.5cm] 
\node[draw] (FMU2a){FMU$_2$};
\node[draw, right = of FMU2a] (FMU3a){FMU$_3$};
\node[draw, left = of FMU2a] (FMU1a){FMU$_1$};
\node[below = of FMU2a, yshift=40pt] (a) {(a)};

\draw [->] (FMU1a) to node[above, very near start]{o$_1$} node[above, very near end]{i$_2$} (FMU2a);
\draw [->] (FMU2a) to node[above, very near start]{o$_2$} node[above, very near end]{i$_3$} (FMU3a);
\draw [->] (FMU3a.north) -- ++(0pt,15pt) node [above right, very near start]{o$_3$} -| node[above left, very near end] {i$_1$} (FMU1a.north);

\node[draw, below = of a, yshift=15, gray] (FMU2b){FMU$_2$};
\node[draw, right = of FMU2b] (FMU3b){FMU$_3$};
\node[draw, left = of FMU2b] (FMU1b){FMU$_1$};
\node[draw, below = of FMU2b, yshift=10pt] (FMU2pb){FMU$'_2$};
\node[below = of FMU2pb, yshift=40pt] (b) {(b)};

\draw [->, gray] (FMU1b) to node[black, above, very near start]{o$_1$} node[above, very near end]{i$_2$}(FMU2b);
\draw [->, gray] (FMU2b) to node[above, very near start]{o$_2$} node[black, above, very near end]{i$_3$}(FMU3b);
\draw [->] (FMU3b.north) -- ++(0pt,15pt) node [above right, very near start]{o$_3$} -| node[above left, very near end] {i$_1$} (FMU1b.north);
\draw [->] (FMU1b.east) -- ++ (10pt, 0pt) |- node[above, very near end] {i$'_2$} (FMU2pb.west);
\draw [<-] (FMU3b.west) -- ++ (-10pt, 0pt) |- node[above, very near end] {o$'_2$} (FMU2pb.east);

\draw [very thick, -Stealth, shorten >=4pt, shorten <=4pt, ->] (FMU2b.south) to node[right]{$c(\mbox{o$_2$, o$'_2$})$}(FMU2pb.north); 

\node[draw, below = of b, yshift=15] (FMU2c){FMU$'_2$};
\node[draw, right = of FMU2c] (FMU3c){FMU$_3$};
\node[draw, left = of FMU2c] (FMU1c){FMU$_1$};
\node[below = of FMU2c, yshift=40pt] (c) {(c)};

\draw [->] (FMU1c) to node[above, very near start]{o$_1$} node[above, very near end]{i$'_2$} (FMU2c);
\draw [->] (FMU2c) to node[above, very near start]{o$'_2$} node[above, very near end]{i$_3$} (FMU3c);
\draw [->] (FMU3c.north) -- ++(0pt,15pt) node [above right, very near start]{o$_3$} -| node[above left, very near end] {i$_1$} (FMU1c.north);
\end{tikzpicture}

==> Figures/mabl_wt.tex <==
\lstdefinelanguage{mabl}{
  keywords={typeof, new, true, false, catch, function, return, null, catch, switch, var, if, in, while, do, else, case, break, external},
  keywordstyle=\color{blue}\bfseries,
  ndkeywords={class, export, bool, real, throw, implements, import, this},
  ndkeywordstyle=\color{darkgray}\bfseries,
  identifierstyle=\color{black},
  sensitive=false,
  comment=[l]{//},
  morecomment=[s]{/*}{*/},
  commentstyle=\color{purple}\ttfamily,
  stringstyle=\color{red}\ttfamily,
  morestring=[b]',
  morestring=[b]",
  basicstyle=\scriptsize\ttfamily ,
  numbers=left,
  numberstyle=\tiny,%\ttfamily,
  numbersep=1em,
  xleftmargin=2em,
}
\begin{lstlisting}[language=mabl]
external FMI2Component controller, tank;
external real START_TIME;

bool swapCondition0 = false;
bool stepCondition0 = false;
real jac_current_communication_point = START_TIME;
real jac_current_communication_point_offset0 = 0.0;

while( ((jac_current_communication_point +
jac_current_step_size) < jac_end_time) )
{
  @Transfer();

  swapCondition0 = swapCondition0 || (true);
  stepCondition0 = stepCondition0 || (true);

  if( (!swapCondition0) )
  {
    // set tank valve input to controller valve output
    tankUintVref[0] = 16;
    tankRealIo[0] = controllerBoolShare[0];
    status = tank.setReal(tankUintVref, 1, tankRealIo);
  }
  if( (swapCondition0) )
  {
    // set tank valve input to leak_controller valve output
    tankUintVref[0] = 16;
    tankRealIo[0] = leak_controllerBoolShare[0];
    status = tank.setReal(tankUintVref, 1, tankRealIo);
  }

  // step controller only if not swapped
  if( (!swapCondition0) )
  {
    controller.doStep(jac_current_communication_point,
    jac_current_step_size, false);
  }

  // step leak_controller if step condition
  if( (stepCondition0) )
  {
    leak_controller.doStep(
      jac_current_communication_point_offset0,
      jac_current_step_size, false);
  }

  // always step tank
  tank.doStep(jac_current_communication_point,
  jac_current_step_size, false);

  // update step times for controller and tank
  jac_current_communication_point =
    jac_current_communication_point
    + jac_current_step_size;

  // update step times for leak_controller
  if( (stepCondition0) )
  {
    jac_current_communication_point_offset0 =
      jac_current_communication_point_offset0
      + jac_current_step_size;
  }
}
\end{lstlisting}


==> Figures/mytikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={tank level},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109297901102225, ymax=2.4,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.60626997544288
13.4 1.70335191832083
13.5 1.62496507572347
13.6 1.72201305583591
13.7 1.64172948547274
13.8 1.7387470102408
13.9 1.65676259200993
14 1.75375280663445
14.1 1.67024319141895
14.2 1.76720891628787
14.3 1.68233161505759
14.4 1.77927537929023
14.5 1.69317163645674
14.6 1.79009570798384
14.7 1.70289218128928
14.8 1.79979859382661
14.9 1.71160886074609
15 1.80849943798241
15.1 1.71942534655649
15.2 1.81630172384358
15.3 1.72643460400674
15.4 1.82329824780946
15.5 1.73271999762167
15.6 1.82957222295933
15.7 1.73835628265971
15.8 1.83519826874622
15.9 1.74341049421372
16 1.84024329848256
16.1 1.74794274449209
16.2 1.84476731517293
16.3 1.75200693776265
16.4 1.84882412515905
16.5 1.75565141146246
16.6 1.85246197806498
16.7 1.75891951109858
16.8 1.85572414065342
16.9 1.76185010577734
17 1.85864941141852
17.1 1.76447805049368
17.2 1.86127258203529
17.3 1.7668346006786
17.4 1.86362485115403
17.5 1.76894778393526
17.6 1.86573419546112
17.7 1.77084273338503
17.8 1.85762570241938
17.9 1.76355839181202
18 1.8603545940669
18.1 1.76600991748688
18.2 1.86280166613678
18.3 1.7682082678732
18.4 1.86499602285324
18.5 1.77017958902664
18.6 1.86696376277325
18.7 1.77194732683322
18.8 1.86872828918947
18.9 1.77353250586269
19 1.87031058847704
19.1 1.77495397942406
19.2 1.87172947969478
19.3 1.77622865379718
19.4 1.87300183840945
19.5 1.77737168930741
19.6 1.87414279740517
19.7 1.77839668063475
19.8 1.87516592666493
19.9 1.77931581850206
20 1.87608339476511
20.1 1.78014003466524
20.2 1.87690611360226
20.3 1.78087913192999
20.4 1.87764386817365
20.5 1.78154190074132
20.6 1.87830543295498
20.7 1.78213622373267
20.8 1.87889867625956
20.9 1.78266916947786
21 1.87943065381998
21.1 1.78314707656112
21.2 1.87990769270537
21.3 1.783575628965
21.4 1.88033546657238
21.5 1.78395992367269
21.6 1.88071906314469
21.7 1.78430453128899
21.8 1.88106304472382
21.9 1.78461355040072
};
\addplot [semithick, darkorange25512714]
table {%
21.9 1.78461355040072
22 1.88137150245083
22.1 1.78489065632322
22.2 1.88164810496423
22.3 1.78513914481266
22.4 1.88189614203292
22.5 1.78536197126411
22.6000000000001 1.88211856368298
22.7000000000001 1.78556178586146
22.8000000000001 1.88231801528381
22.9000000000001 1.78574096509739
23.0000000000001 1.69607097742571
23.1000000000001 1.61566117194278
23.2000000000001 1.54355525350019
23.3000000000001 1.47889568315024
23.4000000000001 1.42091347963431
23.5000000000001 1.36891907406734
23.6000000000001 1.32229410905509
23.7000000000001 1.28048408471328
23.8000000000001 1.24299176412915
23.9000000000001 1.20937125983833
24.0000000000001 1.17922273098873
24.1000000000001 1.15218762812612
24.2000000000001 1.12794442904871
24.3000000000001 1.10620481501825
24.4000000000001 1.08671024185222
24.5000000000001 1.06922886511786
24.6000000000001 1.05355278286022
24.7000000000001 1.0394955630724
24.8000000000001 1.02689002650305
24.9000000000001 1.01558625843227
25.0000000000001 1.00544982577073
25.1000000000001 0.996360178278088
25.2000000000001 0.988209214886993
25.3000000000001 1.08641396814662
25.4000000000001 1.18641396814662
25.5000000000001 1.28641396814662
25.6000000000001 1.38641396814662
25.7000000000001 1.48641396814663
25.8000000000001 1.58641396814663
25.9000000000001 1.68641396814663
26.0000000000001 1.60974870765354
26.1000000000001 1.53825336692959
26.2000000000001 1.47414132019219
26.3000000000001 1.41665009775395
26.4000000000001 1.36509596985376
26.5000000000001 1.31886581521747
26.6000000000001 1.27740982934892
26.7000000000001 1.24023498583273
26.8000000000001 1.2068991728856
26.9000000000001 1.17700593542349
27.0000000000001 1.15019976011337
27.1000000000001 1.12616184733568
27.2000000000001 1.10460631977448
27.3000000000001 1.08527682254488
27.4000000000001 1.06794347442393
27.5000000000001 1.05240013392658
27.6000000000001 1.0384619477129
27.7000000000001 1.02596315217018
27.8000000000001 1.01475510202478
27.9000000000001 1.00470450253842
28.0000000000001 0.995691824264802
28.1000000000001 0.987609881513615
28.2000000000001 1.0858157235622
28.3000000000001 1.1858157235622
28.4000000000001 1.2858157235622
28.5000000000001 1.38581572356221
28.6000000000001 1.48581572356221
28.7000000000001 1.58581572356221
28.8000000000001 1.68581572356221
28.9000000000001 1.60921126896121
29.0000000000001 1.53777142930663
29.1000000000001 1.47370915206634
29.2000000000001 1.41626255945002
29.3000000000001 1.36474845246868
29.4000000000001 1.31855418580765
29.5000000000001 1.27713038177815
29.6000000000002 1.23998439669592
29.7000000000002 1.20667446198433
29.8000000000002 1.17680443032317
29.9000000000002 1.15001906436063
30.0000000000002 1.12599981195789
30.1000000000002 1.1044610177225
30.2000000000002 1.08514652577514
30.3000000000002 1.0678266333472
30.4000000000002 1.05229535897907
30.5000000000002 1.03836799283047
30.6000000000002 1.02587889996923
30.7000000000002 1.01467955051345
30.8000000000002 1.00463675320012
30.9000000000002 0.995631071372381
31.0000000000002 0.987555402547029
31.1000000000002 1.08576134356574
31.2000000000002 1.18576134356574
31.3000000000002 1.28576134356574
31.4000000000002 1.38576134356574
31.5000000000002 1.48576134356575
31.6000000000002 1.58576134356575
31.7000000000002 1.68576134356575
31.8000000000002 1.609162416176
31.9000000000002 1.53772762152815
32.0000000000002 1.47366986829885
32.1000000000002 1.4162273325008
32.2000000000002 1.3647168633918
32.3000000000002 1.31852585892155
32.4000000000002 1.27710498019775
32.5000000000002 1.23996161832612
32.6000000000002 1.20665403592727
32.7000000000002 1.1767861136565
32.8000000000002 1.15000263924848
32.9000000000002 1.12598508306021
33.0000000000002 1.10444780987194
33.1000000000002 1.08513468189379
33.2000000000002 1.06781601257853
33.3000000000002 1.05228583501274
33.4000000000002 1.03835945240017
33.5000000000002 1.0258712415056
33.6000000000002 1.01467268293616
33.7000000000002 1.00463059483468
33.8000000000002 0.995625548978762
33.9000000000002 0.987550450448694
34.0000000000002 1.08575640046371
34.1000000000002 1.18575640046372
34.2000000000002 1.28575640046372
34.3000000000002 1.38575640046372
34.4000000000002 1.48575640046372
34.5000000000002 1.58575640046373
34.6000000000002 1.68575640046373
34.7000000000002 1.60915797549345
34.8000000000002 1.53772363943303
34.9000000000002 1.47366629743303
35.0000000000002 1.41622413039681
35.1000000000002 1.36471399196774
35.2000000000002 1.31852328402826
35.3000000000002 1.27710267121261
35.4000000000002 1.23995954778892
35.5000000000002 1.20665217921357
35.6000000000002 1.17678444868485
35.7000000000002 1.15000114621776
35.8000000000002 1.12598374421415
35.9000000000002 1.10444660928795
36.0000000000002 1.08513360529361
36.1000000000002 1.06781504715841
36.2000000000002 1.05228496929115
36.3000000000002 1.03835867608129
36.4000000000002 1.02587054535684
36.5000000000002 1.01467205867839
36.6000000000003 1.00463003504375
36.7000000000003 0.995625046997209
36.8000000000003 0.987550000306566
36.9000000000003 1.08575595113934
37.0000000000003 1.18575595113935
37.1000000000003 1.28575595113935
37.2000000000003 1.38575595113935
37.3000000000003 1.48575595113935
37.4000000000003 1.58575595113936
37.5000000000003 1.68575595113936
37.6000000000003 1.60915757183864
37.7000000000003 1.53772327746349
37.8000000000003 1.47366597284394
37.9000000000003 1.41622383932789
38.0000000000003 1.36471373095739
38.1000000000003 1.31852304997234
38.2000000000003 1.27710246132755
38.3000000000003 1.2399593595786
38.4000000000003 1.20665201043965
38.5000000000003 1.17678429734014
38.6000000000003 1.15000101050235
38.7000000000003 1.12598362251402
38.8000000000003 1.10444650015574
38.9000000000003 1.08513350743144
39.0000000000003 1.06781495940242
39.1000000000003 1.05228489059769
39.2000000000003 1.03835860551447
39.3000000000003 1.02587048207743
39.4000000000003 1.01467200193382
39.5000000000003 1.00462998415916
39.6000000000003 0.995625001367453
39.7000000000003 0.987549959388976
39.8000000000003 1.08575591029609
39.9000000000003 1.18575591029609
40.0000000000003 1.28575591029609
40.1000000000003 1.38575591029609
40.2000000000003 1.4857559102961
40.3000000000003 1.5857559102961
40.4000000000003 1.6857559102961
40.5000000000003 1.60915753514671
40.6000000000003 1.53772324456072
40.7000000000003 1.47366594333902
40.8000000000003 1.41622381286994
40.9000000000003 1.36471370723174
41.0000000000003 1.31852302869683
41.1000000000003 1.27710244224915
41.2000000000003 1.23995934247042
41.3000000000003 1.20665199509823
41.4000000000003 1.17678428358302
41.5000000000003 1.14747975303456
41.6000000000003 1.12372273425227
41.7000000000003 1.10241909288084
41.8000000000003 1.08331546965936
41.9000000000003 1.06618466963201
42.0000000000003 1.05082296017121
42.1000000000003 1.03704764803276
42.2000000000003 1.02469490662752
42.3000000000003 1.01361782766981
42.4000000000003 1.00368467403127
42.5000000000003 0.994777313021789
42.6000000000003 0.98678981146485
42.7000000000003 1.08499714330736
42.8000000000003 1.18499714330736
42.9000000000003 1.28499714330736
43.0000000000003 1.38499714330736
43.1000000000003 1.48499714330737
43.2000000000003 1.58499714330737
43.3000000000003 1.68499714330737
43.4000000000003 1.60847588963111
43.5000000000003 1.53711199229292
43.6000000000003 1.47311781483771
43.7000000000004 1.41573228937011
43.8000000000004 1.36427294315852
43.9000000000004 1.31812778214542
44.0000000000004 1.27674801264409
44.1000000000004 1.2396415146627
44.2000000000004 1.20636698923551
44.3000000000004 1.17652871015675
44.4000000000004 1.14977181770068
44.5000000000004 1.12577809835729
44.6000000000004 1.10426220039287
44.7000000000004 1.08496824022813
44.8000000000004 1.0676667592742
44.9000000000004 1.05215199503483
45.0000000000004 1.0382394340209
45.1000000000004 1.02576361737425
45.2000000000004 1.01457617310392
45.3000000000004 1.00454405153252
45.4000000000004 0.995547942967283
45.5000000000004 0.987480858777618
45.6000000000004 1.08568693521751
45.7000000000004 1.18568693521751
45.8000000000004 1.28568693521751
45.9000000000004 1.38568693521751
46.0000000000004 1.48568693521752
46.1000000000004 1.58568693521752
46.2000000000004 1.68568693521752
46.3000000000004 1.60909557073115
46.4000000000004 1.53766767918448
46.5000000000004 1.47361611617599
46.6000000000004 1.41617913133723
46.7000000000004 1.36467363994226
46.8000000000004 1.3184870991396
46.9000000000004 1.27707022312229
47.0000000000004 1.23993045059934
47.1000000000004 1.20662608687862
47.2000000000004 1.17676105089443
47.3000000000004 1.14998016470739
47.4000000000004 1.12596492945559
47.5000000000004 1.10442973752166
47.6000000000004 1.08511847586758
47.7000000000004 1.06780148014188
47.8000000000004 1.05227280333476
47.9000000000004 1.03834776649813
48.0000000000004 1.02586076240179
48.1000000000004 1.01466328600502
48.2000000000004 1.00462216832069
48.3000000000004 0.99561799266736
48.4000000000004 0.987543674474415
48.5000000000004 1.08574963679912
48.6000000000004 1.18574963679912
48.7000000000004 1.28574963679913
48.8000000000004 1.38574963679913
48.9000000000004 1.48574963679913
49.0000000000004 1.58574963679913
49.1000000000004 1.68574963679914
49.2000000000004 1.60915189929126
49.3000000000004 1.5377181907177
49.4000000000004 1.47366141140427
49.5000000000004 1.41621974894619
49.6000000000004 1.3647100629877
49.7000000000004 1.31851976079235
49.8000000000004 1.2770995118198
49.9000000000004 1.23995671466529
50.0000000000004 1.20664963866544
50.1000000000004 1.17678217049806
50.2000000000004 1.14999910329836
50.3000000000004 1.12598191226619
50.4000000000004 1.10444496652449
50.5000000000004 1.08513213217765
50.6000000000004 1.06781372617051
50.7000000000005 1.05228378472113
50.8000000000005 1.03835761384132
50.9000000000005 1.02586959281395
51.0000000000005 1.01467120450421
51.1000000000005 1.00462926907977
51.2000000000005 0.995624360134015
51.3000000000005 0.987549384375447
51.4000000000005 1.08575533632717
51.5000000000005 1.18575533632717
51.6000000000005 1.28575533632717
51.7000000000005 1.38575533632717
51.8000000000005 1.48575533632718
51.9000000000005 1.58575533632718
52.0000000000005 1.68575533632718
52.1000000000005 1.60915701951629
52.2000000000005 1.53772278217924
52.3000000000005 1.47366552870748
52.4000000000005 1.41622344105723
52.5000000000005 1.36471337381597
52.6000000000005 1.31852272971276
52.7000000000005 1.27710217414104
52.8000000000005 1.23995910204973
52.9000000000005 1.20665177950568
53.0000000000005 1.17678409025462
53.1000000000005 1.15000082480247
53.2000000000005 1.12598345599128
53.3000000000005 1.10444635082974
53.4000000000005 1.08513337352628
53.5000000000005 1.06781483932558
53.6000000000005 1.05228478292114
53.7000000000005 1.03835850895763
53.8000000000005 1.02587039549197
53.9000000000005 1.01467192429001
54.0000000000005 1.0046299145336
54.1000000000005 0.99562493893209
54.2000000000005 0.987549903401287
54.3000000000005 1.08575585441011
54.4000000000005 1.18575585441011
54.5000000000005 1.28575585441011
54.6000000000005 1.38575585441012
54.7000000000005 1.48575585441012
54.8000000000005 1.58575585441012
54.9000000000005 1.68575585441012
55.0000000000005 1.60915748494102
55.1000000000005 1.53772319953974
55.2000000000005 1.47366590296735
55.3000000000005 1.41622377666743
55.4000000000005 1.36471367476785
55.5000000000005 1.31852299958546
55.6000000000005 1.2771024161441
55.7000000000005 1.23995931906123
55.8000000000005 1.2066519741065
55.9000000000005 1.1767842647591
56.0000000000005 1.15000098128594
56.1000000000005 1.12598359631477
56.2000000000005 1.10444647666208
56.3000000000005 1.08513348636396
56.4000000000005 1.06781494051057
56.5000000000005 1.05228487365679
56.6000000000005 1.03835859032305
56.7000000000005 1.02587046845482
56.8000000000005 1.01467198971801
56.9000000000005 1.00462997320488
57.0000000000005 0.995624991544412
57.1000000000005 0.987549950580356
57.2000000000005 1.08575590150347
57.3000000000005 1.18575590150347
57.4000000000006 1.28575590150348
57.5000000000005 1.38575590150348
57.6000000000005 1.48575590150348
57.7000000000005 1.58575590150348
57.8000000000006 1.68575590150348
57.9000000000006 1.60915752724778
58.0000000000006 1.53772323747751
58.1000000000006 1.47366593698729
58.2000000000006 1.41622380717415
58.3000000000006 1.36471370212415
58.4000000000006 1.31852302411669
58.5000000000006 1.277102438142
58.6000000000006 1.23995933878742
58.7000000000006 1.20665199179557
58.8000000000006 1.17678428062143
58.9000000000006 1.15000099551017
59.0000000000006 1.12598360907007
59.1000000000006 1.10444648810015
59.2000000000006 1.08513349662083
59.3000000000006 1.06781494970821
59.4000000000006 1.0522848819046
59.5000000000006 1.03835859771911
59.6000000000006 1.02587047508709
59.7000000000006 1.01467199566537
59.8000000000006 1.00462997853805
59.9000000000006 0.995624996326835
60.0000000000006 0.9875499548689
60.1000000000006 1.08575590578422
60.2000000000006 1.18575590578423
60.3000000000006 1.28575590578423
60.4000000000006 1.38575590578423
60.5000000000006 1.48575590578423
60.6000000000006 1.58575590578424
60.7000000000006 1.68575590578424
60.8000000000006 1.60915753109344
60.9000000000006 1.53772324092603
61.0000000000006 1.47366594007968
61.1000000000006 1.41622380994719
61.2000000000006 1.36471370461082
61.3000000000006 1.31852302634657
61.4000000000006 1.2771024401416
61.5000000000006 1.23995934058052
61.6000000000006 1.2066519934035
61.7000000000006 1.1767842820633
61.8000000000006 1.15000099680315
61.9000000000006 1.12598361022952
62.0000000000006 1.10444648913986
62.1000000000006 1.08513349755317
62.2000000000006 1.06781495054427
62.3000000000006 1.05228488265432
62.4000000000006 1.0383585983914
62.5000000000006 1.02587047568996
62.6000000000006 1.01467199620598
62.7000000000006 1.00462997902284
62.8000000000006 0.995624996761554
62.9000000000006 0.987549955258726
63.0000000000006 1.08575590617334
63.1000000000006 1.18575590617334
63.2000000000006 1.28575590617335
63.3000000000006 1.38575590617335
63.4000000000006 1.48575590617335
63.5000000000006 1.58575590617335
63.6000000000006 1.68575590617335
63.7000000000006 1.60915753144301
63.8000000000006 1.53772324123949
63.9000000000006 1.47366594036078
64.0000000000006 1.41622381019925
64.1000000000006 1.36471370483686
64.2000000000006 1.31852302654926
64.3000000000006 1.27710244032336
64.4000000000006 1.23995934074351
64.5000000000006 1.20665199354965
64.6000000000006 1.17678428219437
64.7000000000006 1.15000099692067
64.8000000000006 1.12598361033491
64.9000000000006 1.10444648923437
65.0000000000006 1.08513349763792
65.1000000000006 1.06781495062026
65.2000000000006 1.05228488272246
65.3000000000006 1.03835859845251
65.4000000000006 1.02587047574476
65.5000000000006 1.01467199625512
65.6000000000005 1.0046299790669
65.7000000000005 0.995624996801068
65.8000000000005 0.987549955294159
65.9000000000005 1.08575590620871
66.0000000000005 1.18575590620871
66.1000000000005 1.28575590620871
66.2000000000005 1.38575590620872
66.3000000000005 1.48575590620872
66.4000000000005 1.58575590620872
66.5000000000005 1.68575590620872
66.6000000000005 1.60915753147478
66.7000000000005 1.53772324126799
66.8000000000005 1.47366594038633
66.9000000000005 1.41622381022217
67.0000000000005 1.3647137048574
67.1000000000005 1.31852302656768
67.2000000000005 1.27710244033988
67.3000000000005 1.23995934075832
67.4000000000004 1.20665199356294
67.5000000000004 1.17678428220628
67.6000000000004 1.15000099693136
67.7000000000004 1.12598361034449
67.8000000000004 1.10444648924296
67.9000000000004 1.08513349764562
68.0000000000004 1.06781495062717
68.1000000000004 1.05228488272866
68.2000000000004 1.03835859845807
68.3000000000004 1.02587047574974
68.4000000000004 1.01467199625959
68.5000000000004 1.00462997907091
68.6000000000004 0.995624996804661
68.7000000000004 0.987549955297382
68.8000000000004 1.08575590621193
68.9000000000004 1.18575590621193
69.0000000000004 1.28575590621193
69.1000000000003 1.38575590621193
69.2000000000003 1.48575590621194
69.3000000000003 1.58575590621194
69.4000000000003 1.68575590621194
69.5000000000003 1.60915753147767
69.6000000000003 1.53772324127058
69.7000000000003 1.47366594038865
69.8000000000003 1.41622381022425
69.9000000000003 1.36471370485927
70.0000000000003 1.31852302656936
70.1000000000003 1.27710244034138
70.2000000000003 1.23995934075967
70.3000000000003 1.20665199356415
70.4000000000003 1.17678428220736
70.5000000000003 1.15000099693233
70.6000000000003 1.12598361034537
70.7000000000003 1.10444648924374
70.8000000000003 1.08513349764632
70.9000000000002 1.0678149506278
71.0000000000002 1.05228488272922
71.1000000000002 1.03835859845857
71.2000000000002 1.02587047575019
71.3000000000002 1.01467199625999
71.4000000000002 1.00462997907127
71.5000000000002 0.995624996804986
71.6000000000002 0.987549955297673
71.7000000000002 1.08575590621222
71.8000000000002 1.18575590621222
71.9000000000002 1.28575590621222
72.0000000000002 1.38575590621222
72.1000000000002 1.48575590621223
72.2000000000002 1.58575590621223
72.3000000000002 1.68575590621223
72.4000000000002 1.60915753147793
72.5000000000002 1.54452140729733
72.6000000000002 1.47976206264812
72.7000000000001 1.42169038848317
72.8000000000001 1.36961575186375
72.9000000000001 1.32291884122633
73.0000000000001 1.28104430105403
73.1000000000001 1.24349412716228
73.2000000000001 1.20982174405077
73.3000000000001 1.17962669388464
73.4000000000001 1.15254987394243
73.5000000000001 1.12826926589081
73.6000000000001 1.10649610609529
73.7000000000001 1.08697145142134
73.8000000000001 1.06946309968384
73.9000000000001 1.05376282812036
74.0000000000001 1.03968391704623
74.1000000000001 1.02705892924064
74.2000000000001 1.01573771865467
74.3000000000001 1.0055856447592
74.4 0.996481971296322
74.5 0.988318430391084
74.6 1.08652298524254
74.7 1.18652298524254
74.8 1.28652298524255
74.9 1.38652298524255
75 1.48652298524255
75.1 1.58652298524255
75.2 1.68652298524256
75.3 1.60984664419488
75.4 1.5383411896052
75.5 1.47422007345675
75.6 1.41672071820177
75.7 1.36515929735741
75.8 1.31892260291626
75.9 1.27746075260576
76 1.24028065026611
76.1 1.206940121572
76.1999999999999 1.17704265535614
76.2999999999999 1.15023268799391
76.3999999999999 1.12619137476775
76.4999999999999 1.10463279792097
76.5999999999999 1.08530056630424
76.6999999999999 1.06796476617517
76.7999999999999 1.05241922688756
76.8999999999999 1.03847906895177
76.9999999999999 1.02597850530586
77.0999999999999 1.01476886964855
77.1999999999999 1.00471684838543
77.2999999999999 0.995702895161344
77.3999999999999 0.987619809123293
77.4999999999999 1.08582563313672
77.5999999999999 1.18582563313672
77.6999999999999 1.28582563313673
77.7999999999999 1.38582563313673
77.8999999999998 1.48582563313673
77.9999999999998 1.58582563313673
78.0999999999998 1.68582563313673
78.1999999999998 1.6092201713214
78.2999999999998 1.5377794123238
78.3999999999998 1.47371631068066
78.4999999999998 1.41626897879723
78.5999999999998 1.36475420889258
78.6999999999998 1.31855934776806
78.7999999999998 1.27713501066506
78.8999999999998 1.23998854755962
78.9999999999998 1.20667818419006
79.0999999999998 1.17680776813827
79.1999999999998 1.15002205748096
79.2999999999998 1.12600249597993
79.3999999999998 1.10446342456671
79.4999999999998 1.08514868406556
79.5999999999998 1.06782856875186
79.6999999999997 1.0522970945153
79.7999999999997 1.0383695491386
79.8999999999997 1.02588029555806
79.9999999999997 1.01468080198041
80.0999999999997 1.00463787542861
80.1999999999997 0.995632077708803
80.2999999999997 0.987556304959509
80.3999999999997 1.08576224433883
80.4999999999997 1.18576224433884
80.5999999999997 1.28576224433884
80.6999999999997 1.38576224433884
80.7999999999997 1.48576224433884
80.8999999999997 1.58576224433885
80.9999999999997 1.68576224433885
81.0999999999997 1.60916322539405
81.1999999999997 1.53772834717859
81.2999999999997 1.47367051901168
81.3999999999997 1.41622791601479
81.4999999999996 1.36471738664653
81.5999999999996 1.31852632813999
81.6999999999996 1.27710540096019
81.7999999999996 1.23996199563661
81.8999999999996 1.20665437427305
81.9999999999996 1.17678641706145
82.0999999999996 1.15000291132093
82.1999999999996 1.12598532703585
82.2999999999996 1.10444802865232
82.3999999999996 1.08513487808082
82.4999999999996 1.06781618850541
82.5999999999996 1.05228599277172
82.6999999999996 1.03835959386745
82.7999999999996 1.02587136836361
82.8999999999996 1.01467279669359
82.9999999999996 1.00463069684443
83.0999999999996 0.99562564045401
83.1999999999995 0.987550532477331
83.2999999999995 1.08575648234333
83.3999999999995 1.18575648234333
83.4999999999995 1.28575648234334
83.5999999999995 1.38575648234334
83.6999999999995 1.48575648234334
83.7999999999995 1.58575648234334
83.8999999999995 1.68575648234335
83.9999999999995 1.60915804905078
84.0999999999995 1.53772370539413
84.1999999999995 1.47366635658236
84.2999999999995 1.4162241834378
84.3999999999995 1.36471403953122
84.4999999999995 1.31852332667987
84.5999999999995 1.27710270945961
84.6999999999995 1.23995958208617
84.7999999999995 1.20665220996896
84.8999999999995 1.17678447626414
84.9999999999994 1.15000117094894
85.0999999999994 1.12598376639136
85.1999999999994 1.10444662917493
85.2999999999994 1.08513362312687
85.3999999999994 1.06781506315003
85.4999999999994 1.05228498363133
85.5999999999994 1.03835868894056
85.6999999999994 1.02587055688814
85.7999999999994 1.01467206901886
85.8999999999994 1.00463004431636
85.9999999999994 0.995625055312244
86.0999999999994 0.98755000776291
86.1999999999994 1.08575595858214
86.2999999999994 1.18575595858215
86.3999999999994 1.28575595858215
86.4999999999994 1.38575595858215
86.5999999999994 1.48575595858215
86.6999999999993 1.58575595858215
86.7999999999993 1.68575595858216
86.8999999999993 1.60915757852495
86.9999999999993 1.5377232834593
87.0999999999993 1.47366597822057
87.1999999999993 1.41622384414928
87.2999999999993 1.36471373528088
87.3999999999993 1.31852305384934
87.4999999999993 1.27710246480417
87.5999999999993 1.23995936269619
87.6999999999993 1.2066520132353
87.7999999999993 1.17678429984708
87.8999999999993 1.1500010127504
87.9999999999993 1.12598362452991
88.0999999999993 1.10444650196345
88.1999999999993 1.08513350905247
88.2999999999993 1.06781496085605
88.3999999999993 1.0522848919012
88.4999999999992 1.03835860668337
88.5999999999992 1.02587048312561
88.6999999999992 1.01467200287376
88.7999999999992 1.00462998500203
88.8999999999992 0.995625002123283
88.9999999999992 0.987549960066751
89.0999999999992 1.08575591097263
89.1999999999992 1.18575591097263
89.2999999999992 1.28575591097264
89.3999999999992 1.38575591097264
89.4999999999992 1.48575591097264
89.5999999999992 1.58575591097264
89.6999999999992 1.68575591097265
89.7999999999992 1.60915753575449
89.8999999999992 1.53772324510574
89.9999999999992 1.47366594382776
90.0999999999992 1.4162238133082
90.1999999999992 1.36471370762474
90.2999999999991 1.31852302904924
90.3999999999991 1.27710244256517
90.4999999999991 1.2399593427538
90.5999999999991 1.20665199535235
90.6999999999991 1.1767842838109
90.7999999999991 1.15000099837027
90.8999999999991 1.12598361163481
90.9999999999991 1.10444649040002
91.0999999999991 1.08513349868319
91.1999999999991 1.0678149515576
91.2999999999991 1.052284883563
91.3999999999991 1.03835859920624
91.4999999999991 1.02587047642065
91.5999999999991 1.01467199686122
91.6999999999991 1.00462997961041
91.7999999999991 0.995624997288445
91.899999999999 0.987549955731204
91.999999999999 1.08575590664496
92.099999999999 1.18575590664496
92.199999999999 1.28575590664497
92.299999999999 1.38575590664497
92.399999999999 1.48575590664497
92.499999999999 1.58575590664497
92.599999999999 1.68575590664498
92.699999999999 1.60915753186669
92.799999999999 1.53772324161942
92.899999999999 1.47366594070147
92.999999999999 1.41622381050477
93.099999999999 1.36471370511082
93.199999999999 1.31852302679493
93.299999999999 1.27710244054366
93.399999999999 1.23995934094105
93.499999999999 1.2066519937268
93.599999999999 1.17678428235322
93.699999999999 1.15000099706313
93.799999999999 1.12598361046265
93.8999999999989 1.10444648934892
93.9999999999989 1.08513349774064
94.0999999999989 1.06781495071238
94.1999999999989 1.05228488280506
94.2999999999989 1.03835859852658
94.3999999999989 1.02587047581118
94.4999999999989 1.01467199631468
94.5999999999989 1.00462997912031
94.6999999999989 0.995624996848962
94.7999999999989 0.987549955337108
94.8999999999989 1.08575590625158
94.9999999999989 1.18575590625158
95.0999999999989 1.28575590625159
95.1999999999989 1.38575590625159
95.2999999999989 1.48575590625159
95.3999999999988 1.58575590625159
95.4999999999988 1.68575590625159
95.5999999999988 1.60915753151329
95.6999999999988 1.53772324130252
95.7999999999988 1.4736659404173
95.8999999999988 1.41622381024994
95.9999999999988 1.36471370488231
96.0999999999988 1.31852302659001
96.1999999999988 1.27710244035991
96.2999999999988 1.23995934077628
96.3999999999988 1.20665199357904
96.4999999999988 1.17678428222072
96.5999999999988 1.15000099694431
96.6999999999988 1.1259836103561
96.7999999999988 1.10444648925337
96.8999999999988 1.08513349765496
96.9999999999988 1.06781495063555
97.0999999999988 1.05228488273617
97.1999999999988 1.0383585984648
97.2999999999988 1.02587047575578
97.3999999999987 1.014671996265
97.4999999999987 1.00462997907576
97.5999999999987 0.995624996809014
97.6999999999987 0.987549955301285
97.7999999999987 1.08575590621582
97.8999999999987 1.18575590621582
97.9999999999987 1.28575590621583
98.0999999999987 1.38575590621583
98.1999999999987 1.48575590621583
98.2999999999987 1.58575590621583
98.3999999999987 1.68575590621584
98.4999999999987 1.60915753148117
98.5999999999987 1.53772324127372
98.6999999999987 1.47366594039147
98.7999999999987 1.41622381022677
98.8999999999987 1.36471370486154
98.9999999999986 1.31852302657139
99.0999999999986 1.2771024403432
99.1999999999986 1.2399593407613
99.2999999999986 1.20665199356561
99.3999999999986 1.17678428220867
99.4999999999986 1.15000099693351
99.5999999999986 1.12598361034642
99.6999999999986 1.10444648924468
99.7999999999986 1.08513349764717
99.8999999999986 1.06781495062856
99.9999999999986 1.0522848827299
};
\addplot [semithick, forestgreen4416044]
table {%
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 0
23.1000000000001 0
23.2000000000001 0
23.3000000000001 0
23.4000000000001 0
23.5000000000001 0
23.6000000000001 0
23.7000000000001 0
23.8000000000001 0
23.9000000000001 0
24.0000000000001 0
24.1000000000001 0
24.2000000000001 0
24.3000000000001 0
24.4000000000001 0
24.5000000000001 0
24.6000000000001 0
24.7000000000001 0
24.8000000000001 0
24.9000000000001 0
25.0000000000001 0
25.1000000000001 0
25.2000000000001 0
25.3000000000001 0
25.4000000000001 0
25.5000000000001 0
25.6000000000001 0
25.7000000000001 0
25.8000000000001 0
25.9000000000001 0
26.0000000000001 0
26.1000000000001 0
26.2000000000001 0
26.3000000000001 0
26.4000000000001 0
26.5000000000001 0
26.6000000000001 0
26.7000000000001 0
26.8000000000001 0
26.9000000000001 0
27.0000000000001 0
27.1000000000001 0
27.2000000000001 0
27.3000000000001 0
27.4000000000001 0
27.5000000000001 0
27.6000000000001 0
27.7000000000001 0
27.8000000000001 0
27.9000000000001 0
28.0000000000001 0
28.1000000000001 0
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 0
28.9000000000001 0
29.0000000000001 0
29.1000000000001 0
29.2000000000001 0
29.3000000000001 0
29.4000000000001 0
29.5000000000001 0
29.6000000000002 0
29.7000000000002 0
29.8000000000002 0
29.9000000000002 0
30.0000000000002 0
30.1000000000002 0
30.2000000000002 0
30.3000000000002 0
30.4000000000002 0
30.5000000000002 0
30.6000000000002 0
30.7000000000002 0
30.8000000000002 0
30.9000000000002 0
31.0000000000002 0
31.1000000000002 0
31.2000000000002 0
31.3000000000002 0
31.4000000000002 0
31.5000000000002 0
31.6000000000002 0
31.7000000000002 0
31.8000000000002 0
31.9000000000002 0
32.0000000000002 0
32.1000000000002 0
32.2000000000002 0
32.3000000000002 0
32.4000000000002 0
32.5000000000002 0
32.6000000000002 0
32.7000000000002 0
32.8000000000002 0
32.9000000000002 0
33.0000000000002 0
33.1000000000002 0
33.2000000000002 0
33.3000000000002 0
33.4000000000002 0
33.5000000000002 0
33.6000000000002 0
33.7000000000002 0
33.8000000000002 0
33.9000000000002 0
34.0000000000002 0
34.1000000000002 0
34.2000000000002 0
34.3000000000002 0
34.4000000000002 0
34.5000000000002 0
34.6000000000002 0
34.7000000000002 0
34.8000000000002 0
34.9000000000002 0
35.0000000000002 0
35.1000000000002 0
35.2000000000002 0
35.3000000000002 0
35.4000000000002 0
35.5000000000002 0
35.6000000000002 0
35.7000000000002 0
35.8000000000002 0
35.9000000000002 0
36.0000000000002 0
36.1000000000002 0
36.2000000000002 0
36.3000000000002 0
36.4000000000002 0
36.5000000000002 0
36.6000000000003 0
36.7000000000003 0
36.8000000000003 0
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 0
37.3000000000003 0
37.4000000000003 0
37.5000000000003 0
37.6000000000003 0
37.7000000000003 0
37.8000000000003 0
37.9000000000003 0
38.0000000000003 0
38.1000000000003 0
38.2000000000003 0
38.3000000000003 0
38.4000000000003 0
38.5000000000003 0
38.6000000000003 0
38.7000000000003 0
38.8000000000003 0
38.9000000000003 0
39.0000000000003 0
39.1000000000003 0
39.2000000000003 0
39.3000000000003 0
39.4000000000003 0
39.5000000000003 0
39.6000000000003 0
39.7000000000003 0
39.8000000000003 0
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 0
40.5000000000003 0
40.6000000000003 0
40.7000000000003 0
40.8000000000003 0
40.9000000000003 0
41.0000000000003 0
41.1000000000003 0
41.2000000000003 0
41.3000000000003 0
41.4000000000003 0
41.5000000000003 0
41.6000000000003 0
41.7000000000003 0
41.8000000000003 0
41.9000000000003 0
42.0000000000003 0
42.1000000000003 0
42.2000000000003 0
42.3000000000003 0
42.4000000000003 0
42.5000000000003 0
42.6000000000003 0
42.7000000000003 0
42.8000000000003 0
42.9000000000003 0
43.0000000000003 0
43.1000000000003 0
43.2000000000003 0
43.3000000000003 0
43.4000000000003 0
43.5000000000003 0
43.6000000000003 0
43.7000000000004 0
43.8000000000004 0
43.9000000000004 0
44.0000000000004 0
44.1000000000004 0
44.2000000000004 0
44.3000000000004 0
44.4000000000004 0
44.5000000000004 0
44.6000000000004 0
44.7000000000004 0
44.8000000000004 0
44.9000000000004 0
45.0000000000004 0
45.1000000000004 0
45.2000000000004 0
45.3000000000004 0
45.4000000000004 0
45.5000000000004 0
45.6000000000004 0
45.7000000000004 0
45.8000000000004 0
45.9000000000004 0
46.0000000000004 0
46.1000000000004 0
46.2000000000004 0
46.3000000000004 0
46.4000000000004 0
46.5000000000004 0
46.6000000000004 0
46.7000000000004 0
46.8000000000004 0
46.9000000000004 0
47.0000000000004 0
47.1000000000004 0
47.2000000000004 0
47.3000000000004 0
47.4000000000004 0
47.5000000000004 0
47.6000000000004 0
47.7000000000004 0
47.8000000000004 0
47.9000000000004 0
48.0000000000004 0
48.1000000000004 0
48.2000000000004 0
48.3000000000004 0
48.4000000000004 0
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 0
48.9000000000004 0
49.0000000000004 0
49.1000000000004 0
49.2000000000004 0
49.3000000000004 0
49.4000000000004 0
49.5000000000004 0
49.6000000000004 0
49.7000000000004 0
49.8000000000004 0
49.9000000000004 0
50.0000000000004 0
50.1000000000004 0
50.2000000000004 0
50.3000000000004 0
50.4000000000004 0
50.5000000000004 0
50.6000000000004 0
50.7000000000005 0
50.8000000000005 0
50.9000000000005 0
51.0000000000005 0
51.1000000000005 0
51.2000000000005 0
51.3000000000005 0
51.4000000000005 0
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 0
52.1000000000005 0
52.2000000000005 0
52.3000000000005 0
52.4000000000005 0
52.5000000000005 0
52.6000000000005 0
52.7000000000005 0
52.8000000000005 0
52.9000000000005 0
53.0000000000005 0
53.1000000000005 0
53.2000000000005 0
53.3000000000005 0
53.4000000000005 0
53.5000000000005 0
53.6000000000005 0
53.7000000000005 0
53.8000000000005 0
53.9000000000005 0
54.0000000000005 0
54.1000000000005 0
54.2000000000005 0
54.3000000000005 0
54.4000000000005 0
54.5000000000005 0
54.6000000000005 0
54.7000000000005 0
54.8000000000005 0
54.9000000000005 0
55.0000000000005 0
55.1000000000005 0
55.2000000000005 0
55.3000000000005 0
55.4000000000005 0
55.5000000000005 0
55.6000000000005 0
55.7000000000005 0
55.8000000000005 0
55.9000000000005 0
56.0000000000005 0
56.1000000000005 0
56.2000000000005 0
56.3000000000005 0
56.4000000000005 0
56.5000000000005 0
56.6000000000005 0
56.7000000000005 0
56.8000000000005 0
56.9000000000005 0
57.0000000000005 0
57.1000000000005 0
57.2000000000005 0
57.3000000000005 0
57.4000000000006 0
57.5000000000005 0
57.6000000000005 0
57.7000000000005 0
57.8000000000006 0
57.9000000000006 0
58.0000000000006 0
58.1000000000006 0
58.2000000000006 0
58.3000000000006 0
58.4000000000006 0
58.5000000000006 0
58.6000000000006 0
58.7000000000006 0
58.8000000000006 0
58.9000000000006 0
59.0000000000006 0
59.1000000000006 0
59.2000000000006 0
59.3000000000006 0
59.4000000000006 0
59.5000000000006 0
59.6000000000006 0
59.7000000000006 0
59.8000000000006 0
59.9000000000006 0
60.0000000000006 0
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 0
60.6000000000006 0
60.7000000000006 0
60.8000000000006 0
60.9000000000006 0
61.0000000000006 0
61.1000000000006 0
61.2000000000006 0
61.3000000000006 0
61.4000000000006 0
61.5000000000006 0
61.6000000000006 0
61.7000000000006 0
61.8000000000006 0
61.9000000000006 0
62.0000000000006 0
62.1000000000006 0
62.2000000000006 0
62.3000000000006 0
62.4000000000006 0
62.5000000000006 0
62.6000000000006 0
62.7000000000006 0
62.8000000000006 0
62.9000000000006 0
63.0000000000006 0
63.1000000000006 0
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 0
63.7000000000006 0
63.8000000000006 0
63.9000000000006 0
64.0000000000006 0
64.1000000000006 0
64.2000000000006 0
64.3000000000006 0
64.4000000000006 0
64.5000000000006 0
64.6000000000006 0
64.7000000000006 0
64.8000000000006 0
64.9000000000006 0
65.0000000000006 0
65.1000000000006 0
65.2000000000006 0
65.3000000000006 0
65.4000000000006 0
65.5000000000006 0
65.6000000000005 0
65.7000000000005 0
65.8000000000005 0
65.9000000000005 0
66.0000000000005 0
66.1000000000005 0
66.2000000000005 0
66.3000000000005 0
66.4000000000005 0
66.5000000000005 0
66.6000000000005 0
66.7000000000005 0
66.8000000000005 0
66.9000000000005 0
67.0000000000005 0
67.1000000000005 0
67.2000000000005 0
67.3000000000005 0
67.4000000000004 0
67.5000000000004 0
67.6000000000004 0
67.7000000000004 0
67.8000000000004 0
67.9000000000004 0
68.0000000000004 0
68.1000000000004 0
68.2000000000004 0
68.3000000000004 0
68.4000000000004 0
68.5000000000004 0
68.6000000000004 0
68.7000000000004 0
68.8000000000004 0
68.9000000000004 0
69.0000000000004 0
69.1000000000003 0
69.2000000000003 0
69.3000000000003 0
69.4000000000003 0
69.5000000000003 0
69.6000000000003 0
69.7000000000003 0
69.8000000000003 0
69.9000000000003 0
70.0000000000003 0
70.1000000000003 0
70.2000000000003 0
70.3000000000003 0
70.4000000000003 0
70.5000000000003 0
70.6000000000003 0
70.7000000000003 0
70.8000000000003 0
70.9000000000002 0
71.0000000000002 0
71.1000000000002 0
71.2000000000002 0
71.3000000000002 0
71.4000000000002 0
71.5000000000002 0
71.6000000000002 0
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 0
72.3000000000002 0
72.4000000000002 0
72.5000000000002 0
72.6000000000002 0
72.7000000000001 0
72.8000000000001 0
72.9000000000001 0
73.0000000000001 0
73.1000000000001 0
73.2000000000001 0
73.3000000000001 0
73.4000000000001 0
73.5000000000001 0
73.6000000000001 0
73.7000000000001 0
73.8000000000001 0
73.9000000000001 0
74.0000000000001 0
74.1000000000001 0
74.2000000000001 0
74.3000000000001 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.1999999999999 0
76.2999999999999 0
76.3999999999999 0
76.4999999999999 0
76.5999999999999 0
76.6999999999999 0
76.7999999999999 0
76.8999999999999 0
76.9999999999999 0
77.0999999999999 0
77.1999999999999 0
77.2999999999999 0
77.3999999999999 0
77.4999999999999 0
77.5999999999999 0
77.6999999999999 0
77.7999999999999 0
77.8999999999998 0
77.9999999999998 0
78.0999999999998 0
78.1999999999998 0
78.2999999999998 0
78.3999999999998 0
78.4999999999998 0
78.5999999999998 0
78.6999999999998 0
78.7999999999998 0
78.8999999999998 0
78.9999999999998 0
79.0999999999998 0
79.1999999999998 0
79.2999999999998 0
79.3999999999998 0
79.4999999999998 0
79.5999999999998 0
79.6999999999997 0
79.7999999999997 0
79.8999999999997 0
79.9999999999997 0
80.0999999999997 0
80.1999999999997 0
80.2999999999997 0
80.3999999999997 0
80.4999999999997 0
80.5999999999997 0
80.6999999999997 0
80.7999999999997 0
80.8999999999997 0
80.9999999999997 0
81.0999999999997 0
81.1999999999997 0
81.2999999999997 0
81.3999999999997 0
81.4999999999996 0
81.5999999999996 0
81.6999999999996 0
81.7999999999996 0
81.8999999999996 0
81.9999999999996 0
82.0999999999996 0
82.1999999999996 0
82.2999999999996 0
82.3999999999996 0
82.4999999999996 0
82.5999999999996 0
82.6999999999996 0
82.7999999999996 0
82.8999999999996 0
82.9999999999996 0
83.0999999999996 0
83.1999999999995 0
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 0
83.9999999999995 0
84.0999999999995 0
84.1999999999995 0
84.2999999999995 0
84.3999999999995 0
84.4999999999995 0
84.5999999999995 0
84.6999999999995 0
84.7999999999995 0
84.8999999999995 0
84.9999999999994 0
85.0999999999994 0
85.1999999999994 0
85.2999999999994 0
85.3999999999994 0
85.4999999999994 0
85.5999999999994 0
85.6999999999994 0
85.7999999999994 0
85.8999999999994 0
85.9999999999994 0
86.0999999999994 0
86.1999999999994 0
86.2999999999994 0
86.3999999999994 0
86.4999999999994 0
86.5999999999994 0
86.6999999999993 0
86.7999999999993 0
86.8999999999993 0
86.9999999999993 0
87.0999999999993 0
87.1999999999993 0
87.2999999999993 0
87.3999999999993 0
87.4999999999993 0
87.5999999999993 0
87.6999999999993 0
87.7999999999993 0
87.8999999999993 0
87.9999999999993 0
88.0999999999993 0
88.1999999999993 0
88.2999999999993 0
88.3999999999993 0
88.4999999999992 0
88.5999999999992 0
88.6999999999992 0
88.7999999999992 0
88.8999999999992 0
88.9999999999992 0
89.0999999999992 0
89.1999999999992 0
89.2999999999992 0
89.3999999999992 0
89.4999999999992 0
89.5999999999992 0
89.6999999999992 0
89.7999999999992 0
89.8999999999992 0
89.9999999999992 0
90.0999999999992 0
90.1999999999992 0
90.2999999999991 0
90.3999999999991 0
90.4999999999991 0
90.5999999999991 0
90.6999999999991 0
90.7999999999991 0
90.8999999999991 0
90.9999999999991 0
91.0999999999991 0
91.1999999999991 0
91.2999999999991 0
91.3999999999991 0
91.4999999999991 0
91.5999999999991 0
91.6999999999991 0
91.7999999999991 0
91.899999999999 0
91.999999999999 0
92.099999999999 0
92.199999999999 0
92.299999999999 0
92.399999999999 0
92.499999999999 0
92.599999999999 0
92.699999999999 0
92.799999999999 0
92.899999999999 0
92.999999999999 0
93.099999999999 0
93.199999999999 0
93.299999999999 0
93.399999999999 0
93.499999999999 0
93.599999999999 0
93.699999999999 0
93.799999999999 0
93.8999999999989 0
93.9999999999989 0
94.0999999999989 0
94.1999999999989 0
94.2999999999989 0
94.3999999999989 0
94.4999999999989 0
94.5999999999989 0
94.6999999999989 0
94.7999999999989 0
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 0
95.5999999999988 0
95.6999999999988 0
95.7999999999988 0
95.8999999999988 0
95.9999999999988 0
96.0999999999988 0
96.1999999999988 0
96.2999999999988 0
96.3999999999988 0
96.4999999999988 0
96.5999999999988 0
96.6999999999988 0
96.7999999999988 0
96.8999999999988 0
96.9999999999988 0
97.0999999999988 0
97.1999999999988 0
97.2999999999988 0
97.3999999999987 0
97.4999999999987 0
97.5999999999987 0
97.6999999999987 0
97.7999999999987 0
97.8999999999987 0
97.9999999999987 0
98.0999999999987 0
98.1999999999987 0
98.2999999999987 0
98.3999999999987 0
98.4999999999987 0
98.5999999999987 0
98.6999999999987 0
98.7999999999987 0
98.8999999999987 0
98.9999999999986 0
99.0999999999986 0
99.1999999999986 0
99.2999999999986 0
99.3999999999986 0
99.4999999999986 0
99.5999999999986 0
99.6999999999986 0
99.7999999999986 0
99.8999999999986 0
99.9999999999986 0
};
\end{axis}

\end{tikzpicture}


==> Figures/observer.tex <==
\begin{tikzpicture}[node distance = 1.5cm] 
\node[draw, gray] (FMU2){FMU$_2$};
\node[draw, right = of FMU2] (FMU3){FMU$_3$};
\node[draw, left = of FMU2] (FMU1){FMU$_1$};
\node[draw, below = of FMU2, yshift=10pt] (FMU2p){FMU$'_2$};
\node[draw, right = of FMU2p, text width=0.9cm, text height=0.3cm, align=center] (OBS){OBS.};

\draw [->, gray] (FMU1) to node[black, above, very near start]{o$_1$} node[above, very near end]{i$_2$}(FMU2);
\draw [->, gray] (FMU2) to node[above, very near start]{o$_2$} node[black, above, very near end]{i$_3$}(FMU3);
\draw [->, gray] (FMU2.east) -- ++(10pt, 0pt) |- ++(0pt, -20pt) -| (OBS.north);
\draw [->] (FMU3.north) -- ++(0pt,15pt) node [above right, very near start]{o$_3$} -| node[above left, very near end] {i$_1$} (FMU1.north);
\draw [->] (FMU1.east) -- ++ (10pt, 0pt) |- node[above, very near end] {i$'_2$} (FMU2p.west);
\draw [<-] (FMU3.west) -- ++ (-10pt, 0pt) |- (FMU2p.east);
\draw [->, ultra thin] (FMU2p.east) to node[above, very near start]{o$'_2$} (OBS);

\draw [very thick, -Stealth, shorten >=4pt, shorten <=4pt, ->] (FMU2.south) to node[right]{$c_{\mbox{\scriptsize{OBS.}}}$}(FMU2p.north); 

\end{tikzpicture}

==> Figures/rbmq-combo.tex <==
%\setcounter{subfigure}{0}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{groupplot}[
    group style={
        group size = 3 by 1,
        group name=myplots,
        vertical sep=50pt,
        horizontal sep=10pt,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    ymin=0,
    ymax=80,
    %title={RBMQ steering\_angle},
    grid=major,
    height=6cm,
    width=6.4cm,
    xlabel near ticks,
    ylabel near ticks,
]
%baseline
\nextgroupplot[
tick align=outside,
tick pos=left,
%title={RBMQ steering\_angle},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.995000000000001, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.769975959110792, ymax=0.769958001466719,
ytick style={color=black},
ylabel={Angle (\textit{rad})},
xlabel={Time ($s$)},
  ]
\addplot[very thick, samples=50, smooth,domain=0:20, magenta, name path=a] coordinates {(5,-1)(5,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=b] coordinates {(20,-1)(20,1)};
\addplot[green!20, opacity=0.4] fill between[of=a and b];
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=d] coordinates {(0,-1)(0,1)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot [semithick, steelblue31119180]
table {%
0 0.056014628074601
0.1 0.056014628074601
0.2 0.0839233966007248
0.3 0.111685617989615
0.4 0.139253487223131
0.5 0.193544174428482
0.6 0.193544174428482
0.7 0.220385154950713
0.8 0.272659121651864
0.9 0.272659121651864
1 0.298342952195464
1.1 0.323443723569262
1.2 0.347944688769751
1.3 0.372028132133848
1.4 0.395441557670849
1.5 0.418235683459652
1.6 0.440354374723224
1.7 0.461758591472088
1.8 0.502207816339984
1.9 0.521310537830083
2 0.539580977328764
2.1 0.539580977328764
2.2 0.557036044087085
2.3 0.57359161827273
2.4 0.589114941677558
2.5 0.603838913235053
2.6 0.630116250762446
2.7 0.64180475344389
2.8 0.652467289762993
2.9 0.652467289762993
3 0.662089413361492
3.1 0.670646811219047
3.2 0.678137960461901
3.3 0.684534100187125
3.4 0.689839338861851
3.5 0.694040475251313
3.6 0.697131451465162
3.7 0.699105648605161
3.8 0.69996100325865
3.9 0.699696229982125
4 0.698311666923605
4.1 0.695808960906239
4.2 0.692192422906545
4.3 0.687471516903643
4.4 0.681647507866275
4.5 0.674731097009709
4.6 0.6667366279658
4.7 0.657672130517744
4.8 0.647583364822138
4.9 0.636408428408685
};
\addplot [semithick, darkorange25512714]
table {%
4.9 0.636408428408685
5 0.636408428408685
5.1 0.636408428408685
5.2 0.636408428408685
5.3 0.636408428408685
5.4 0.636408428408685
5.5 0.636408428408685
5.6 0.636408428408685
5.7 0.636408428408685
5.8 0.636408428408685
5.9 0.636408428408685
5.99999999999999 0.636408428408685
6.09999999999999 0.636408428408685
6.19999999999999 0.636408428408685
6.29999999999999 0.636408428408685
6.39999999999999 0.636408428408685
6.49999999999999 0.636408428408685
6.59999999999999 0.636408428408685
6.69999999999999 0.636408428408685
6.79999999999999 0.636408428408685
6.89999999999999 0.636408428408685
6.99999999999999 0.636408428408685
7.09999999999999 0.636408428408685
7.19999999999999 0.636408428408685
7.29999999999999 0.636408428408685
7.39999999999999 0.636408428408685
7.49999999999999 0.636408428408685
7.59999999999999 0.636408428408685
7.69999999999999 0.636408428408685
7.79999999999999 0.636408428408685
7.89999999999999 0.636408428408685
7.99999999999999 0.636408428408685
8.09999999999999 0.636408428408685
8.19999999999999 0.636408428408685
8.29999999999999 0.636408428408685
8.39999999999999 0.636408428408685
8.49999999999999 0.636408428408685
8.59999999999999 0.636408428408685
8.69999999999999 0.636408428408685
8.79999999999998 0.636408428408685
8.89999999999998 0.636408428408685
8.99999999999998 0.636408428408685
9.09999999999998 0.636408428408685
9.19999999999998 0.636408428408685
9.29999999999998 0.636408428408685
9.39999999999998 0.636408428408685
9.49999999999998 0.636408428408685
9.59999999999998 0.636408428408685
9.69999999999998 0.636408428408685
9.79999999999998 0.636408428408685
9.89999999999998 0.636408428408685
9.99999999999998 0.636408428408685
10.1 0.636408428408685
10.2 0.636408428408685
10.3 0.636408428408685
10.4 0.636408428408685
10.5 0.636408428408685
10.6 0.636408428408685
10.7 0.636408428408685
10.8 0.636408428408685
10.9 0.636408428408685
11 0.636408428408685
11.1 0.636408428408685
11.2 0.636408428408685
11.3 0.636408428408685
11.4 0.636408428408685
11.5 0.636408428408685
11.6 0.636408428408685
11.7 0.636408428408685
11.8 0.636408428408685
11.9 0.636408428408685
12 0.636408428408685
12.1 0.636408428408685
12.2 0.636408428408685
12.3 0.636408428408685
12.4 0.636408428408685
12.5 0.636408428408685
12.6 0.636408428408685
12.7 0.636408428408685
12.8 0.636408428408685
12.9 0.636408428408685
13 0.636408428408685
13.1 0.636408428408685
13.2 0.636408428408685
13.3 0.636408428408685
13.4 0.636408428408685
13.5 0.636408428408685
13.6 0.636408428408685
13.7 0.636408428408685
13.8 0.636408428408685
13.9 0.636408428408685
14 0.636408428408685
14.1 0.636408428408685
14.2 0.636408428408685
14.3 0.636408428408685
14.4 0.636408428408685
14.5 0.636408428408685
14.6 0.636408428408685
14.7 0.636408428408685
14.8 0.636408428408685
14.9 0.636408428408685
15 0.636408428408685
15.1 0.636408428408685
15.2 0.636408428408685
15.3 0.636408428408685
15.4 0.636408428408685
15.5 0.636408428408685
15.6 0.636408428408685
15.7 0.636408428408685
15.8 0.636408428408685
15.9 0.636408428408685
16 0.636408428408685
16.1 0.636408428408685
16.2 0.636408428408685
16.3 0.636408428408685
16.4 0.636408428408685
16.5 0.636408428408685
16.6 0.636408428408685
16.7 0.636408428408685
16.8 0.636408428408685
16.9 0.636408428408685
17 0.636408428408685
17.1 0.636408428408685
17.2 0.636408428408685
17.3 0.636408428408685
17.4 0.636408428408685
17.5 0.636408428408685
17.6 0.636408428408685
17.7 0.636408428408685
17.8 0.636408428408685
17.9 0.636408428408685
18 0.636408428408685
18.1 0.636408428408685
18.2 0.636408428408685
18.3 0.636408428408685
18.4 0.636408428408685
18.5 0.636408428408685
18.6 0.636408428408685
18.7 0.636408428408685
18.8 0.636408428408685
18.9 0.636408428408685
19 0.636408428408685
19.1 0.636408428408685
19.2 0.636408428408685
19.3 0.636408428408685
19.4 0.636408428408685
19.5 0.636408428408685
19.6 0.636408428408685
19.7 0.636408428408685
19.8 0.636408428408685
19.9 0.636408428408685
};
\addplot [semithick, forestgreen4416044]
table {%
4.9 -0.564689877898378
5 -0.564689877898378
5.1 -0.580888392157725
5.2 -0.595998593035175
5.3 -0.610250753037631
5.4 -0.623479960153288
5.5 -0.635721077520343
5.6 -0.64685526104947
5.7 -0.657100024219795
5.8 -0.66622621286825
5.9 -0.674284504588671
5.99999999999999 -0.681263952121801
6.09999999999999 -0.687101750123276
6.19999999999999 -0.691901747592275
6.29999999999999 -0.695594028564194
6.39999999999999 -0.698173783762381
6.49999999999999 -0.699635957763942
6.59999999999999 -0.699978960902723
6.69999999999999 -0.699201450613611
6.79999999999999 -0.697292285870151
6.89999999999999 -0.694271372522755
6.99999999999999 -0.690143222038824
7.09999999999999 -0.684907578311813
7.19999999999999 -0.678603664146571
7.29999999999999 -0.671188563085696
7.39999999999999 -0.662672774224366
7.49999999999999 -0.653114824575511
7.59999999999999 -0.642520548976163
7.69999999999999 -0.630917694166628
7.79999999999999 -0.618260990461933
7.89999999999999 -0.604638328307302
7.99999999999999 -0.590043239141758
8.09999999999999 -0.574666262188718
8.19999999999999 -0.558213232432003
8.29999999999999 -0.5408767503165
8.39999999999999 -0.522668935908913
8.49999999999999 -0.503634839556959
8.59999999999999 -0.483781027347104
8.69999999999999 -0.46315412639506
8.79999999999998 -0.441789303145597
8.89999999999998 -0.41971945920366
8.99999999999998 -0.39697350593251
9.09999999999998 -0.373602720795097
9.19999999999998 -0.34961830821589
9.29999999999998 -0.325082242900097
9.39999999999998 -0.300027579478748
9.49999999999998 -0.27448517774181
9.59999999999998 -0.248517995969051
9.69999999999998 -0.22214529215307
9.79999999999998 -0.195417712792837
9.89999999999998 -0.168363928166537
9.99999999999998 -0.141064571258443
10.1 -0.11349629682035
10.2 -0.0858055921344003
10.3 -0.0579508924128885
10.4 -0.0300013185916941
10.5 -0.001971281939197
10.6 0.0260008765962172
10.7 0.053949807823968
10.8 0.0818244526607452
10.9 0.109566928737729
11 0.137132064751002
11.1 0.164495254162591
11.2 0.191485048039681
11.3 0.218333692893437
11.4 0.244768234378718
11.5 0.270695318419926
11.6 0.296398903984546
11.7 0.321544794506619
11.8 0.346052925008721
11.9 0.370031951226041
12 0.39357934999086
12.1 0.416358348897484
12.2 0.438643614214358
12.3 0.460118111070154
12.4 0.480846428656575
12.5 0.500808989414571
12.6 0.519970958896238
12.7 0.538290789153142
12.8 0.555763032671291
12.9 0.57234862445061
13 0.587939694995349
13.1 0.602733474632141
13.2 0.616351866007355
13.3 0.629127662528944
13.4 0.640904020061875
13.5 0.651650629617044
13.6 0.661353550038404
13.7 0.669996303339177
13.8 0.677571220227776
13.9 0.684058867007273
14 0.689453761789959
14.1 0.693743882144223
14.2 0.696922958453476
14.3 0.698987694381131
14.4 0.699933592824007
14.5 0.699755537797983
14.6 0.698454323955354
14.7 0.696036580623923
14.8 0.692500578546688
14.9 0.687876402122294
15 0.682121072051354
15.1 0.675288590374841
15.2 0.667377309431876
15.3 0.658487341525032
15.4 0.648465116318168
15.5 0.637401784505055
15.6 0.625316086693456
15.7 0.612234815089574
15.8 0.598175101107443
15.9 0.583145307165981
16 0.567196079289753
16.1 0.550329573623616
16.2 0.532582105133991
16.3 0.513997400917363
16.4 0.494571981127076
16.5 0.47437164849867
16.6 0.453391180561529
16.7 0.431699142818071
16.8 0.409344836416493
16.9 0.386306512297295
17 0.362649535955012
17.1 0.338400745834325
17.2 0.31360756815716
17.3 0.288340481479289
17.4 0.262600401746082
17.5 0.236438644079165
17.6 0.209891782281501
17.7 0.18301661027618
17.8 0.155836355894201
17.9 0.128430803370239
18 0.100799182240065
18.1 0.0728500111574591
18.2 0.0452256379287885
18.3 0.0172687867085551
18.4 -0.0107450342148465
18.5 -0.0387790390666747
18.6 -0.0667701064943538
18.7 -0.09457098627997
18.8 -0.122238435875819
18.9 -0.149709836575414
19 -0.176959183385753
19.1 -0.203900147615539
19.2 -0.230517581802604
19.3 -0.256777363666191
19.4 -0.28260768464861
19.5 -0.307888546441598
19.6 -0.33292466212542
19.7 -0.357305270370899
19.8 -0.381082877271669
19.9 -0.404249384984892
};

 
%priority
\nextgroupplot[
tick align=outside,
tick pos=left,
%title={RBMQ steering\_angle},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.995000000000001, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.769975959110792, ymax=0.769958001466719,
ytick style={color=black},
xlabel={Time ($s$)},
%xlabel shift = 10 pt
  ]
\addplot[very thick, samples=50, smooth,domain=0:20,magenta, name path=a] coordinates {(5,-1)(5,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=b] coordinates {(20,-1)(20,1)};
\addplot[orange!20, opacity=0.4] fill between[of=a and b];
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=d] coordinates {(0,-1)(0,1)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot [semithick, steelblue31119180]
table {%
0 0.056014628074601
0.1 0.056014628074601
0.2 0.0839233966007248
0.3 0.111685617989615
0.4 0.139253487223131
0.5 0.193544174428482
0.6 0.193544174428482
0.7 0.220385154950713
0.8 0.272659121651864
0.9 0.272659121651864
1 0.298342952195464
1.1 0.323443723569262
1.2 0.347944688769751
1.3 0.372028132133848
1.4 0.395441557670849
1.5 0.418235683459652
1.6 0.440354374723224
1.7 0.461758591472088
1.8 0.502207816339984
1.9 0.521310537830083
2 0.539580977328764
2.1 0.539580977328764
2.2 0.557036044087085
2.3 0.57359161827273
2.4 0.589114941677558
2.5 0.603838913235053
2.6 0.630116250762446
2.7 0.64180475344389
2.8 0.652467289762993
2.9 0.652467289762993
3 0.662089413361492
3.1 0.670646811219047
3.2 0.678137960461901
3.3 0.684534100187125
3.4 0.689839338861851
3.5 0.694040475251313
3.6 0.697131451465162
3.7 0.699105648605161
3.8 0.69996100325865
3.9 0.699696229982125
4 0.698311666923605
4.1 0.695808960906239
4.2 0.692192422906545
4.3 0.687471516903643
4.4 0.681647507866275
4.5 0.674731097009709
4.6 0.6667366279658
4.7 0.657672130517744
4.8 0.647583364822138
4.9 0.636408428408685
};
\addplot [semithick, darkorange25512714]
table {%
4.9 0.636408428408685
5 0.624277725755381
5.1 0.611071329667907
5.2 0.596918874531975
5.3 0.581819643613668
5.4 0.565787503917788
5.5 0.54884229363898
5.6 0.531031677751396
5.7 0.512358834052929
5.8 0.492872775209811
5.9 0.4725945387189
5.99999999999999 0.451561912534376
6.09999999999999 0.429799402029304
6.19999999999999 0.407362130152007
6.29999999999999 0.384252366353036
6.39999999999999 0.336516616023358
6.49999999999999 0.311682741711322
6.59999999999999 0.286361910636458
6.69999999999999 0.260607370837435
6.79999999999999 0.234409807335973
6.89999999999999 0.207836986722739
6.99999999999999 0.180926353732767
7.09999999999999 0.15373704570714
7.19999999999999 0.126305344423072
7.29999999999999 0.0986678856556521
7.39999999999999 0.0708734710347939
7.49999999999999 0.0708734710347939
7.59999999999999 0.0429599905285614
7.69999999999999 0.0149673983521149
7.79999999999999 -0.0130318829415495
7.89999999999999 -0.0410180447848216
7.99999999999999 -0.0689313035366936
8.09999999999999 -0.0967351996069975
8.19999999999999 -0.12440277171724
8.29999999999999 -0.151846454463321
8.39999999999999 -0.179053993536286
8.49999999999999 -0.205971639274291
8.59999999999999 -0.23256897729742
8.69999999999999 -0.258800085565106
8.79999999999998 -0.284598341668596
8.89999999999998 -0.30995358961161
8.99999999999998 -0.334807723265723
9.09999999999998 -0.359132912920246
9.19999999999998 -0.382881467468605
9.29999999999998 -0.405922223106613
9.39999999999998 -0.428489215954135
9.49999999999998 -0.450295192631549
9.59999999999998 -0.471376785102022
9.69999999999998 -0.491638699759942
9.79999999999998 -0.51122669162535
9.89999999999998 -0.529873873830392
9.99999999999998 -0.564689877898378
10.1 -0.564689877898378
10.2 -0.580888392157725
10.3 -0.595998593035175
10.4 -0.610250753037631
10.5 -0.623479960153288
10.6 -0.635721077520343
10.7 -0.64685526104947
10.8 -0.657100024219795
10.9 -0.66622621286825
11 -0.674284504588671
11.1 -0.687101750123276
11.2 -0.691901747592275
11.3 -0.695594028564194
11.4 -0.698173783762381
11.5 -0.699635957763942
11.6 -0.699978960902723
11.7 -0.699201450613611
11.8 -0.699201450613611
11.9 -0.697292285870151
12 -0.694271372522755
12.1 -0.690143222038824
12.2 -0.684907578311813
12.3 -0.678603664146571
12.4 -0.671188563085696
12.5 -0.662672774224366
12.6 -0.653114824575511
12.7 -0.642520548976163
12.8 -0.630917694166628
12.9 -0.618260990461933
13 -0.604638328307302
13.1 -0.574666262188718
13.2 -0.558213232432003
13.3 -0.5408767503165
13.4 -0.522668935908913
13.5 -0.503634839556959
13.6 -0.483781027347104
13.7 -0.46315412639506
13.8 -0.46315412639506
13.9 -0.441789303145597
14 -0.41971945920366
14.1 -0.39697350593251
14.2 -0.373602720795097
14.3 -0.34961830821589
14.4 -0.325082242900097
14.5 -0.300027579478748
14.6 -0.27448517774181
14.7 -0.248517995969051
14.8 -0.22214529215307
14.9 -0.195417712792837
15 -0.168363928166537
15.1 -0.141064571258443
15.2 -0.11349629682035
15.3 -0.0858055921344003
15.4 -0.0579508924128885
15.5 -0.0300013185916941
15.6 -0.001971281939197
15.7 0.0260008765962172
15.8 0.053949807823968
15.9 0.0818244526607452
16 0.109566928737729
16.1 0.137132064751002
16.2 0.164495254162591
16.3 0.191485048039681
16.4 0.218333692893437
16.5 0.244768234378718
16.6 0.270695318419926
16.7 0.296398903984546
16.8 0.321544794506619
16.9 0.370031951226041
17 0.370031951226041
17.1 0.39357934999086
17.2 0.416358348897484
17.3 0.438643614214358
17.4 0.460118111070154
17.5 0.480846428656575
17.6 0.500808989414571
17.7 0.519970958896238
17.8 0.538290789153142
17.9 0.555763032671291
18 0.57234862445061
18.1 0.587939694995349
18.2 0.616351866007355
18.3 0.629127662528944
18.4 0.640904020061875
18.5 0.651650629617044
18.6 0.661353550038404
18.7 0.669996303339177
18.8 0.677571220227776
18.9 0.684058867007273
19 0.684058867007273
19.1 0.689453761789959
19.2 0.693743882144223
19.3 0.696922958453476
19.4 0.698987694381131
19.5 0.699933592824007
19.6 0.699755537797983
19.7 0.698454323955354
19.8 0.696036580623923
19.9 0.692500578546688
};
\addplot [semithick, forestgreen4416044]
table {%
4.9 -0.51122669162535
5 -0.529873873830392
5.1 -0.547811124242192
5.2 -0.564689877898378
5.3 -0.580888392157725
5.4 -0.595998593035175
5.5 -0.610250753037631
5.6 -0.623479960153288
5.7 -0.635721077520343
5.8 -0.64685526104947
5.9 -0.657100024219795
5.99999999999999 -0.66622621286825
6.09999999999999 -0.674284504588671
6.19999999999999 -0.681263952121801
6.29999999999999 -0.687101750123276
6.39999999999999 -0.691901747592275
6.49999999999999 -0.695594028564194
6.59999999999999 -0.698173783762381
6.69999999999999 -0.699635957763942
6.79999999999999 -0.699978960902723
6.89999999999999 -0.699201450613611
6.99999999999999 -0.697292285870151
7.09999999999999 -0.694271372522755
7.19999999999999 -0.690143222038824
7.29999999999999 -0.684907578311813
7.39999999999999 -0.684907578311813
7.49999999999999 -0.678603664146571
7.59999999999999 -0.671188563085696
7.69999999999999 -0.662672774224366
7.79999999999999 -0.653114824575511
7.89999999999999 -0.642520548976163
7.99999999999999 -0.630917694166628
8.09999999999999 -0.618260990461933
8.19999999999999 -0.604638328307302
8.29999999999999 -0.590043239141758
8.39999999999999 -0.558213232432003
8.49999999999999 -0.5408767503165
8.59999999999999 -0.522668935908913
8.69999999999999 -0.503634839556959
8.79999999999998 -0.483781027347104
8.89999999999998 -0.46315412639506
8.99999999999998 -0.441789303145597
9.09999999999998 -0.441789303145597
9.19999999999998 -0.41971945920366
9.29999999999998 -0.39697350593251
9.39999999999998 -0.373602720795097
9.49999999999998 -0.34961830821589
9.59999999999998 -0.325082242900097
9.69999999999998 -0.300027579478748
9.79999999999998 -0.27448517774181
9.89999999999998 -0.248517995969051
9.99999999999998 -0.22214529215307
10.1 -0.195417712792837
10.2 -0.168363928166537
10.3 -0.141064571258443
10.4 -0.11349629682035
10.5 -0.0858055921344003
10.6 -0.0579508924128885
10.7 -0.0300013185916941
10.8 -0.001971281939197
10.9 0.0260008765962172
11 0.053949807823968
11.1 0.0818244526607452
11.2 0.109566928737729
11.3 0.137132064751002
11.4 0.164495254162591
11.5 0.191485048039681
11.6 0.218333692893437
11.7 0.244768234378718
11.8 0.270695318419926
11.9 0.296398903984546
12 0.321544794506619
12.1 0.346052925008721
12.2 0.39357934999086
12.3 0.39357934999086
12.4 0.416358348897484
12.5 0.438643614214358
12.6 0.460118111070154
12.7 0.480846428656575
12.8 0.500808989414571
12.9 0.519970958896238
13 0.538290789153142
13.1 0.555763032671291
13.2 0.57234862445061
13.3 0.587939694995349
13.4 0.602733474632141
13.5 0.629127662528944
13.6 0.640904020061875
13.7 0.651650629617044
13.8 0.661353550038404
13.9 0.669996303339177
14 0.677571220227776
14.1 0.684058867007273
14.2 0.689453761789959
14.3 0.689453761789959
14.4 0.693743882144223
14.5 0.696922958453476
14.6 0.698987694381131
14.7 0.699933592824007
14.8 0.699755537797983
14.9 0.698454323955354
15 0.696036580623923
15.1 0.692500578546688
15.2 0.687876402122294
15.3 0.682121072051354
15.4 0.675288590374841
15.5 0.667377309431876
15.6 0.648465116318168
15.7 0.637401784505055
15.8 0.625316086693456
15.9 0.612234815089574
16 0.598175101107443
16.1 0.583145307165981
16.2 0.567196079289753
16.3 0.550329573623616
16.4 0.532582105133991
16.5 0.513997400917363
16.6 0.494571981127076
16.7 0.47437164849867
16.8 0.453391180561529
16.9 0.453391180561529
17 0.431699142818071
17.1 0.386306512297295
17.2 0.386306512297295
17.3 0.362649535955012
17.4 0.338400745834325
17.5 0.31360756815716
17.6 0.288340481479289
17.7 0.262600401746082
17.8 0.236438644079165
17.9 0.209891782281501
18 0.18301661027618
18.1 0.155836355894201
18.2 0.128430803370239
18.3 0.100799182240065
18.4 0.0728500111574591
18.5 0.0172687867085551
18.6 -0.0107450342148465
18.7 -0.0387790390666747
18.8 -0.0387790390666747
18.9 -0.0667701064943538
19 -0.09457098627997
19.1 -0.122238435875819
19.2 -0.149709836575414
19.3 -0.176959183385753
19.4 -0.203900147615539
19.5 -0.230517581802604
19.6 -0.256777363666191
19.7 -0.28260768464861
19.8 -0.307888546441598
19.9 -0.33292466212542
};
    
%lying
\nextgroupplot[
tick align=outside,
tick pos=left,
%title={RBMQ steering\_angle},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.995000000000001, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.769975959110792, ymax=0.769958001466719,
ytick style={color=black},
xlabel={Time ($s$)},
]
\addplot[very thick, samples=50, smooth,domain=0:20,magenta, name path=a] coordinates {(5,-1)(5,1)};
\addplot[very thick, samples=50, smooth,domain=0:20,magenta, name path=b] coordinates {(10,-1)(10,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=c] coordinates {(20,-1)(20,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=d] coordinates {(0,-1)(0,1)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot[orange!20, opacity=0.4] fill between[of=a and b];
\addplot[green!20, opacity=0.4] fill between[of=b and c];
\addplot [semithick, steelblue31119180]
table {%
0 0.056014628074601
0.1 0.056014628074601
0.2 0.0839233966007248
0.3 0.111685617989615
0.4 0.139253487223131
0.5 0.193544174428482
0.6 0.193544174428482
0.7 0.220385154950713
0.8 0.272659121651864
0.9 0.272659121651864
1 0.298342952195464
1.1 0.323443723569262
1.2 0.347944688769751
1.3 0.372028132133848
1.4 0.395441557670849
1.5 0.418235683459652
1.6 0.440354374723224
1.7 0.461758591472088
1.8 0.502207816339984
1.9 0.521310537830083
2 0.539580977328764
2.1 0.539580977328764
2.2 0.557036044087085
2.3 0.57359161827273
2.4 0.589114941677558
2.5 0.603838913235053
2.6 0.630116250762446
2.7 0.64180475344389
2.8 0.652467289762993
2.9 0.652467289762993
3 0.662089413361492
3.1 0.670646811219047
3.2 0.678137960461901
3.3 0.684534100187125
3.4 0.689839338861851
3.5 0.694040475251313
3.6 0.697131451465162
3.7 0.699105648605161
3.8 0.69996100325865
3.9 0.699696229982125
4 0.698311666923605
4.1 0.695808960906239
4.2 0.692192422906545
4.3 0.687471516903643
4.4 0.681647507866275
4.5 0.674731097009709
4.6 0.6667366279658
4.7 0.657672130517744
4.8 0.647583364822138
4.9 0.636408428408685
};
\addplot [semithick, darkorange25512714]
table {%
4.9 0.636408428408685
5 0.624277725755381
5.1 0.611071329667907
5.2 0.596918874531975
5.3 0.581819643613668
5.4 0.565787503917788
5.5 0.54884229363898
5.6 0.531031677751396
5.7 0.512358834052929
5.8 0.492872775209811
5.9 0.4725945387189
5.99999999999999 0.451561912534376
6.09999999999999 0.429799402029304
6.19999999999999 0.407362130152007
6.29999999999999 0.384252366353036
6.39999999999999 0.336516616023358
6.49999999999999 0.311682741711322
6.59999999999999 0.286361910636458
6.69999999999999 0.260607370837435
6.79999999999999 0.234409807335973
6.89999999999999 0.207836986722739
6.99999999999999 0.180926353732767
7.09999999999999 0.15373704570714
7.19999999999999 0.126305344423072
7.29999999999999 0.0986678856556521
7.39999999999999 0.0708734710347939
7.49999999999999 0.0708734710347939
7.59999999999999 0.0429599905285614
7.69999999999999 0.0149673983521149
7.79999999999999 -0.0130318829415495
7.89999999999999 -0.0410180447848216
7.99999999999999 -0.0689313035366936
8.09999999999999 -0.0967351996069975
8.19999999999999 -0.12440277171724
8.29999999999999 -0.151846454463321
8.39999999999999 -0.179053993536286
8.49999999999999 -0.205971639274291
8.59999999999999 -0.23256897729742
8.69999999999999 -0.258800085565106
8.79999999999998 -0.284598341668596
8.89999999999998 -0.30995358961161
8.99999999999998 -0.334807723265723
9.09999999999998 -0.359132912920246
9.19999999999998 -0.382881467468605
9.29999999999998 -0.405922223106613
9.39999999999998 -0.428489215954135
9.49999999999998 -0.450295192631549
9.59999999999998 -0.471376785102022
9.69999999999998 -0.491638699759942
9.79999999999998 -0.51122669162535
9.89999999999998 -0.529873873830392
9.99999999999998 -0.564689877898378
10.1 -0.564689877898378
10.2 -0.580888392157725
10.3 -0.580888392157725
10.4 -0.580888392157725
10.5 -0.580888392157725
10.6 -0.580888392157725
10.7 -0.580888392157725
10.8 -0.580888392157725
10.9 -0.580888392157725
11 -0.580888392157725
11.1 -0.580888392157725
11.2 -0.580888392157725
11.3 -0.580888392157725
11.4 -0.580888392157725
11.5 -0.580888392157725
11.6 -0.580888392157725
11.7 -0.580888392157725
11.8 -0.580888392157725
11.9 -0.580888392157725
12 -0.580888392157725
12.1 -0.580888392157725
12.2 -0.580888392157725
12.3 -0.580888392157725
12.4 -0.580888392157725
12.5 -0.580888392157725
12.6 -0.580888392157725
12.7 -0.580888392157725
12.8 -0.580888392157725
12.9 -0.580888392157725
13 -0.580888392157725
13.1 -0.580888392157725
13.2 -0.580888392157725
13.3 -0.580888392157725
13.4 -0.580888392157725
13.5 -0.580888392157725
13.6 -0.580888392157725
13.7 -0.580888392157725
13.8 -0.580888392157725
13.9 -0.580888392157725
14 -0.580888392157725
14.1 -0.580888392157725
14.2 -0.580888392157725
14.3 -0.580888392157725
14.4 -0.580888392157725
14.5 -0.580888392157725
14.6 -0.580888392157725
14.7 -0.580888392157725
14.8 -0.580888392157725
14.9 -0.580888392157725
15 -0.580888392157725
15.1 -0.580888392157725
15.2 -0.580888392157725
15.3 -0.580888392157725
15.4 -0.580888392157725
15.5 -0.580888392157725
15.6 -0.580888392157725
15.7 -0.580888392157725
15.8 -0.580888392157725
15.9 -0.580888392157725
16 -0.580888392157725
16.1 -0.580888392157725
16.2 -0.580888392157725
16.3 -0.580888392157725
16.4 -0.580888392157725
16.5 -0.580888392157725
16.6 -0.580888392157725
16.7 -0.580888392157725
16.8 -0.580888392157725
16.9 -0.580888392157725
17 -0.580888392157725
17.1 -0.580888392157725
17.2 -0.580888392157725
17.3 -0.580888392157725
17.4 -0.580888392157725
17.5 -0.580888392157725
17.6 -0.580888392157725
17.7 -0.580888392157725
17.8 -0.580888392157725
17.9 -0.580888392157725
18 -0.580888392157725
18.1 -0.580888392157725
18.2 -0.580888392157725
18.3 -0.580888392157725
18.4 -0.580888392157725
18.5 -0.580888392157725
18.6 -0.580888392157725
18.7 -0.580888392157725
18.8 -0.580888392157725
18.9 -0.580888392157725
19 -0.580888392157725
19.1 -0.580888392157725
19.2 -0.580888392157725
19.3 -0.580888392157725
19.4 -0.580888392157725
19.5 -0.580888392157725
19.6 -0.580888392157725
19.7 -0.580888392157725
19.8 -0.580888392157725
19.9 -0.580888392157725
};
\addplot [semithick, forestgreen4416044]
table {%
4.9 -0.580888392157725
5 -0.580888392157725
5.1 -0.580888392157725
5.2 -0.580888392157725
5.3 -0.580888392157725
5.4 -0.580888392157725
5.5 -0.580888392157725
5.6 -0.580888392157725
5.7 -0.580888392157725
5.8 -0.580888392157725
5.9 -0.580888392157725
5.99999999999999 -0.580888392157725
6.09999999999999 -0.580888392157725
6.19999999999999 -0.580888392157725
6.29999999999999 -0.580888392157725
6.39999999999999 -0.580888392157725
6.49999999999999 -0.580888392157725
6.59999999999999 -0.580888392157725
6.69999999999999 -0.580888392157725
6.79999999999999 -0.580888392157725
6.89999999999999 -0.580888392157725
6.99999999999999 -0.580888392157725
7.09999999999999 -0.580888392157725
7.19999999999999 -0.580888392157725
7.29999999999999 -0.580888392157725
7.39999999999999 -0.580888392157725
7.49999999999999 -0.580888392157725
7.59999999999999 -0.580888392157725
7.69999999999999 -0.580888392157725
7.79999999999999 -0.580888392157725
7.89999999999999 -0.580888392157725
7.99999999999999 -0.580888392157725
8.09999999999999 -0.580888392157725
8.19999999999999 -0.580888392157725
8.29999999999999 -0.580888392157725
8.39999999999999 -0.580888392157725
8.49999999999999 -0.580888392157725
8.59999999999999 -0.580888392157725
8.69999999999999 -0.580888392157725
8.79999999999998 -0.580888392157725
8.89999999999998 -0.580888392157725
8.99999999999998 -0.580888392157725
9.09999999999998 -0.580888392157725
9.19999999999998 -0.580888392157725
9.29999999999998 -0.580888392157725
9.39999999999998 -0.580888392157725
9.49999999999998 -0.580888392157725
9.59999999999998 -0.580888392157725
9.69999999999998 -0.580888392157725
9.79999999999998 -0.580888392157725
9.89999999999998 -0.580888392157725
9.99999999999998 -0.580888392157725
10.1 -0.580888392157725
10.2 -0.580888392157725
10.3 -0.595998593035175
10.4 -0.610250753037631
10.5 -0.623479960153288
10.6 -0.635721077520343
10.7 -0.64685526104947
10.8 -0.657100024219795
10.9 -0.66622621286825
11 -0.674284504588671
11.1 -0.681263952121801
11.2 -0.687101750123276
11.3 -0.691901747592275
11.4 -0.695594028564194
11.5 -0.698173783762381
11.6 -0.699635957763942
11.7 -0.699978960902723
11.8 -0.699201450613611
11.9 -0.697292285870151
12 -0.694271372522755
12.1 -0.690143222038824
12.2 -0.684907578311813
12.3 -0.678603664146571
12.4 -0.671188563085696
12.5 -0.662672774224366
12.6 -0.653114824575511
12.7 -0.642520548976163
12.8 -0.630917694166628
12.9 -0.618260990461933
13 -0.604638328307302
13.1 -0.590043239141758
13.2 -0.574666262188718
13.3 -0.558213232432003
13.4 -0.5408767503165
13.5 -0.522668935908913
13.6 -0.503634839556959
13.7 -0.483781027347104
13.8 -0.46315412639506
13.9 -0.441789303145597
14 -0.41971945920366
14.1 -0.39697350593251
14.2 -0.373602720795097
14.3 -0.34961830821589
14.4 -0.325082242900097
14.5 -0.300027579478748
14.6 -0.27448517774181
14.7 -0.248517995969051
14.8 -0.22214529215307
14.9 -0.195417712792837
15 -0.168363928166537
15.1 -0.141064571258443
15.2 -0.11349629682035
15.3 -0.0858055921344003
15.4 -0.0579508924128885
15.5 -0.0300013185916941
15.6 -0.001971281939197
15.7 0.0260008765962172
15.8 0.053949807823968
15.9 0.0818244526607452
16 0.109566928737729
16.1 0.137132064751002
16.2 0.164495254162591
16.3 0.191485048039681
16.4 0.218333692893437
16.5 0.244768234378718
16.6 0.270695318419926
16.7 0.296398903984546
16.8 0.321544794506619
16.9 0.346052925008721
17 0.370031951226041
17.1 0.39357934999086
17.2 0.416358348897484
17.3 0.438643614214358
17.4 0.460118111070154
17.5 0.480846428656575
17.6 0.500808989414571
17.7 0.519970958896238
17.8 0.538290789153142
17.9 0.555763032671291
18 0.57234862445061
18.1 0.587939694995349
18.2 0.602733474632141
18.3 0.616351866007355
18.4 0.629127662528944
18.5 0.640904020061875
18.6 0.651650629617044
18.7 0.661353550038404
18.8 0.669996303339177
18.9 0.677571220227776
19 0.684058867007273
19.1 0.689453761789959
19.2 0.693743882144223
19.3 0.696922958453476
19.4 0.698987694381131
19.5 0.699933592824007
19.6 0.699755537797983
19.7 0.698454323955354
19.8 0.696036580623923
19.9 0.692500578546688
};
    

\end{groupplot}
%\tikzset{SubCaption/.style={
%text width=2in,yshift=-3mm, align=center,anchor=north, xshift=10pt
%}}
%\node[SubCaption] at (myplots c1r1.south) {\subcaption{(a)\label{subplot:eins}}};
%\node[SubCaption] at (myplots c2r1.south) {\subcaption{(b)\label{subplot:zwei}}};
%\node[SubCaption] at (myplots c1r2.south) {\subcaption{(c)\label{subplot:drei}}};
%\node[SubCaption] at (myplots c2r2.south) {\subcaption{(d)\label{subplot:polizei}}};
%\addtocounter{figure}{-1}

\node (title) at ($(myplots c1r1.center)!0.5!(myplots c3r1.center)+(0,3cm)$) {Steering angle behaviour};
\node[text width=6cm,align=center,anchor=north] at ($(myplots c1r1.south)-(0,1cm)$) {\subcaption{\label{fig:combo-rbmq1}}};
\node[text width=6cm,align=center,anchor=north] at ($(myplots c2r1.south)-(0,1cm)$) {\subcaption{\label{fig:combo-rbmq2}}};
\node[text width=6cm,align=center,anchor=north] at ($(myplots c3r1.south)-(0,1cm)$) {\subcaption{\label{fig:combo-rbmq3}}};
\end{tikzpicture}





==> Figures/rbmq1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={RBMQ steering\_angle},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.995000000000001, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.769975959110792, ymax=0.769958001466719,
ytick style={color=black}
]
\addplot[very thick, samples=50, smooth,domain=0:20, magenta, name path=a] coordinates {(5,-1)(5,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=b] coordinates {(20,-1)(20,1)};
\addplot[green!20, opacity=0.4] fill between[of=a and b];
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=d] coordinates {(0,-1)(0,1)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot [semithick, steelblue31119180]
table {%
0 0.056014628074601
0.1 0.056014628074601
0.2 0.0839233966007248
0.3 0.111685617989615
0.4 0.139253487223131
0.5 0.193544174428482
0.6 0.193544174428482
0.7 0.220385154950713
0.8 0.272659121651864
0.9 0.272659121651864
1 0.298342952195464
1.1 0.323443723569262
1.2 0.347944688769751
1.3 0.372028132133848
1.4 0.395441557670849
1.5 0.418235683459652
1.6 0.440354374723224
1.7 0.461758591472088
1.8 0.502207816339984
1.9 0.521310537830083
2 0.539580977328764
2.1 0.539580977328764
2.2 0.557036044087085
2.3 0.57359161827273
2.4 0.589114941677558
2.5 0.603838913235053
2.6 0.630116250762446
2.7 0.64180475344389
2.8 0.652467289762993
2.9 0.652467289762993
3 0.662089413361492
3.1 0.670646811219047
3.2 0.678137960461901
3.3 0.684534100187125
3.4 0.689839338861851
3.5 0.694040475251313
3.6 0.697131451465162
3.7 0.699105648605161
3.8 0.69996100325865
3.9 0.699696229982125
4 0.698311666923605
4.1 0.695808960906239
4.2 0.692192422906545
4.3 0.687471516903643
4.4 0.681647507866275
4.5 0.674731097009709
4.6 0.6667366279658
4.7 0.657672130517744
4.8 0.647583364822138
4.9 0.636408428408685
};
\addplot [semithick, darkorange25512714]
table {%
4.9 0.636408428408685
5 0.636408428408685
5.1 0.636408428408685
5.2 0.636408428408685
5.3 0.636408428408685
5.4 0.636408428408685
5.5 0.636408428408685
5.6 0.636408428408685
5.7 0.636408428408685
5.8 0.636408428408685
5.9 0.636408428408685
5.99999999999999 0.636408428408685
6.09999999999999 0.636408428408685
6.19999999999999 0.636408428408685
6.29999999999999 0.636408428408685
6.39999999999999 0.636408428408685
6.49999999999999 0.636408428408685
6.59999999999999 0.636408428408685
6.69999999999999 0.636408428408685
6.79999999999999 0.636408428408685
6.89999999999999 0.636408428408685
6.99999999999999 0.636408428408685
7.09999999999999 0.636408428408685
7.19999999999999 0.636408428408685
7.29999999999999 0.636408428408685
7.39999999999999 0.636408428408685
7.49999999999999 0.636408428408685
7.59999999999999 0.636408428408685
7.69999999999999 0.636408428408685
7.79999999999999 0.636408428408685
7.89999999999999 0.636408428408685
7.99999999999999 0.636408428408685
8.09999999999999 0.636408428408685
8.19999999999999 0.636408428408685
8.29999999999999 0.636408428408685
8.39999999999999 0.636408428408685
8.49999999999999 0.636408428408685
8.59999999999999 0.636408428408685
8.69999999999999 0.636408428408685
8.79999999999998 0.636408428408685
8.89999999999998 0.636408428408685
8.99999999999998 0.636408428408685
9.09999999999998 0.636408428408685
9.19999999999998 0.636408428408685
9.29999999999998 0.636408428408685
9.39999999999998 0.636408428408685
9.49999999999998 0.636408428408685
9.59999999999998 0.636408428408685
9.69999999999998 0.636408428408685
9.79999999999998 0.636408428408685
9.89999999999998 0.636408428408685
9.99999999999998 0.636408428408685
10.1 0.636408428408685
10.2 0.636408428408685
10.3 0.636408428408685
10.4 0.636408428408685
10.5 0.636408428408685
10.6 0.636408428408685
10.7 0.636408428408685
10.8 0.636408428408685
10.9 0.636408428408685
11 0.636408428408685
11.1 0.636408428408685
11.2 0.636408428408685
11.3 0.636408428408685
11.4 0.636408428408685
11.5 0.636408428408685
11.6 0.636408428408685
11.7 0.636408428408685
11.8 0.636408428408685
11.9 0.636408428408685
12 0.636408428408685
12.1 0.636408428408685
12.2 0.636408428408685
12.3 0.636408428408685
12.4 0.636408428408685
12.5 0.636408428408685
12.6 0.636408428408685
12.7 0.636408428408685
12.8 0.636408428408685
12.9 0.636408428408685
13 0.636408428408685
13.1 0.636408428408685
13.2 0.636408428408685
13.3 0.636408428408685
13.4 0.636408428408685
13.5 0.636408428408685
13.6 0.636408428408685
13.7 0.636408428408685
13.8 0.636408428408685
13.9 0.636408428408685
14 0.636408428408685
14.1 0.636408428408685
14.2 0.636408428408685
14.3 0.636408428408685
14.4 0.636408428408685
14.5 0.636408428408685
14.6 0.636408428408685
14.7 0.636408428408685
14.8 0.636408428408685
14.9 0.636408428408685
15 0.636408428408685
15.1 0.636408428408685
15.2 0.636408428408685
15.3 0.636408428408685
15.4 0.636408428408685
15.5 0.636408428408685
15.6 0.636408428408685
15.7 0.636408428408685
15.8 0.636408428408685
15.9 0.636408428408685
16 0.636408428408685
16.1 0.636408428408685
16.2 0.636408428408685
16.3 0.636408428408685
16.4 0.636408428408685
16.5 0.636408428408685
16.6 0.636408428408685
16.7 0.636408428408685
16.8 0.636408428408685
16.9 0.636408428408685
17 0.636408428408685
17.1 0.636408428408685
17.2 0.636408428408685
17.3 0.636408428408685
17.4 0.636408428408685
17.5 0.636408428408685
17.6 0.636408428408685
17.7 0.636408428408685
17.8 0.636408428408685
17.9 0.636408428408685
18 0.636408428408685
18.1 0.636408428408685
18.2 0.636408428408685
18.3 0.636408428408685
18.4 0.636408428408685
18.5 0.636408428408685
18.6 0.636408428408685
18.7 0.636408428408685
18.8 0.636408428408685
18.9 0.636408428408685
19 0.636408428408685
19.1 0.636408428408685
19.2 0.636408428408685
19.3 0.636408428408685
19.4 0.636408428408685
19.5 0.636408428408685
19.6 0.636408428408685
19.7 0.636408428408685
19.8 0.636408428408685
19.9 0.636408428408685
};
\addplot [semithick, forestgreen4416044]
table {%
4.9 -0.564689877898378
5 -0.564689877898378
5.1 -0.580888392157725
5.2 -0.595998593035175
5.3 -0.610250753037631
5.4 -0.623479960153288
5.5 -0.635721077520343
5.6 -0.64685526104947
5.7 -0.657100024219795
5.8 -0.66622621286825
5.9 -0.674284504588671
5.99999999999999 -0.681263952121801
6.09999999999999 -0.687101750123276
6.19999999999999 -0.691901747592275
6.29999999999999 -0.695594028564194
6.39999999999999 -0.698173783762381
6.49999999999999 -0.699635957763942
6.59999999999999 -0.699978960902723
6.69999999999999 -0.699201450613611
6.79999999999999 -0.697292285870151
6.89999999999999 -0.694271372522755
6.99999999999999 -0.690143222038824
7.09999999999999 -0.684907578311813
7.19999999999999 -0.678603664146571
7.29999999999999 -0.671188563085696
7.39999999999999 -0.662672774224366
7.49999999999999 -0.653114824575511
7.59999999999999 -0.642520548976163
7.69999999999999 -0.630917694166628
7.79999999999999 -0.618260990461933
7.89999999999999 -0.604638328307302
7.99999999999999 -0.590043239141758
8.09999999999999 -0.574666262188718
8.19999999999999 -0.558213232432003
8.29999999999999 -0.5408767503165
8.39999999999999 -0.522668935908913
8.49999999999999 -0.503634839556959
8.59999999999999 -0.483781027347104
8.69999999999999 -0.46315412639506
8.79999999999998 -0.441789303145597
8.89999999999998 -0.41971945920366
8.99999999999998 -0.39697350593251
9.09999999999998 -0.373602720795097
9.19999999999998 -0.34961830821589
9.29999999999998 -0.325082242900097
9.39999999999998 -0.300027579478748
9.49999999999998 -0.27448517774181
9.59999999999998 -0.248517995969051
9.69999999999998 -0.22214529215307
9.79999999999998 -0.195417712792837
9.89999999999998 -0.168363928166537
9.99999999999998 -0.141064571258443
10.1 -0.11349629682035
10.2 -0.0858055921344003
10.3 -0.0579508924128885
10.4 -0.0300013185916941
10.5 -0.001971281939197
10.6 0.0260008765962172
10.7 0.053949807823968
10.8 0.0818244526607452
10.9 0.109566928737729
11 0.137132064751002
11.1 0.164495254162591
11.2 0.191485048039681
11.3 0.218333692893437
11.4 0.244768234378718
11.5 0.270695318419926
11.6 0.296398903984546
11.7 0.321544794506619
11.8 0.346052925008721
11.9 0.370031951226041
12 0.39357934999086
12.1 0.416358348897484
12.2 0.438643614214358
12.3 0.460118111070154
12.4 0.480846428656575
12.5 0.500808989414571
12.6 0.519970958896238
12.7 0.538290789153142
12.8 0.555763032671291
12.9 0.57234862445061
13 0.587939694995349
13.1 0.602733474632141
13.2 0.616351866007355
13.3 0.629127662528944
13.4 0.640904020061875
13.5 0.651650629617044
13.6 0.661353550038404
13.7 0.669996303339177
13.8 0.677571220227776
13.9 0.684058867007273
14 0.689453761789959
14.1 0.693743882144223
14.2 0.696922958453476
14.3 0.698987694381131
14.4 0.699933592824007
14.5 0.699755537797983
14.6 0.698454323955354
14.7 0.696036580623923
14.8 0.692500578546688
14.9 0.687876402122294
15 0.682121072051354
15.1 0.675288590374841
15.2 0.667377309431876
15.3 0.658487341525032
15.4 0.648465116318168
15.5 0.637401784505055
15.6 0.625316086693456
15.7 0.612234815089574
15.8 0.598175101107443
15.9 0.583145307165981
16 0.567196079289753
16.1 0.550329573623616
16.2 0.532582105133991
16.3 0.513997400917363
16.4 0.494571981127076
16.5 0.47437164849867
16.6 0.453391180561529
16.7 0.431699142818071
16.8 0.409344836416493
16.9 0.386306512297295
17 0.362649535955012
17.1 0.338400745834325
17.2 0.31360756815716
17.3 0.288340481479289
17.4 0.262600401746082
17.5 0.236438644079165
17.6 0.209891782281501
17.7 0.18301661027618
17.8 0.155836355894201
17.9 0.128430803370239
18 0.100799182240065
18.1 0.0728500111574591
18.2 0.0452256379287885
18.3 0.0172687867085551
18.4 -0.0107450342148465
18.5 -0.0387790390666747
18.6 -0.0667701064943538
18.7 -0.09457098627997
18.8 -0.122238435875819
18.9 -0.149709836575414
19 -0.176959183385753
19.1 -0.203900147615539
19.2 -0.230517581802604
19.3 -0.256777363666191
19.4 -0.28260768464861
19.5 -0.307888546441598
19.6 -0.33292466212542
19.7 -0.357305270370899
19.8 -0.381082877271669
19.9 -0.404249384984892
};
\end{axis}

\end{tikzpicture}


==> Figures/rbmq2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={RBMQ steering\_angle},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.995000000000001, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.769975959110792, ymax=0.769958001466719,
ytick style={color=black}
]
\addplot[very thick, samples=50, smooth,domain=0:20,magenta, name path=a] coordinates {(5,-1)(5,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=b] coordinates {(20,-1)(20,1)};
\addplot[orange!20, opacity=0.4] fill between[of=a and b];
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=d] coordinates {(0,-1)(0,1)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot [semithick, steelblue31119180]
table {%
0 0.056014628074601
0.1 0.056014628074601
0.2 0.0839233966007248
0.3 0.111685617989615
0.4 0.139253487223131
0.5 0.193544174428482
0.6 0.193544174428482
0.7 0.220385154950713
0.8 0.272659121651864
0.9 0.272659121651864
1 0.298342952195464
1.1 0.323443723569262
1.2 0.347944688769751
1.3 0.372028132133848
1.4 0.395441557670849
1.5 0.418235683459652
1.6 0.440354374723224
1.7 0.461758591472088
1.8 0.502207816339984
1.9 0.521310537830083
2 0.539580977328764
2.1 0.539580977328764
2.2 0.557036044087085
2.3 0.57359161827273
2.4 0.589114941677558
2.5 0.603838913235053
2.6 0.630116250762446
2.7 0.64180475344389
2.8 0.652467289762993
2.9 0.652467289762993
3 0.662089413361492
3.1 0.670646811219047
3.2 0.678137960461901
3.3 0.684534100187125
3.4 0.689839338861851
3.5 0.694040475251313
3.6 0.697131451465162
3.7 0.699105648605161
3.8 0.69996100325865
3.9 0.699696229982125
4 0.698311666923605
4.1 0.695808960906239
4.2 0.692192422906545
4.3 0.687471516903643
4.4 0.681647507866275
4.5 0.674731097009709
4.6 0.6667366279658
4.7 0.657672130517744
4.8 0.647583364822138
4.9 0.636408428408685
};
\addplot [semithick, darkorange25512714]
table {%
4.9 0.636408428408685
5 0.624277725755381
5.1 0.611071329667907
5.2 0.596918874531975
5.3 0.581819643613668
5.4 0.565787503917788
5.5 0.54884229363898
5.6 0.531031677751396
5.7 0.512358834052929
5.8 0.492872775209811
5.9 0.4725945387189
5.99999999999999 0.451561912534376
6.09999999999999 0.429799402029304
6.19999999999999 0.407362130152007
6.29999999999999 0.384252366353036
6.39999999999999 0.336516616023358
6.49999999999999 0.311682741711322
6.59999999999999 0.286361910636458
6.69999999999999 0.260607370837435
6.79999999999999 0.234409807335973
6.89999999999999 0.207836986722739
6.99999999999999 0.180926353732767
7.09999999999999 0.15373704570714
7.19999999999999 0.126305344423072
7.29999999999999 0.0986678856556521
7.39999999999999 0.0708734710347939
7.49999999999999 0.0708734710347939
7.59999999999999 0.0429599905285614
7.69999999999999 0.0149673983521149
7.79999999999999 -0.0130318829415495
7.89999999999999 -0.0410180447848216
7.99999999999999 -0.0689313035366936
8.09999999999999 -0.0967351996069975
8.19999999999999 -0.12440277171724
8.29999999999999 -0.151846454463321
8.39999999999999 -0.179053993536286
8.49999999999999 -0.205971639274291
8.59999999999999 -0.23256897729742
8.69999999999999 -0.258800085565106
8.79999999999998 -0.284598341668596
8.89999999999998 -0.30995358961161
8.99999999999998 -0.334807723265723
9.09999999999998 -0.359132912920246
9.19999999999998 -0.382881467468605
9.29999999999998 -0.405922223106613
9.39999999999998 -0.428489215954135
9.49999999999998 -0.450295192631549
9.59999999999998 -0.471376785102022
9.69999999999998 -0.491638699759942
9.79999999999998 -0.51122669162535
9.89999999999998 -0.529873873830392
9.99999999999998 -0.564689877898378
10.1 -0.564689877898378
10.2 -0.580888392157725
10.3 -0.595998593035175
10.4 -0.610250753037631
10.5 -0.623479960153288
10.6 -0.635721077520343
10.7 -0.64685526104947
10.8 -0.657100024219795
10.9 -0.66622621286825
11 -0.674284504588671
11.1 -0.687101750123276
11.2 -0.691901747592275
11.3 -0.695594028564194
11.4 -0.698173783762381
11.5 -0.699635957763942
11.6 -0.699978960902723
11.7 -0.699201450613611
11.8 -0.699201450613611
11.9 -0.697292285870151
12 -0.694271372522755
12.1 -0.690143222038824
12.2 -0.684907578311813
12.3 -0.678603664146571
12.4 -0.671188563085696
12.5 -0.662672774224366
12.6 -0.653114824575511
12.7 -0.642520548976163
12.8 -0.630917694166628
12.9 -0.618260990461933
13 -0.604638328307302
13.1 -0.574666262188718
13.2 -0.558213232432003
13.3 -0.5408767503165
13.4 -0.522668935908913
13.5 -0.503634839556959
13.6 -0.483781027347104
13.7 -0.46315412639506
13.8 -0.46315412639506
13.9 -0.441789303145597
14 -0.41971945920366
14.1 -0.39697350593251
14.2 -0.373602720795097
14.3 -0.34961830821589
14.4 -0.325082242900097
14.5 -0.300027579478748
14.6 -0.27448517774181
14.7 -0.248517995969051
14.8 -0.22214529215307
14.9 -0.195417712792837
15 -0.168363928166537
15.1 -0.141064571258443
15.2 -0.11349629682035
15.3 -0.0858055921344003
15.4 -0.0579508924128885
15.5 -0.0300013185916941
15.6 -0.001971281939197
15.7 0.0260008765962172
15.8 0.053949807823968
15.9 0.0818244526607452
16 0.109566928737729
16.1 0.137132064751002
16.2 0.164495254162591
16.3 0.191485048039681
16.4 0.218333692893437
16.5 0.244768234378718
16.6 0.270695318419926
16.7 0.296398903984546
16.8 0.321544794506619
16.9 0.370031951226041
17 0.370031951226041
17.1 0.39357934999086
17.2 0.416358348897484
17.3 0.438643614214358
17.4 0.460118111070154
17.5 0.480846428656575
17.6 0.500808989414571
17.7 0.519970958896238
17.8 0.538290789153142
17.9 0.555763032671291
18 0.57234862445061
18.1 0.587939694995349
18.2 0.616351866007355
18.3 0.629127662528944
18.4 0.640904020061875
18.5 0.651650629617044
18.6 0.661353550038404
18.7 0.669996303339177
18.8 0.677571220227776
18.9 0.684058867007273
19 0.684058867007273
19.1 0.689453761789959
19.2 0.693743882144223
19.3 0.696922958453476
19.4 0.698987694381131
19.5 0.699933592824007
19.6 0.699755537797983
19.7 0.698454323955354
19.8 0.696036580623923
19.9 0.692500578546688
};
\addplot [semithick, forestgreen4416044]
table {%
4.9 -0.51122669162535
5 -0.529873873830392
5.1 -0.547811124242192
5.2 -0.564689877898378
5.3 -0.580888392157725
5.4 -0.595998593035175
5.5 -0.610250753037631
5.6 -0.623479960153288
5.7 -0.635721077520343
5.8 -0.64685526104947
5.9 -0.657100024219795
5.99999999999999 -0.66622621286825
6.09999999999999 -0.674284504588671
6.19999999999999 -0.681263952121801
6.29999999999999 -0.687101750123276
6.39999999999999 -0.691901747592275
6.49999999999999 -0.695594028564194
6.59999999999999 -0.698173783762381
6.69999999999999 -0.699635957763942
6.79999999999999 -0.699978960902723
6.89999999999999 -0.699201450613611
6.99999999999999 -0.697292285870151
7.09999999999999 -0.694271372522755
7.19999999999999 -0.690143222038824
7.29999999999999 -0.684907578311813
7.39999999999999 -0.684907578311813
7.49999999999999 -0.678603664146571
7.59999999999999 -0.671188563085696
7.69999999999999 -0.662672774224366
7.79999999999999 -0.653114824575511
7.89999999999999 -0.642520548976163
7.99999999999999 -0.630917694166628
8.09999999999999 -0.618260990461933
8.19999999999999 -0.604638328307302
8.29999999999999 -0.590043239141758
8.39999999999999 -0.558213232432003
8.49999999999999 -0.5408767503165
8.59999999999999 -0.522668935908913
8.69999999999999 -0.503634839556959
8.79999999999998 -0.483781027347104
8.89999999999998 -0.46315412639506
8.99999999999998 -0.441789303145597
9.09999999999998 -0.441789303145597
9.19999999999998 -0.41971945920366
9.29999999999998 -0.39697350593251
9.39999999999998 -0.373602720795097
9.49999999999998 -0.34961830821589
9.59999999999998 -0.325082242900097
9.69999999999998 -0.300027579478748
9.79999999999998 -0.27448517774181
9.89999999999998 -0.248517995969051
9.99999999999998 -0.22214529215307
10.1 -0.195417712792837
10.2 -0.168363928166537
10.3 -0.141064571258443
10.4 -0.11349629682035
10.5 -0.0858055921344003
10.6 -0.0579508924128885
10.7 -0.0300013185916941
10.8 -0.001971281939197
10.9 0.0260008765962172
11 0.053949807823968
11.1 0.0818244526607452
11.2 0.109566928737729
11.3 0.137132064751002
11.4 0.164495254162591
11.5 0.191485048039681
11.6 0.218333692893437
11.7 0.244768234378718
11.8 0.270695318419926
11.9 0.296398903984546
12 0.321544794506619
12.1 0.346052925008721
12.2 0.39357934999086
12.3 0.39357934999086
12.4 0.416358348897484
12.5 0.438643614214358
12.6 0.460118111070154
12.7 0.480846428656575
12.8 0.500808989414571
12.9 0.519970958896238
13 0.538290789153142
13.1 0.555763032671291
13.2 0.57234862445061
13.3 0.587939694995349
13.4 0.602733474632141
13.5 0.629127662528944
13.6 0.640904020061875
13.7 0.651650629617044
13.8 0.661353550038404
13.9 0.669996303339177
14 0.677571220227776
14.1 0.684058867007273
14.2 0.689453761789959
14.3 0.689453761789959
14.4 0.693743882144223
14.5 0.696922958453476
14.6 0.698987694381131
14.7 0.699933592824007
14.8 0.699755537797983
14.9 0.698454323955354
15 0.696036580623923
15.1 0.692500578546688
15.2 0.687876402122294
15.3 0.682121072051354
15.4 0.675288590374841
15.5 0.667377309431876
15.6 0.648465116318168
15.7 0.637401784505055
15.8 0.625316086693456
15.9 0.612234815089574
16 0.598175101107443
16.1 0.583145307165981
16.2 0.567196079289753
16.3 0.550329573623616
16.4 0.532582105133991
16.5 0.513997400917363
16.6 0.494571981127076
16.7 0.47437164849867
16.8 0.453391180561529
16.9 0.453391180561529
17 0.431699142818071
17.1 0.386306512297295
17.2 0.386306512297295
17.3 0.362649535955012
17.4 0.338400745834325
17.5 0.31360756815716
17.6 0.288340481479289
17.7 0.262600401746082
17.8 0.236438644079165
17.9 0.209891782281501
18 0.18301661027618
18.1 0.155836355894201
18.2 0.128430803370239
18.3 0.100799182240065
18.4 0.0728500111574591
18.5 0.0172687867085551
18.6 -0.0107450342148465
18.7 -0.0387790390666747
18.8 -0.0387790390666747
18.9 -0.0667701064943538
19 -0.09457098627997
19.1 -0.122238435875819
19.2 -0.149709836575414
19.3 -0.176959183385753
19.4 -0.203900147615539
19.5 -0.230517581802604
19.6 -0.256777363666191
19.7 -0.28260768464861
19.8 -0.307888546441598
19.9 -0.33292466212542
};
\end{axis}

\end{tikzpicture}


==> Figures/rbmq3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={RBMQ steering\_angle},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.995000000000001, xmax=20.895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.769975959110792, ymax=0.769958001466719,
ytick style={color=black}
]
\addplot[very thick, samples=50, smooth,domain=0:20,magenta, name path=a] coordinates {(5,-1)(5,1)};
\addplot[very thick, samples=50, smooth,domain=0:20,magenta, name path=b] coordinates {(10,-1)(10,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=c] coordinates {(20,-1)(20,1)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=d] coordinates {(0,-1)(0,1)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot[orange!20, opacity=0.4] fill between[of=a and b];
\addplot[green!20, opacity=0.4] fill between[of=b and c];
\addplot [semithick, steelblue31119180]
table {%
0 0.056014628074601
0.1 0.056014628074601
0.2 0.0839233966007248
0.3 0.111685617989615
0.4 0.139253487223131
0.5 0.193544174428482
0.6 0.193544174428482
0.7 0.220385154950713
0.8 0.272659121651864
0.9 0.272659121651864
1 0.298342952195464
1.1 0.323443723569262
1.2 0.347944688769751
1.3 0.372028132133848
1.4 0.395441557670849
1.5 0.418235683459652
1.6 0.440354374723224
1.7 0.461758591472088
1.8 0.502207816339984
1.9 0.521310537830083
2 0.539580977328764
2.1 0.539580977328764
2.2 0.557036044087085
2.3 0.57359161827273
2.4 0.589114941677558
2.5 0.603838913235053
2.6 0.630116250762446
2.7 0.64180475344389
2.8 0.652467289762993
2.9 0.652467289762993
3 0.662089413361492
3.1 0.670646811219047
3.2 0.678137960461901
3.3 0.684534100187125
3.4 0.689839338861851
3.5 0.694040475251313
3.6 0.697131451465162
3.7 0.699105648605161
3.8 0.69996100325865
3.9 0.699696229982125
4 0.698311666923605
4.1 0.695808960906239
4.2 0.692192422906545
4.3 0.687471516903643
4.4 0.681647507866275
4.5 0.674731097009709
4.6 0.6667366279658
4.7 0.657672130517744
4.8 0.647583364822138
4.9 0.636408428408685
};
\addplot [semithick, darkorange25512714]
table {%
4.9 0.636408428408685
5 0.624277725755381
5.1 0.611071329667907
5.2 0.596918874531975
5.3 0.581819643613668
5.4 0.565787503917788
5.5 0.54884229363898
5.6 0.531031677751396
5.7 0.512358834052929
5.8 0.492872775209811
5.9 0.4725945387189
5.99999999999999 0.451561912534376
6.09999999999999 0.429799402029304
6.19999999999999 0.407362130152007
6.29999999999999 0.384252366353036
6.39999999999999 0.336516616023358
6.49999999999999 0.311682741711322
6.59999999999999 0.286361910636458
6.69999999999999 0.260607370837435
6.79999999999999 0.234409807335973
6.89999999999999 0.207836986722739
6.99999999999999 0.180926353732767
7.09999999999999 0.15373704570714
7.19999999999999 0.126305344423072
7.29999999999999 0.0986678856556521
7.39999999999999 0.0708734710347939
7.49999999999999 0.0708734710347939
7.59999999999999 0.0429599905285614
7.69999999999999 0.0149673983521149
7.79999999999999 -0.0130318829415495
7.89999999999999 -0.0410180447848216
7.99999999999999 -0.0689313035366936
8.09999999999999 -0.0967351996069975
8.19999999999999 -0.12440277171724
8.29999999999999 -0.151846454463321
8.39999999999999 -0.179053993536286
8.49999999999999 -0.205971639274291
8.59999999999999 -0.23256897729742
8.69999999999999 -0.258800085565106
8.79999999999998 -0.284598341668596
8.89999999999998 -0.30995358961161
8.99999999999998 -0.334807723265723
9.09999999999998 -0.359132912920246
9.19999999999998 -0.382881467468605
9.29999999999998 -0.405922223106613
9.39999999999998 -0.428489215954135
9.49999999999998 -0.450295192631549
9.59999999999998 -0.471376785102022
9.69999999999998 -0.491638699759942
9.79999999999998 -0.51122669162535
9.89999999999998 -0.529873873830392
9.99999999999998 -0.564689877898378
10.1 -0.564689877898378
10.2 -0.580888392157725
10.3 -0.580888392157725
10.4 -0.580888392157725
10.5 -0.580888392157725
10.6 -0.580888392157725
10.7 -0.580888392157725
10.8 -0.580888392157725
10.9 -0.580888392157725
11 -0.580888392157725
11.1 -0.580888392157725
11.2 -0.580888392157725
11.3 -0.580888392157725
11.4 -0.580888392157725
11.5 -0.580888392157725
11.6 -0.580888392157725
11.7 -0.580888392157725
11.8 -0.580888392157725
11.9 -0.580888392157725
12 -0.580888392157725
12.1 -0.580888392157725
12.2 -0.580888392157725
12.3 -0.580888392157725
12.4 -0.580888392157725
12.5 -0.580888392157725
12.6 -0.580888392157725
12.7 -0.580888392157725
12.8 -0.580888392157725
12.9 -0.580888392157725
13 -0.580888392157725
13.1 -0.580888392157725
13.2 -0.580888392157725
13.3 -0.580888392157725
13.4 -0.580888392157725
13.5 -0.580888392157725
13.6 -0.580888392157725
13.7 -0.580888392157725
13.8 -0.580888392157725
13.9 -0.580888392157725
14 -0.580888392157725
14.1 -0.580888392157725
14.2 -0.580888392157725
14.3 -0.580888392157725
14.4 -0.580888392157725
14.5 -0.580888392157725
14.6 -0.580888392157725
14.7 -0.580888392157725
14.8 -0.580888392157725
14.9 -0.580888392157725
15 -0.580888392157725
15.1 -0.580888392157725
15.2 -0.580888392157725
15.3 -0.580888392157725
15.4 -0.580888392157725
15.5 -0.580888392157725
15.6 -0.580888392157725
15.7 -0.580888392157725
15.8 -0.580888392157725
15.9 -0.580888392157725
16 -0.580888392157725
16.1 -0.580888392157725
16.2 -0.580888392157725
16.3 -0.580888392157725
16.4 -0.580888392157725
16.5 -0.580888392157725
16.6 -0.580888392157725
16.7 -0.580888392157725
16.8 -0.580888392157725
16.9 -0.580888392157725
17 -0.580888392157725
17.1 -0.580888392157725
17.2 -0.580888392157725
17.3 -0.580888392157725
17.4 -0.580888392157725
17.5 -0.580888392157725
17.6 -0.580888392157725
17.7 -0.580888392157725
17.8 -0.580888392157725
17.9 -0.580888392157725
18 -0.580888392157725
18.1 -0.580888392157725
18.2 -0.580888392157725
18.3 -0.580888392157725
18.4 -0.580888392157725
18.5 -0.580888392157725
18.6 -0.580888392157725
18.7 -0.580888392157725
18.8 -0.580888392157725
18.9 -0.580888392157725
19 -0.580888392157725
19.1 -0.580888392157725
19.2 -0.580888392157725
19.3 -0.580888392157725
19.4 -0.580888392157725
19.5 -0.580888392157725
19.6 -0.580888392157725
19.7 -0.580888392157725
19.8 -0.580888392157725
19.9 -0.580888392157725
};
\addplot [semithick, forestgreen4416044]
table {%
4.9 -0.580888392157725
5 -0.580888392157725
5.1 -0.580888392157725
5.2 -0.580888392157725
5.3 -0.580888392157725
5.4 -0.580888392157725
5.5 -0.580888392157725
5.6 -0.580888392157725
5.7 -0.580888392157725
5.8 -0.580888392157725
5.9 -0.580888392157725
5.99999999999999 -0.580888392157725
6.09999999999999 -0.580888392157725
6.19999999999999 -0.580888392157725
6.29999999999999 -0.580888392157725
6.39999999999999 -0.580888392157725
6.49999999999999 -0.580888392157725
6.59999999999999 -0.580888392157725
6.69999999999999 -0.580888392157725
6.79999999999999 -0.580888392157725
6.89999999999999 -0.580888392157725
6.99999999999999 -0.580888392157725
7.09999999999999 -0.580888392157725
7.19999999999999 -0.580888392157725
7.29999999999999 -0.580888392157725
7.39999999999999 -0.580888392157725
7.49999999999999 -0.580888392157725
7.59999999999999 -0.580888392157725
7.69999999999999 -0.580888392157725
7.79999999999999 -0.580888392157725
7.89999999999999 -0.580888392157725
7.99999999999999 -0.580888392157725
8.09999999999999 -0.580888392157725
8.19999999999999 -0.580888392157725
8.29999999999999 -0.580888392157725
8.39999999999999 -0.580888392157725
8.49999999999999 -0.580888392157725
8.59999999999999 -0.580888392157725
8.69999999999999 -0.580888392157725
8.79999999999998 -0.580888392157725
8.89999999999998 -0.580888392157725
8.99999999999998 -0.580888392157725
9.09999999999998 -0.580888392157725
9.19999999999998 -0.580888392157725
9.29999999999998 -0.580888392157725
9.39999999999998 -0.580888392157725
9.49999999999998 -0.580888392157725
9.59999999999998 -0.580888392157725
9.69999999999998 -0.580888392157725
9.79999999999998 -0.580888392157725
9.89999999999998 -0.580888392157725
9.99999999999998 -0.580888392157725
10.1 -0.580888392157725
10.2 -0.580888392157725
10.3 -0.595998593035175
10.4 -0.610250753037631
10.5 -0.623479960153288
10.6 -0.635721077520343
10.7 -0.64685526104947
10.8 -0.657100024219795
10.9 -0.66622621286825
11 -0.674284504588671
11.1 -0.681263952121801
11.2 -0.687101750123276
11.3 -0.691901747592275
11.4 -0.695594028564194
11.5 -0.698173783762381
11.6 -0.699635957763942
11.7 -0.699978960902723
11.8 -0.699201450613611
11.9 -0.697292285870151
12 -0.694271372522755
12.1 -0.690143222038824
12.2 -0.684907578311813
12.3 -0.678603664146571
12.4 -0.671188563085696
12.5 -0.662672774224366
12.6 -0.653114824575511
12.7 -0.642520548976163
12.8 -0.630917694166628
12.9 -0.618260990461933
13 -0.604638328307302
13.1 -0.590043239141758
13.2 -0.574666262188718
13.3 -0.558213232432003
13.4 -0.5408767503165
13.5 -0.522668935908913
13.6 -0.503634839556959
13.7 -0.483781027347104
13.8 -0.46315412639506
13.9 -0.441789303145597
14 -0.41971945920366
14.1 -0.39697350593251
14.2 -0.373602720795097
14.3 -0.34961830821589
14.4 -0.325082242900097
14.5 -0.300027579478748
14.6 -0.27448517774181
14.7 -0.248517995969051
14.8 -0.22214529215307
14.9 -0.195417712792837
15 -0.168363928166537
15.1 -0.141064571258443
15.2 -0.11349629682035
15.3 -0.0858055921344003
15.4 -0.0579508924128885
15.5 -0.0300013185916941
15.6 -0.001971281939197
15.7 0.0260008765962172
15.8 0.053949807823968
15.9 0.0818244526607452
16 0.109566928737729
16.1 0.137132064751002
16.2 0.164495254162591
16.3 0.191485048039681
16.4 0.218333692893437
16.5 0.244768234378718
16.6 0.270695318419926
16.7 0.296398903984546
16.8 0.321544794506619
16.9 0.346052925008721
17 0.370031951226041
17.1 0.39357934999086
17.2 0.416358348897484
17.3 0.438643614214358
17.4 0.460118111070154
17.5 0.480846428656575
17.6 0.500808989414571
17.7 0.519970958896238
17.8 0.538290789153142
17.9 0.555763032671291
18 0.57234862445061
18.1 0.587939694995349
18.2 0.602733474632141
18.3 0.616351866007355
18.4 0.629127662528944
18.5 0.640904020061875
18.6 0.651650629617044
18.7 0.661353550038404
18.8 0.669996303339177
18.9 0.677571220227776
19 0.684058867007273
19.1 0.689453761789959
19.2 0.693743882144223
19.3 0.696922958453476
19.4 0.698987694381131
19.5 0.699933592824007
19.6 0.699755537797983
19.7 0.698454323955354
19.8 0.696036580623923
19.9 0.692500578546688
};
\end{axis}

\end{tikzpicture}


==> Figures/swapsequence.tex <==
\begin{sequencediagram}
\renewcommand\unitfactor{0.5}
\tikzstyle{inststyle}+=[bottom color=green!10, top color=green!10]
\newthread[green!10]{m}{Maestro}
\tikzstyle{inststyle}+=[bottom color=yellow!10, top color=yellow!10]
\newinst[1]{f}{FMU1} 
\newinst[1]{p}{FMU1$'$}

\begin{sdblock}{\textbf{\textit{interpreter context}}}{}
    
\begin{call}{m}{init(time=START)}{f}{} \end{call}

\begin{sdblock}{\textbf{loop}}{[time $<$ end]}
    %\begin{call}{m}{checkTransfer()}{m}{} \end{call}
    \begin{sdblock}{\textbf{opt}}{[transfer valid]}
        \begin{call}{m}{doTransfer()}{m}{} \end{call}
    \end{sdblock}
    \node (ctx1) at (current bounding box.west) {};
    \node [yshift=-0.5cm] (cb1) at (current bounding box.east) {};
    %\node [draw, xshift=2.8cm, yshift=1cm, align=left, font=\itshape\small] (tr) at (current bounding box.east)
    %    {Transfer Point: \\
    %     1. Check transfer spec \\
    %     2. Validate transfer spec \\
    %     3. If either of above fails stay in context \\
    %     4. Else transfer context (time, fmu inst.)};
    %\draw[<-, ultra thin, gray] (cb1) -- (tr); 
    \begin{call}{m}{setXXX()}{f}{} \end{call}
    \begin{call}{m}{doStep(time)}{f}{} \end{call}
    \begin{call}{m}{getXXX()}{f}{} \end{call}
\end{sdblock}

\end{sdblock}

\begin{sdblock}{\textbf{\textit{interpreter context}}}{}
    
\begin{call}{m}{init(time'=0)}{p}{} \end{call}

\begin{sdblock}{\textbf{loop}}{[time $<$ end] (time transferred)}
    \begin{sdblock}{\textbf{opt}}{[transfer valid]}
        \begin{call}{m}{doTransfer()}{m}{} \end{call}
    \end{sdblock}
    \node (cb2) at (current bounding box.east) {};
    %\draw[<-, ultra thin, gray] (cb2) -| (tr); 
    \begin{sdblock}{\textbf{opt}}{[swapCondition / NOT swapCondition]}
        \begin{call}{m}{setXXX()}{p}{} \end{call}
        \begin{call}{m}{setXXX()}{f}{} \end{call}
    \end{sdblock}
    \begin{sdblock}{\textbf{opt}}{[stepCondition / NOT swapCondition]}
        \begin{call}{m}{doStep(time$'$)}{p}{} \end{call}
        \begin{call}{m}{doStep(time)}{f}{} \end{call}
    \end{sdblock}
    %\begin{sdblock}{\textbf{opt}}{[NOT swapCondition]}
    %    \begin{call}{m}{doStep(time)}{f}{} \end{call}
    %\end{sdblock}
    \begin{sdblock}{\textbf{alt}}{[swapCondition]}
        \begin{call}{m}{getXXX()}{p}{} \end{call}
        \begin{call}{m}{getXXX()}{f}{} \end{call}
    \end{sdblock}
    %\node [below=9.8cm, xshift=-1mm] (a3) at (current bounding box.west) {};
    %\node [below=9.8cm, xshift=-10mm] (o3) at (current bounding box.east) {};
    %\draw[ultra thin, gray] (a3) -- (o3);
\end{sdblock}
\end{sdblock}
\node [yshift=2.8cm](ctx2) at (current bounding box.west) {};
\draw[->] (ctx1) -- ++(-1.5cm, 0pt) |- (ctx2);
\end{sequencediagram}



==> Figures/wt-combo.tex <==
%\setcounter{subfigure}{0}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{groupplot}[
    group style={
        group size = 3 by 1,
        group name=myplots,
        vertical sep=50pt,
        horizontal sep=10pt,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    ymin=0,
    ymax=80,
    %title={RBMQ steering\_angle},
    grid=major,
    height=6cm,
    width=6.4cm,
    xlabel near ticks,
    ylabel near ticks,
]
%baseline
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Normal behaviour},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109470703895119, ymax=2.4,
ytick style={color=black},
xlabel={Time ($s$)},
ylabel={Level ($m$)}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.78254165166594
13.4 1.88254165166594
13.5 1.98254165166594
13.6 2.08254165166594
13.7 2.18254165166594
13.8 2.05544971423769
13.9 1.93792701664835
14 1.83254083897217
14.1 1.73803784786485
14.2 1.65329414119326
14.3 1.5773018817283
14.4 1.50915731117078
14.5 1.44805000196371
14.6 1.39325321906554
14.7 1.34411527705908
14.8 1.30005178980804
14.9 1.26053872048849
15 1.22510614934046
15.1 1.19333268502145
15.2 1.16484045309693
15.3 1.13929060206746
15.4 1.1163792734865
15.5 1.09583398824238
15.6 1.07741040602757
15.7 1.06088941945605
15.8 1.0460745482701
15.9 1.03278960264617
16 1.02087658781023
16.1 1.01019382504259
16.2 1.00061426672581
16.3 0.99202398539684
16.4 0.984320818834188
16.5 1.08253263601331
16.6 1.18253263601331
16.7 1.28253263601331
16.8 1.38253263601331
16.9 1.48253263601332
17 1.58253263601332
17.1 1.68253263601332
17.2 1.78253263601332
17.3 1.88253263601333
17.4 1.98253263601333
17.5 2.08253263601333
17.6 2.18253263601333
17.7 2.05544161494072
17.8 1.94910392206194
17.9 1.84256351003017
18 1.74702548186725
18.1 1.66135362598466
18.2 1.58452906689021
18.3 1.51563814793844
18.4 1.45386156542418
18.5 1.39846462479384
18.6 1.34878850309362
18.7 1.30424241374112
18.8 1.26429658043762
18.9 1.22847593666159
19 1.19635447581285
19.1 1.16755018481492
19.2 1.14172050092228
19.3 1.11855823770109
19.4 1.09778793173227
19.5 1.07916256658905
19.6 1.06246063512789
19.7 1.04748350515551
19.8 1.03405305714227
19.9 1.02200956588802
20 1.01120980094732
20.1 1.00152532322304
20.2 0.992840957469975
20.3 0.985053422542424
20.4 1.08326390882481
20.5 1.18326390882481
20.6 1.28326390882481
20.7 1.38326390882481
20.8 1.48326390882482
20.9 1.58326390882482
21 1.68326390882482
21.1 1.78326390882482
21.2 1.88326390882483
21.3 1.98326390882483
21.4 2.08326390882483
21.5 2.18326390882482
21.6 2.05609856080163
21.7 1.93850885709853
21.8 1.83306259300199
21.9 1.73850572057385
22 1.65371369688293
22.1 1.57767811007708
22.2 1.50949468657506
22.3 1.44835253675084
22.4 1.39352451121152
22.5 1.3443585529784
22.6000000000001 1.30026994272475
22.7000000000001 1.26073434484457
22.8000000000001 1.22528157165097
22.9000000000001 1.19348999154319
23.0000000000001 1.16498151463984
23.1000000000001 1.13941709624374
23.2000000000001 1.116492704662
23.3000000000001 1.09593570542775
23.4000000000001 1.07750161892167
23.5000000000001 1.06097121283266
23.6000000000001 1.04614789487886
23.7000000000001 1.03285537478126
23.8000000000001 1.02093556768439
23.9000000000001 1.01024671408977
24.0000000000001 1.00066169394317
24.1000000000001 0.992066514825268
24.2000000000001 0.984358956266299
24.3000000000001 1.08257070416242
24.4000000000001 1.18257070416242
24.5000000000001 1.28257070416242
24.6000000000001 1.38257070416242
24.7000000000001 1.48257070416243
24.8000000000001 1.58257070416243
24.9000000000001 1.68257070416243
25.0000000000001 1.78257070416243
25.1000000000001 1.88257070416244
25.2000000000001 1.98257070416244
25.3000000000001 2.08257070416244
25.4000000000001 2.18257070416243
25.5000000000001 2.05547581382326
25.6000000000001 1.93795042094061
25.7000000000001 1.83256182631295
25.8000000000001 1.73805666785171
25.9000000000001 1.65331101764793
26.0000000000001 1.57731701535855
26.1000000000001 1.50917088195735
26.2000000000001 1.44806217130081
26.3000000000001 1.39326413168028
26.4000000000001 1.34412506273265
26.5000000000001 1.30006056491919
26.6000000000001 1.26054658939757
26.7000000000001 1.22511320563059
26.8000000000001 1.19333901261144
26.9000000000001 1.16484612723934
27.0000000000001 1.13929569024356
27.1000000000001 1.11638383620877
27.2000000000001 1.09583807977424
27.3000000000001 1.07741407502864
27.4000000000001 1.06089270956091
27.5000000000001 1.04607749860721
27.6000000000001 1.03279224830319
27.7000000000001 1.02087896025135
27.8000000000001 1.01019595248271
27.9000000000001 1.00061617446608
28.0000000000001 0.992025696125568
28.1000000000001 0.984322352896675
28.2000000000001 1.08253416728891
28.3000000000001 1.18253416728892
28.4000000000001 1.28253416728892
28.5000000000001 1.38253416728892
28.6000000000001 1.48253416728892
28.7000000000001 1.58253416728893
28.8000000000001 1.68253416728893
28.9000000000001 1.78253416728893
29.0000000000001 1.88253416728893
29.1000000000001 1.98253416728893
29.2000000000001 2.08253416728893
29.3000000000001 2.18253416728893
29.4000000000001 2.05544299057667
29.5000000000001 1.93792098733699
29.6000000000002 1.83253543230529
29.7000000000002 1.7380329995422
29.8000000000002 1.65328979355486
29.9000000000002 1.57729798306871
30.0000000000002 1.50915381512414
30.1000000000002 1.44804686695234
30.2000000000002 1.39325040780549
30.3000000000002 1.34411275611668
30.4000000000002 1.30004952920231
30.5000000000002 1.26053669333456
30.6000000000002 1.22510433152988
30.7000000000002 1.19333105493541
30.8000000000002 1.16483899134919
30.9000000000002 1.1392892912738
31.0000000000002 1.11637809805795
31.1000000000002 1.09583293419985
31.2000000000002 1.07740946083557
31.3000000000002 1.06088857187364
31.4000000000002 1.04607378821717
31.5000000000002 1.03278892108359
31.6000000000002 1.02087597663233
31.7000000000002 1.01019327698078
31.8000000000002 1.00061377526211
31.9000000000002 0.992023544686392
32.0000000000002 0.984320423635724
32.1000000000002 1.08253224153279
32.2000000000002 1.18253224153279
32.3000000000002 1.28253224153279
32.4000000000002 1.38253224153279
32.5000000000002 1.4825322415328
32.6000000000002 1.5825322415328
32.7000000000002 1.6825322415328
32.8000000000002 1.7825322415328
32.9000000000002 1.88253224153281
33.0000000000002 1.98253224153281
33.1000000000002 2.08253224153281
33.2000000000002 2.18253224153281
33.3000000000002 2.0554412605554
33.4000000000002 1.9379194359743
33.5000000000002 1.83253404115117
33.6000000000002 1.73803175205199
33.7000000000002 1.65328867489244
33.8000000000002 1.57729697993009
33.9000000000002 1.50915291557922
34.0000000000002 1.44804606030305
34.1000000000002 1.39324968445854
34.2000000000002 1.34411210746946
34.3000000000002 1.30004894754063
34.4000000000002 1.26053617174084
34.5000000000002 1.22510386380092
34.6000000000002 1.19333063550862
34.7000000000002 1.16483861523643
34.8000000000002 1.13928895400205
34.9000000000002 1.11637779561612
35.0000000000002 1.09583266299106
35.1000000000002 1.0774092176344
35.2000000000002 1.06088835378775
35.3000000000002 1.04607359265292
35.4000000000002 1.03278874571517
35.5000000000002 1.02087581937413
35.6000000000002 1.01019313596257
35.7000000000002 1.0006136488068
35.8000000000002 0.992023431290068
35.9000000000002 0.984320321949791
36.0000000000002 1.08253214003158
36.1000000000002 1.18253214003159
36.2000000000002 1.28253214003159
36.3000000000002 1.38253214003159
36.4000000000002 1.48253214003159
36.5000000000002 1.5825321400316
36.6000000000003 1.6825321400316
36.7000000000003 1.7825321400316
36.8000000000003 1.8825321400316
36.9000000000003 1.9825321400316
37.0000000000003 2.0825321400316
37.1000000000003 2.1825321400316
37.2000000000003 2.05544116937083
37.3000000000003 1.93791935420632
37.4000000000003 1.83253396782734
37.5000000000003 1.73803168630028
37.6000000000003 1.65328861593088
37.7000000000003 1.57729692705747
37.8000000000003 1.50915286816673
37.9000000000003 1.44804601778683
38.0000000000003 1.39324964633295
38.1000000000003 1.34411207328109
38.2000000000003 1.30004891688287
38.3000000000003 1.26053614424909
38.4000000000003 1.22510383914824
38.5000000000003 1.19333061340181
38.6000000000003 1.16483859541258
38.7000000000003 1.13928893622541
38.8000000000003 1.11637777967525
38.9000000000003 1.0958326486964
39.0000000000003 1.07740920481594
39.1000000000003 1.06088834229305
39.2000000000003 1.04607358234527
39.3000000000003 1.032788736472
39.4000000000003 1.0208758110855
39.5000000000003 1.0101931285299
39.6000000000003 1.00061364214169
39.7000000000003 0.992023425313266
39.8000000000003 0.984320316590211
39.9000000000003 1.08253213468174
40.0000000000003 1.18253213468174
40.1000000000003 1.28253213468175
40.2000000000003 1.38253213468175
40.3000000000003 1.48253213468175
40.4000000000003 1.58253213468175
40.5000000000003 1.68253213468175
40.6000000000003 1.78253213468176
40.7000000000003 1.88253213468176
40.8000000000003 1.98253213468176
40.9000000000003 2.08253213468176
41.0000000000003 2.18253213468176
41.1000000000003 2.05544116456475
41.2000000000003 1.93791934989656
41.3000000000003 1.83253396396265
41.4000000000003 1.73803168283469
41.5000000000003 1.64531132216014
41.6000000000003 1.57014344508383
41.7000000000003 1.50273812328987
41.8000000000003 1.44229372093518
41.9000000000003 1.38809138677553
42.0000000000003 1.33948650503454
42.1000000000003 1.29590102913792
42.2000000000003 1.25681660713978
42.3000000000003 1.22176841708326
42.4000000000003 1.19033963898091
42.5000000000003 1.16215649767137
42.6000000000003 1.13688381759812
42.7000000000003 1.11422103664445
42.8000000000003 1.09389863161793
42.9000000000003 1.07567491287369
43.0000000000003 1.05933314995559
43.1000000000003 1.0446789940712
43.2000000000003 1.03153816674673
43.3000000000003 1.01975438717363
43.4000000000003 1.00918751359721
43.5000000000003 0.999711876643244
43.6000000000003 0.991214784761346
43.7000000000004 1.08941407790236
43.8000000000004 1.18941407790237
43.9000000000004 1.28941407790237
44.0000000000004 1.38941407790237
44.1000000000004 1.48941407790237
44.2000000000004 1.58941407790238
44.3000000000004 1.68941407790238
44.4000000000004 1.78941407790238
44.5000000000004 1.88941407790238
44.6000000000004 1.98941407790239
44.7000000000004 2.08941407790238
44.8000000000004 2.18941407790238
44.9000000000004 2.06162362348123
45.0000000000004 1.94346334886198
45.1000000000004 1.83750543646957
45.2000000000004 1.74248975345147
45.3000000000004 1.65728630034865
45.4000000000004 1.58088177227449
45.5000000000004 1.5123675079149
45.6000000000004 1.45092868303035
45.7000000000004 1.39583461994031
45.8000000000004 1.34643009774327
45.9000000000004 1.30212755992664
46.0000000000004 1.26240012669359
46.1000000000004 1.22677532890392
46.2000000000004 1.19482948910829
46.3000000000004 1.16618268285065
46.4000000000004 1.14049422031491
46.5000000000004 1.11745859458006
46.6000000000004 1.09680184829724
46.7000000000004 1.07827831557865
46.8000000000004 1.06166770035015
46.9000000000004 1.04677245642121
47.0000000000004 1.0334154381139
47.1000000000004 1.02143779351049
47.2000000000004 1.0106970752645
47.3000000000004 1.00106554650741
47.4000000000004 0.992428661703812
47.5000000000004 0.984683704387895
47.6000000000004 1.08289486232493
47.7000000000004 1.18289486232493
47.8000000000004 1.28289486232493
47.9000000000004 1.38289486232493
48.0000000000004 1.48289486232493
48.1000000000004 1.58289486232494
48.2000000000004 1.68289486232494
48.3000000000004 1.78289486232494
48.4000000000004 1.88289486232494
48.5000000000004 1.98289486232495
48.6000000000004 2.08289486232494
48.7000000000004 2.18289486232494
48.8000000000004 2.05576702438079
48.9000000000004 1.93821155830545
49.0000000000004 1.83279599613115
49.1000000000004 1.73826665505055
49.2000000000004 1.65349931955642
49.3000000000004 1.57748587140756
49.4000000000004 1.50932230031268
49.5000000000004 1.44819795274581
49.6000000000004 1.39338589103215
49.7000000000004 1.34423424804708
49.8000000000004 1.30015847471179
49.9000000000004 1.26063438808676
50.0000000000004 1.22519193738581
50.1000000000004 1.19340961377117
50.2000000000004 1.16490943744678
50.3000000000004 1.13935246243231
50.4000000000004 1.11643474555729
50.5000000000004 1.09588373173559
50.6000000000004 1.077455012531
50.7000000000005 1.0609294194645
50.8000000000005 1.04611041749437
50.9000000000005 1.03282176767063
51.0000000000005 1.02090543116604
51.1000000000005 1.01021968975709
51.2000000000005 1.00063746040204
51.3000000000005 0.992044783871812
51.4000000000005 0.984339469459333
51.5000000000005 1.08255125275648
51.6000000000005 1.18255125275649
51.7000000000005 1.28255125275649
51.8000000000005 1.38255125275649
51.9000000000005 1.48255125275649
52.0000000000005 1.5825512527565
52.1000000000005 1.6825512527565
52.2000000000005 1.7825512527565
52.3000000000005 1.8825512527565
52.4000000000005 1.9825512527565
52.5000000000005 2.0825512527565
52.6000000000005 2.1825512527565
52.7000000000005 2.05545833946839
52.8000000000005 1.93793475115507
52.9000000000005 1.83254777473962
53.0000000000005 1.73804406737849
53.1000000000005 1.65329971842032
53.2000000000005 1.57730688299746
53.3000000000005 1.50916179596096
53.4000000000005 1.44805402361147
53.5000000000005 1.39325682539942
53.6000000000005 1.34411851096836
53.7000000000005 1.30005468975287
53.8000000000005 1.26054132095722
53.9000000000005 1.22510848125987
54.0000000000005 1.19333477612452
54.1000000000005 1.16484232825265
54.2000000000005 1.13929228357664
54.3000000000005 1.11638078134692
54.4000000000005 1.09583534038669
54.5000000000005 1.0774116185365
54.6000000000005 1.06089050674969
54.7000000000005 1.04607552327938
54.8000000000005 1.03279047696665
54.9000000000005 1.02087737183999
55.0000000000005 1.01019452810593
55.1000000000005 1.00061489718409
55.2000000000005 0.992024550747961
55.3000000000005 0.984321325801735
55.4000000000005 1.08253314205986
55.5000000000005 1.18253314205987
55.6000000000005 1.28253314205987
55.7000000000005 1.38253314205987
55.8000000000005 1.48253314205987
55.9000000000005 1.58253314205987
56.0000000000005 1.68253314205988
56.1000000000005 1.78253314205988
56.2000000000005 1.88253314205988
56.3000000000005 1.98253314205988
56.4000000000005 2.08253314205988
56.5000000000005 2.18253314205988
56.6000000000005 2.05544206955243
56.7000000000005 1.93792016142655
56.8000000000005 1.83253469168627
56.9000000000005 1.73803233540659
57.0000000000005 1.65328919800426
57.1000000000005 1.57729744902037
57.2000000000005 1.50915333622675
57.3000000000005 1.44804643751048
57.4000000000006 1.39325002271192
57.5000000000005 1.34411241079155
57.6000000000005 1.30004921953877
57.7000000000005 1.26053641564985
57.8000000000006 1.22510408252155
57.9000000000006 1.19333083164206
58.0000000000006 1.16483879111526
58.1000000000006 1.13928911171794
58.2000000000006 1.11637793704475
58.3000000000006 1.09583278981442
58.4000000000006 1.07740933136076
58.5000000000006 1.06088845576964
58.6000000000006 1.04607368410318
58.7000000000006 1.03278882772141
58.8000000000006 1.02087589291162
58.9000000000006 1.01019320190587
59.0000000000006 1.00061370794016
59.1000000000006 0.992023484316752
59.2000000000006 0.984320369500431
59.3000000000006 1.08253218749584
59.4000000000006 1.18253218749584
59.5000000000006 1.28253218749585
59.6000000000006 1.38253218749585
59.7000000000006 1.48253218749585
59.8000000000006 1.58253218749585
59.9000000000006 1.68253218749585
60.0000000000006 1.78253218749586
60.1000000000006 1.88253218749586
60.2000000000006 1.98253218749586
60.3000000000006 2.08253218749586
60.4000000000006 2.18253218749586
60.5000000000006 2.0554412120108
60.6000000000006 1.93791939244288
60.7000000000006 1.83253400211522
60.8000000000006 1.73803171704726
60.9000000000006 1.65328864350264
61.0000000000006 1.5772969517819
61.1000000000006 1.50915289033789
61.2000000000006 1.44804603766838
61.3000000000006 1.39324966416134
61.4000000000006 1.34411208926834
61.5000000000006 1.30004893121913
61.6000000000006 1.26053615710485
61.7000000000006 1.22510385067639
61.8000000000006 1.19333062373946
61.9000000000006 1.16483860468266
62.0000000000006 1.13928894453817
62.1000000000006 1.11637778712956
62.2000000000006 1.09583265538091
62.3000000000006 1.07740921081014
62.4000000000006 1.06088834766823
62.5000000000006 1.04607358716536
62.6000000000006 1.03278874079431
62.7000000000006 1.02087581496145
62.8000000000006 1.01019313200559
62.9000000000006 1.00061364525845
63.0000000000006 0.992023428108154
63.1000000000006 0.984320319096472
63.2000000000006 1.08253213718345
63.3000000000006 1.18253213718345
63.4000000000006 1.28253213718345
63.5000000000006 1.38253213718346
63.6000000000006 1.48253213718346
63.7000000000006 1.58253213718346
63.8000000000006 1.68253213718346
63.9000000000006 1.78253213718346
64.0000000000006 1.88253213718347
64.1000000000006 1.98253213718347
64.2000000000006 2.08253213718347
64.3000000000006 2.18253213718347
64.4000000000006 2.05544116681219
64.5000000000006 1.93791935191191
64.6000000000006 1.83253396576986
64.7000000000006 1.73803168445528
64.8000000000006 1.65328861427641
64.9000000000006 1.57729692557386
65.0000000000006 1.50915286683633
65.1000000000006 1.44804601659382
65.2000000000006 1.39324964526314
65.3000000000006 1.34411207232176
65.4000000000006 1.30004891602261
65.5000000000006 1.26053614347767
65.6000000000005 1.22510383845648
65.7000000000005 1.19333061278149
65.8000000000005 1.16483859485633
65.9000000000005 1.13928893572659
66.0000000000005 1.11637777922795
66.1000000000005 1.09583264829529
66.2000000000005 1.07740920445626
66.3000000000005 1.06088834197051
66.4000000000005 1.04607358205604
66.5000000000005 1.03278873621263
66.6000000000005 1.02087581085292
66.7000000000005 1.01019312832134
66.8000000000005 1.00061364195467
66.9000000000005 0.992023425145556
67.0000000000005 0.984320316439821
67.1000000000005 1.08253213453162
67.2000000000005 1.18253213453163
67.3000000000005 1.28253213453163
67.4000000000004 1.38253213453163
67.5000000000004 1.48253213453163
67.6000000000004 1.58253213453164
67.7000000000004 1.68253213453164
67.8000000000004 1.78253213453164
67.9000000000004 1.88253213453164
68.0000000000004 1.98253213453164
68.1000000000004 2.08253213453164
68.2000000000004 2.18253213453164
68.3000000000004 2.05544116442989
68.4000000000004 1.93791934977563
68.5000000000004 1.8325339638542
68.6000000000004 1.73803168273744
68.7000000000004 1.65328861273598
68.8000000000004 1.5772969241925
68.9000000000004 1.50915286559763
69.0000000000004 1.44804601548304
69.1000000000003 1.39324964426707
69.2000000000003 1.34411207142855
69.3000000000003 1.30004891522164
69.4000000000003 1.26053614275942
69.5000000000003 1.2251038378124
69.6000000000003 1.19333061220393
69.7000000000003 1.16483859433841
69.8000000000003 1.13928893526216
69.9000000000003 1.11637777881148
70.0000000000003 1.09583264792183
70.1000000000003 1.07740920412136
70.2000000000003 1.0608883416702
70.3000000000003 1.04607358178674
70.4000000000003 1.03278873597114
70.5000000000003 1.02087581063637
70.6000000000003 1.01019312812715
70.7000000000003 1.00061364178053
70.8000000000003 0.992023424989405
70.9000000000002 0.984320316299795
71.0000000000002 1.08253213439185
71.1000000000002 1.18253213439185
71.2000000000002 1.28253213439186
71.3000000000002 1.38253213439186
71.4000000000002 1.48253213439186
71.5000000000002 1.58253213439186
71.6000000000002 1.68253213439187
71.7000000000002 1.78253213439187
71.8000000000002 1.88253213439187
71.9000000000002 1.98253213439187
72.0000000000002 2.08253213439187
72.1000000000002 2.18253213439187
72.2000000000002 2.05544116430433
72.3000000000002 1.93791934966303
72.4000000000002 1.83253396375323
72.5000000000002 1.74702515335939
72.6000000000002 1.66135333140166
72.7000000000001 1.58452880272868
72.8000000000001 1.51563791105676
72.9000000000001 1.45386135300517
73.0000000000001 1.39846443431125
73.1000000000001 1.3487883322821
73.2000000000001 1.30424226056923
73.3000000000001 1.26429644308373
73.4000000000001 1.22847581349218
73.5000000000001 1.19635436536309
73.6000000000001 1.16755008577126
73.7000000000001 1.14172041210682
73.8000000000001 1.11855815805756
73.9000000000001 1.0977878603135
74.0000000000001 1.07916250254566
74.1000000000001 1.06246057769824
74.2000000000001 1.04748345365659
74.3000000000001 1.03405301096163
74.4 1.02200952447643
74.5 1.01120976381229
74.6 1.00152528992293
74.7 0.992840927608754
74.8 0.985053395764959
74.9 1.08326388209599
75 1.18326388209599
75.1 1.28326388209599
75.2 1.38326388209599
75.3 1.483263882096
75.4 1.583263882096
75.5 1.683263882096
75.6 1.783263882096
75.7 1.88326388209601
75.8 1.98326388209601
75.9 2.08326388209601
76 2.183263882096
76.1 2.05609853678954
76.1999999999999 1.93850883556616
76.2999999999999 1.83306257369326
76.3999999999999 1.73850570325912
76.4999999999999 1.65371368135629
76.5999999999999 1.57767809615387
76.6999999999999 1.50949467408969
76.7999999999999 1.44835252555483
76.8999999999999 1.39352450117172
76.9999999999999 1.34435854397541
77.0999999999999 1.30026993465149
77.1999999999999 1.26073433760503
77.2999999999999 1.22528156515905
77.3999999999999 1.19348998572169
77.4999999999999 1.16498150941953
77.5999999999999 1.13941709156252
77.6999999999999 1.11649270046421
77.7999999999999 1.09593570166347
77.8999999999998 1.07750161554612
77.9999999999998 1.06097120980571
78.0999999999998 1.0461478921645
78.1999999999998 1.03285537234721
78.2999999999998 1.0209355655017
78.3999999999998 1.01024671213249
78.4999999999998 1.00066169218802
78.5999999999998 0.992066513251367
78.6999999999998 0.984358954854934
78.7999999999998 1.08257070275362
78.8999999999998 1.18257070275362
78.9999999999998 1.28257070275362
79.0999999999998 1.38257070275362
79.1999999999998 1.48257070275363
79.2999999999998 1.58257070275363
79.3999999999998 1.68257070275363
79.4999999999998 1.78257070275363
79.5999999999998 1.88257070275363
79.6999999999997 1.98257070275364
79.7999999999997 2.08257070275364
79.8999999999997 2.18257070275363
79.9999999999997 2.05547581255765
80.0999999999997 1.9379504198057
80.1999999999997 1.83256182529524
80.2999999999997 1.7380566669391
80.3999999999997 1.65331101682956
80.4999999999997 1.57731701462469
80.5999999999997 1.50917088129928
80.6999999999997 1.4480621707107
80.7999999999997 1.39326413115112
80.8999999999997 1.34412506225813
80.9999999999997 1.30006056449368
81.0999999999997 1.260546589016
81.1999999999997 1.22511320528842
81.2999999999997 1.19333901230461
81.3999999999997 1.1648461269642
81.4999999999996 1.13929568999683
81.5999999999996 1.11638383598752
81.6999999999996 1.09583807957583
81.7999999999996 1.07741407485072
81.8999999999996 1.06089270940137
81.9999999999996 1.04607749846414
82.0999999999996 1.0327922481749
82.1999999999996 1.02087896013631
82.2999999999996 1.01019595237955
82.3999999999996 1.00061617437357
82.4999999999996 0.992025696042612
82.5999999999996 0.984322352822286
82.6999999999996 1.08253416721466
82.7999999999996 1.18253416721466
82.8999999999996 1.28253416721467
82.9999999999996 1.38253416721467
83.0999999999996 1.48253416721467
83.1999999999995 1.58253416721467
83.2999999999995 1.68253416721467
83.3999999999995 1.78253416721468
83.4999999999995 1.88253416721468
83.5999999999995 1.98253416721468
83.6999999999995 2.08253416721468
83.7999999999995 2.18253416721468
83.8999999999995 2.05544299050996
83.9999999999995 1.93792098727717
84.0999999999995 1.83253543225164
84.1999999999995 1.7380329994941
84.2999999999995 1.65328979351172
84.3999999999995 1.57729798303003
84.4999999999995 1.50915381508945
84.5999999999995 1.44804686692123
84.6999999999995 1.3932504077776
84.7999999999995 1.34411275609166
84.8999999999995 1.30004952917988
84.9999999999994 1.26053669331445
85.0999999999994 1.22510433151184
85.1999999999994 1.19333105491923
85.2999999999994 1.16483899133469
85.3999999999994 1.1392892912608
85.4999999999994 1.11637809804629
85.5999999999994 1.09583293418939
85.6999999999994 1.07740946082619
85.7999999999994 1.06088857186523
85.8999999999994 1.04607378820963
85.9999999999994 1.03278892107682
86.0999999999994 1.02087597662626
86.1999999999994 1.01019327697534
86.2999999999994 1.00061377525723
86.3999999999994 0.992023544682019
86.4999999999994 0.984320423631803
86.5999999999994 1.08253224152887
86.6999999999993 1.18253224152888
86.7999999999993 1.28253224152888
86.8999999999993 1.38253224152888
86.9999999999993 1.48253224152888
87.0999999999993 1.58253224152889
87.1999999999993 1.68253224152889
87.2999999999993 1.78253224152889
87.3999999999993 1.88253224152889
87.4999999999993 1.98253224152889
87.5999999999993 2.08253224152889
87.6999999999993 2.18253224152889
87.7999999999993 2.05544126055189
87.8999999999993 1.93791943597115
87.9999999999993 1.83253404114834
88.0999999999993 1.73803175204945
88.1999999999993 1.65328867489017
88.2999999999993 1.57729697992805
88.3999999999993 1.5091529155774
88.4999999999992 1.44804606030141
88.5999999999992 1.39324968445707
88.6999999999992 1.34411210746814
88.7999999999992 1.30004894753944
88.8999999999992 1.26053617173978
88.9999999999992 1.22510386379997
89.0999999999992 1.19333063550777
89.1999999999992 1.16483861523567
89.2999999999992 1.13928895400137
89.3999999999992 1.1163777956155
89.4999999999992 1.09583266299051
89.5999999999992 1.0774092176339
89.6999999999992 1.0608883537873
89.7999999999992 1.04607359265252
89.8999999999992 1.03278874571482
89.9999999999992 1.02087581937382
90.0999999999992 1.01019313596229
90.1999999999992 1.00061364880654
90.2999999999991 0.992023431289837
90.3999999999991 0.984320321949584
90.4999999999991 1.08253214003138
90.5999999999991 1.18253214003138
90.6999999999991 1.28253214003138
90.7999999999991 1.38253214003138
90.8999999999991 1.48253214003139
90.9999999999991 1.58253214003139
91.0999999999991 1.68253214003139
91.1999999999991 1.78253214003139
91.2999999999991 1.8825321400314
91.3999999999991 1.9825321400314
91.4999999999991 2.0825321400314
91.5999999999991 2.1825321400314
91.6999999999991 2.05544116937065
91.7999999999991 1.93791935420616
91.899999999999 1.83253396782719
91.999999999999 1.73803168630014
92.099999999999 1.65328861593076
92.199999999999 1.57729692705736
92.299999999999 1.50915286816664
92.399999999999 1.44804601778675
92.499999999999 1.39324964633287
92.599999999999 1.34411207328102
92.699999999999 1.30004891688281
92.799999999999 1.26053614424904
92.899999999999 1.22510383914819
92.999999999999 1.19333061340177
93.099999999999 1.16483859541254
93.199999999999 1.13928893622537
93.299999999999 1.11637777967522
93.399999999999 1.09583264869637
93.499999999999 1.07740920481592
93.599999999999 1.06088834229303
93.699999999999 1.04607358234525
93.799999999999 1.03278873647198
93.8999999999989 1.02087581108548
93.9999999999989 1.01019312852988
94.0999999999989 1.00061364214168
94.1999999999989 0.992023425313252
94.2999999999989 0.984320316590198
94.3999999999989 1.08253213468173
94.4999999999989 1.18253213468173
94.5999999999989 1.28253213468173
94.6999999999989 1.38253213468174
94.7999999999989 1.48253213468174
94.8999999999989 1.58253213468174
94.9999999999989 1.68253213468174
95.0999999999989 1.78253213468174
95.1999999999989 1.88253213468175
95.2999999999989 1.98253213468175
95.3999999999988 2.08253213468175
95.4999999999988 2.18253213468175
95.5999999999988 2.05544116456474
95.6999999999988 1.93791934989655
95.7999999999988 1.83253396396264
95.8999999999988 1.73803168283468
95.9999999999988 1.65328861282318
96.0999999999988 1.57729692427069
96.1999999999988 1.50915286566775
96.2999999999988 1.44804601554592
96.3999999999988 1.39324964432345
96.4999999999988 1.34411207147911
96.5999999999988 1.30004891526698
96.6999999999988 1.26053614280008
96.7999999999988 1.22510383784886
96.8999999999988 1.19333061223662
96.9999999999988 1.16483859436772
97.0999999999988 1.13928893528845
97.1999999999988 1.11637777883505
97.2999999999988 1.09583264794297
97.3999999999987 1.07740920414032
97.4999999999987 1.0608883416872
97.5999999999987 1.04607358180199
97.6999999999987 1.03278873598481
97.7999999999987 1.02087581064862
97.8999999999987 1.01019312813814
97.9999999999987 1.00061364179039
98.0999999999987 0.992023424998243
98.1999999999987 0.98432031630772
98.2999999999987 1.08253213439976
98.3999999999987 1.18253213439977
98.4999999999987 1.28253213439977
98.5999999999987 1.38253213439977
98.6999999999987 1.48253213439977
98.7999999999987 1.58253213439977
98.8999999999987 1.68253213439978
98.9999999999986 1.78253213439978
99.0999999999986 1.88253213439978
99.1999999999986 1.98253213439978
99.2999999999986 2.08253213439978
99.3999999999986 2.18253213439978
99.4999999999986 2.05544116431144
99.5999999999986 1.93791934966941
99.6999999999986 1.83253396375895
99.7999999999986 1.73803168265203
99.8999999999986 1.65328861265939
99.9999999999986 1.57729692412382
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
5.99999999999999 1
6.09999999999999 1
6.19999999999999 1
6.29999999999999 1
6.39999999999999 1
6.49999999999999 1
6.59999999999999 1
6.69999999999999 1
6.79999999999999 1
6.89999999999999 1
6.99999999999999 1
7.09999999999999 1
7.19999999999999 1
7.29999999999999 1
7.39999999999999 1
7.49999999999999 1
7.59999999999999 1
7.69999999999999 1
7.79999999999999 1
7.89999999999999 1
7.99999999999999 1
8.09999999999999 1
8.19999999999999 1
8.29999999999999 1
8.39999999999999 1
8.49999999999999 1
8.59999999999999 1
8.69999999999999 0
8.79999999999998 0
8.89999999999998 0
8.99999999999998 0
9.09999999999998 0
9.19999999999998 0
9.29999999999998 0
9.39999999999998 0
9.49999999999998 0
9.59999999999998 0
9.69999999999998 0
9.79999999999998 0
9.89999999999998 1
9.99999999999998 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 1
23.1000000000001 1
23.2000000000001 1
23.3000000000001 1
23.4000000000001 1
23.5000000000001 1
23.6000000000001 1
23.7000000000001 1
23.8000000000001 1
23.9000000000001 1
24.0000000000001 1
24.1000000000001 1
24.2000000000001 1
24.3000000000001 0
24.4000000000001 0
24.5000000000001 0
24.6000000000001 0
24.7000000000001 0
24.8000000000001 0
24.9000000000001 0
25.0000000000001 0
25.1000000000001 0
25.2000000000001 0
25.3000000000001 0
25.4000000000001 0
25.5000000000001 1
25.6000000000001 1
25.7000000000001 1
25.8000000000001 1
25.9000000000001 1
26.0000000000001 1
26.1000000000001 1
26.2000000000001 1
26.3000000000001 1
26.4000000000001 1
26.5000000000001 1
26.6000000000001 1
26.7000000000001 1
26.8000000000001 1
26.9000000000001 1
27.0000000000001 1
27.1000000000001 1
27.2000000000001 1
27.3000000000001 1
27.4000000000001 1
27.5000000000001 1
27.6000000000001 1
27.7000000000001 1
27.8000000000001 1
27.9000000000001 1
28.0000000000001 1
28.1000000000001 1
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 0
28.9000000000001 0
29.0000000000001 0
29.1000000000001 0
29.2000000000001 0
29.3000000000001 0
29.4000000000001 1
29.5000000000001 1
29.6000000000002 1
29.7000000000002 1
29.8000000000002 1
29.9000000000002 1
30.0000000000002 1
30.1000000000002 1
30.2000000000002 1
30.3000000000002 1
30.4000000000002 1
30.5000000000002 1
30.6000000000002 1
30.7000000000002 1
30.8000000000002 1
30.9000000000002 1
31.0000000000002 1
31.1000000000002 1
31.2000000000002 1
31.3000000000002 1
31.4000000000002 1
31.5000000000002 1
31.6000000000002 1
31.7000000000002 1
31.8000000000002 1
31.9000000000002 1
32.0000000000002 1
32.1000000000002 0
32.2000000000002 0
32.3000000000002 0
32.4000000000002 0
32.5000000000002 0
32.6000000000002 0
32.7000000000002 0
32.8000000000002 0
32.9000000000002 0
33.0000000000002 0
33.1000000000002 0
33.2000000000002 0
33.3000000000002 1
33.4000000000002 1
33.5000000000002 1
33.6000000000002 1
33.7000000000002 1
33.8000000000002 1
33.9000000000002 1
34.0000000000002 1
34.1000000000002 1
34.2000000000002 1
34.3000000000002 1
34.4000000000002 1
34.5000000000002 1
34.6000000000002 1
34.7000000000002 1
34.8000000000002 1
34.9000000000002 1
35.0000000000002 1
35.1000000000002 1
35.2000000000002 1
35.3000000000002 1
35.4000000000002 1
35.5000000000002 1
35.6000000000002 1
35.7000000000002 1
35.8000000000002 1
35.9000000000002 1
36.0000000000002 0
36.1000000000002 0
36.2000000000002 0
36.3000000000002 0
36.4000000000002 0
36.5000000000002 0
36.6000000000003 0
36.7000000000003 0
36.8000000000003 0
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 1
37.3000000000003 1
37.4000000000003 1
37.5000000000003 1
37.6000000000003 1
37.7000000000003 1
37.8000000000003 1
37.9000000000003 1
38.0000000000003 1
38.1000000000003 1
38.2000000000003 1
38.3000000000003 1
38.4000000000003 1
38.5000000000003 1
38.6000000000003 1
38.7000000000003 1
38.8000000000003 1
38.9000000000003 1
39.0000000000003 1
39.1000000000003 1
39.2000000000003 1
39.3000000000003 1
39.4000000000003 1
39.5000000000003 1
39.6000000000003 1
39.7000000000003 1
39.8000000000003 1
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 0
40.5000000000003 0
40.6000000000003 0
40.7000000000003 0
40.8000000000003 0
40.9000000000003 0
41.0000000000003 0
41.1000000000003 1
41.2000000000003 1
41.3000000000003 1
41.4000000000003 1
41.5000000000003 1
41.6000000000003 1
41.7000000000003 1
41.8000000000003 1
41.9000000000003 1
42.0000000000003 1
42.1000000000003 1
42.2000000000003 1
42.3000000000003 1
42.4000000000003 1
42.5000000000003 1
42.6000000000003 1
42.7000000000003 1
42.8000000000003 1
42.9000000000003 1
43.0000000000003 1
43.1000000000003 1
43.2000000000003 1
43.3000000000003 1
43.4000000000003 1
43.5000000000003 1
43.6000000000003 1
43.7000000000004 0
43.8000000000004 0
43.9000000000004 0
44.0000000000004 0
44.1000000000004 0
44.2000000000004 0
44.3000000000004 0
44.4000000000004 0
44.5000000000004 0
44.6000000000004 0
44.7000000000004 0
44.8000000000004 0
44.9000000000004 1
45.0000000000004 1
45.1000000000004 1
45.2000000000004 1
45.3000000000004 1
45.4000000000004 1
45.5000000000004 1
45.6000000000004 1
45.7000000000004 1
45.8000000000004 1
45.9000000000004 1
46.0000000000004 1
46.1000000000004 1
46.2000000000004 1
46.3000000000004 1
46.4000000000004 1
46.5000000000004 1
46.6000000000004 1
46.7000000000004 1
46.8000000000004 1
46.9000000000004 1
47.0000000000004 1
47.1000000000004 1
47.2000000000004 1
47.3000000000004 1
47.4000000000004 1
47.5000000000004 1
47.6000000000004 0
47.7000000000004 0
47.8000000000004 0
47.9000000000004 0
48.0000000000004 0
48.1000000000004 0
48.2000000000004 0
48.3000000000004 0
48.4000000000004 0
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 1
48.9000000000004 1
49.0000000000004 1
49.1000000000004 1
49.2000000000004 1
49.3000000000004 1
49.4000000000004 1
49.5000000000004 1
49.6000000000004 1
49.7000000000004 1
49.8000000000004 1
49.9000000000004 1
50.0000000000004 1
50.1000000000004 1
50.2000000000004 1
50.3000000000004 1
50.4000000000004 1
50.5000000000004 1
50.6000000000004 1
50.7000000000005 1
50.8000000000005 1
50.9000000000005 1
51.0000000000005 1
51.1000000000005 1
51.2000000000005 1
51.3000000000005 1
51.4000000000005 1
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 0
52.1000000000005 0
52.2000000000005 0
52.3000000000005 0
52.4000000000005 0
52.5000000000005 0
52.6000000000005 0
52.7000000000005 1
52.8000000000005 1
52.9000000000005 1
53.0000000000005 1
53.1000000000005 1
53.2000000000005 1
53.3000000000005 1
53.4000000000005 1
53.5000000000005 1
53.6000000000005 1
53.7000000000005 1
53.8000000000005 1
53.9000000000005 1
54.0000000000005 1
54.1000000000005 1
54.2000000000005 1
54.3000000000005 1
54.4000000000005 1
54.5000000000005 1
54.6000000000005 1
54.7000000000005 1
54.8000000000005 1
54.9000000000005 1
55.0000000000005 1
55.1000000000005 1
55.2000000000005 1
55.3000000000005 1
55.4000000000005 0
55.5000000000005 0
55.6000000000005 0
55.7000000000005 0
55.8000000000005 0
55.9000000000005 0
56.0000000000005 0
56.1000000000005 0
56.2000000000005 0
56.3000000000005 0
56.4000000000005 0
56.5000000000005 0
56.6000000000005 1
56.7000000000005 1
56.8000000000005 1
56.9000000000005 1
57.0000000000005 1
57.1000000000005 1
57.2000000000005 1
57.3000000000005 1
57.4000000000006 1
57.5000000000005 1
57.6000000000005 1
57.7000000000005 1
57.8000000000006 1
57.9000000000006 1
58.0000000000006 1
58.1000000000006 1
58.2000000000006 1
58.3000000000006 1
58.4000000000006 1
58.5000000000006 1
58.6000000000006 1
58.7000000000006 1
58.8000000000006 1
58.9000000000006 1
59.0000000000006 1
59.1000000000006 1
59.2000000000006 1
59.3000000000006 0
59.4000000000006 0
59.5000000000006 0
59.6000000000006 0
59.7000000000006 0
59.8000000000006 0
59.9000000000006 0
60.0000000000006 0
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 1
60.6000000000006 1
60.7000000000006 1
60.8000000000006 1
60.9000000000006 1
61.0000000000006 1
61.1000000000006 1
61.2000000000006 1
61.3000000000006 1
61.4000000000006 1
61.5000000000006 1
61.6000000000006 1
61.7000000000006 1
61.8000000000006 1
61.9000000000006 1
62.0000000000006 1
62.1000000000006 1
62.2000000000006 1
62.3000000000006 1
62.4000000000006 1
62.5000000000006 1
62.6000000000006 1
62.7000000000006 1
62.8000000000006 1
62.9000000000006 1
63.0000000000006 1
63.1000000000006 1
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 0
63.7000000000006 0
63.8000000000006 0
63.9000000000006 0
64.0000000000006 0
64.1000000000006 0
64.2000000000006 0
64.3000000000006 0
64.4000000000006 1
64.5000000000006 1
64.6000000000006 1
64.7000000000006 1
64.8000000000006 1
64.9000000000006 1
65.0000000000006 1
65.1000000000006 1
65.2000000000006 1
65.3000000000006 1
65.4000000000006 1
65.5000000000006 1
65.6000000000005 1
65.7000000000005 1
65.8000000000005 1
65.9000000000005 1
66.0000000000005 1
66.1000000000005 1
66.2000000000005 1
66.3000000000005 1
66.4000000000005 1
66.5000000000005 1
66.6000000000005 1
66.7000000000005 1
66.8000000000005 1
66.9000000000005 1
67.0000000000005 1
67.1000000000005 0
67.2000000000005 0
67.3000000000005 0
67.4000000000004 0
67.5000000000004 0
67.6000000000004 0
67.7000000000004 0
67.8000000000004 0
67.9000000000004 0
68.0000000000004 0
68.1000000000004 0
68.2000000000004 0
68.3000000000004 1
68.4000000000004 1
68.5000000000004 1
68.6000000000004 1
68.7000000000004 1
68.8000000000004 1
68.9000000000004 1
69.0000000000004 1
69.1000000000003 1
69.2000000000003 1
69.3000000000003 1
69.4000000000003 1
69.5000000000003 1
69.6000000000003 1
69.7000000000003 1
69.8000000000003 1
69.9000000000003 1
70.0000000000003 1
70.1000000000003 1
70.2000000000003 1
70.3000000000003 1
70.4000000000003 1
70.5000000000003 1
70.6000000000003 1
70.7000000000003 1
70.8000000000003 1
70.9000000000002 1
71.0000000000002 0
71.1000000000002 0
71.2000000000002 0
71.3000000000002 0
71.4000000000002 0
71.5000000000002 0
71.6000000000002 0
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 1
72.3000000000002 1
72.4000000000002 1
72.5000000000002 1
72.6000000000002 1
72.7000000000001 1
72.8000000000001 1
72.9000000000001 1
73.0000000000001 1
73.1000000000001 1
73.2000000000001 1
73.3000000000001 1
73.4000000000001 1
73.5000000000001 1
73.6000000000001 1
73.7000000000001 1
73.8000000000001 1
73.9000000000001 1
74.0000000000001 1
74.1000000000001 1
74.2000000000001 1
74.3000000000001 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 1
76.1999999999999 1
76.2999999999999 1
76.3999999999999 1
76.4999999999999 1
76.5999999999999 1
76.6999999999999 1
76.7999999999999 1
76.8999999999999 1
76.9999999999999 1
77.0999999999999 1
77.1999999999999 1
77.2999999999999 1
77.3999999999999 1
77.4999999999999 1
77.5999999999999 1
77.6999999999999 1
77.7999999999999 1
77.8999999999998 1
77.9999999999998 1
78.0999999999998 1
78.1999999999998 1
78.2999999999998 1
78.3999999999998 1
78.4999999999998 1
78.5999999999998 1
78.6999999999998 1
78.7999999999998 0
78.8999999999998 0
78.9999999999998 0
79.0999999999998 0
79.1999999999998 0
79.2999999999998 0
79.3999999999998 0
79.4999999999998 0
79.5999999999998 0
79.6999999999997 0
79.7999999999997 0
79.8999999999997 0
79.9999999999997 1
80.0999999999997 1
80.1999999999997 1
80.2999999999997 1
80.3999999999997 1
80.4999999999997 1
80.5999999999997 1
80.6999999999997 1
80.7999999999997 1
80.8999999999997 1
80.9999999999997 1
81.0999999999997 1
81.1999999999997 1
81.2999999999997 1
81.3999999999997 1
81.4999999999996 1
81.5999999999996 1
81.6999999999996 1
81.7999999999996 1
81.8999999999996 1
81.9999999999996 1
82.0999999999996 1
82.1999999999996 1
82.2999999999996 1
82.3999999999996 1
82.4999999999996 1
82.5999999999996 1
82.6999999999996 0
82.7999999999996 0
82.8999999999996 0
82.9999999999996 0
83.0999999999996 0
83.1999999999995 0
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 1
83.9999999999995 1
84.0999999999995 1
84.1999999999995 1
84.2999999999995 1
84.3999999999995 1
84.4999999999995 1
84.5999999999995 1
84.6999999999995 1
84.7999999999995 1
84.8999999999995 1
84.9999999999994 1
85.0999999999994 1
85.1999999999994 1
85.2999999999994 1
85.3999999999994 1
85.4999999999994 1
85.5999999999994 1
85.6999999999994 1
85.7999999999994 1
85.8999999999994 1
85.9999999999994 1
86.0999999999994 1
86.1999999999994 1
86.2999999999994 1
86.3999999999994 1
86.4999999999994 1
86.5999999999994 0
86.6999999999993 0
86.7999999999993 0
86.8999999999993 0
86.9999999999993 0
87.0999999999993 0
87.1999999999993 0
87.2999999999993 0
87.3999999999993 0
87.4999999999993 0
87.5999999999993 0
87.6999999999993 0
87.7999999999993 1
87.8999999999993 1
87.9999999999993 1
88.0999999999993 1
88.1999999999993 1
88.2999999999993 1
88.3999999999993 1
88.4999999999992 1
88.5999999999992 1
88.6999999999992 1
88.7999999999992 1
88.8999999999992 1
88.9999999999992 1
89.0999999999992 1
89.1999999999992 1
89.2999999999992 1
89.3999999999992 1
89.4999999999992 1
89.5999999999992 1
89.6999999999992 1
89.7999999999992 1
89.8999999999992 1
89.9999999999992 1
90.0999999999992 1
90.1999999999992 1
90.2999999999991 1
90.3999999999991 1
90.4999999999991 0
90.5999999999991 0
90.6999999999991 0
90.7999999999991 0
90.8999999999991 0
90.9999999999991 0
91.0999999999991 0
91.1999999999991 0
91.2999999999991 0
91.3999999999991 0
91.4999999999991 0
91.5999999999991 0
91.6999999999991 1
91.7999999999991 1
91.899999999999 1
91.999999999999 1
92.099999999999 1
92.199999999999 1
92.299999999999 1
92.399999999999 1
92.499999999999 1
92.599999999999 1
92.699999999999 1
92.799999999999 1
92.899999999999 1
92.999999999999 1
93.099999999999 1
93.199999999999 1
93.299999999999 1
93.399999999999 1
93.499999999999 1
93.599999999999 1
93.699999999999 1
93.799999999999 1
93.8999999999989 1
93.9999999999989 1
94.0999999999989 1
94.1999999999989 1
94.2999999999989 1
94.3999999999989 0
94.4999999999989 0
94.5999999999989 0
94.6999999999989 0
94.7999999999989 0
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 0
95.5999999999988 1
95.6999999999988 1
95.7999999999988 1
95.8999999999988 1
95.9999999999988 1
96.0999999999988 1
96.1999999999988 1
96.2999999999988 1
96.3999999999988 1
96.4999999999988 1
96.5999999999988 1
96.6999999999988 1
96.7999999999988 1
96.8999999999988 1
96.9999999999988 1
97.0999999999988 1
97.1999999999988 1
97.2999999999988 1
97.3999999999987 1
97.4999999999987 1
97.5999999999987 1
97.6999999999987 1
97.7999999999987 1
97.8999999999987 1
97.9999999999987 1
98.0999999999987 1
98.1999999999987 1
98.2999999999987 0
98.3999999999987 0
98.4999999999987 0
98.5999999999987 0
98.6999999999987 0
98.7999999999987 0
98.8999999999987 0
98.9999999999986 0
99.0999999999986 0
99.1999999999986 0
99.2999999999986 0
99.3999999999986 0
99.4999999999986 1
99.5999999999986 1
99.6999999999986 1
99.7999999999986 1
99.8999999999986 1
99.9999999999986 1
};
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Faulty behavior},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109297901102225, ymax=2.4,
ytick style={color=black},
xlabel={Time ($s$)},
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.60626997544288
13.4 1.70335191832083
13.5 1.62496507572347
13.6 1.72201305583591
13.7 1.64172948547274
13.8 1.7387470102408
13.9 1.65676259200993
14 1.75375280663445
14.1 1.67024319141895
14.2 1.76720891628787
14.3 1.68233161505759
14.4 1.77927537929023
14.5 1.69317163645674
14.6 1.79009570798384
14.7 1.70289218128928
14.8 1.79979859382661
14.9 1.71160886074609
15 1.80849943798241
15.1 1.71942534655649
15.2 1.81630172384358
15.3 1.72643460400674
15.4 1.82329824780946
15.5 1.73271999762167
15.6 1.82957222295933
15.7 1.73835628265971
15.8 1.83519826874622
15.9 1.74341049421372
16 1.84024329848256
16.1 1.74794274449209
16.2 1.84476731517293
16.3 1.75200693776265
16.4 1.84882412515905
16.5 1.75565141146246
16.6 1.85246197806498
16.7 1.75891951109858
16.8 1.85572414065342
16.9 1.76185010577734
17 1.85864941141852
17.1 1.76447805049368
17.2 1.86127258203529
17.3 1.7668346006786
17.4 1.86362485115403
17.5 1.76894778393526
17.6 1.86573419546112
17.7 1.77084273338503
17.8 1.85762570241938
17.9 1.76355839181202
18 1.8603545940669
18.1 1.76600991748688
18.2 1.86280166613678
18.3 1.7682082678732
18.4 1.86499602285324
18.5 1.77017958902664
18.6 1.86696376277325
18.7 1.77194732683322
18.8 1.86872828918947
18.9 1.77353250586269
19 1.87031058847704
19.1 1.77495397942406
19.2 1.87172947969478
19.3 1.77622865379718
19.4 1.87300183840945
19.5 1.77737168930741
19.6 1.87414279740517
19.7 1.77839668063475
19.8 1.87516592666493
19.9 1.77931581850206
20 1.87608339476511
20.1 1.78014003466524
20.2 1.87690611360226
20.3 1.78087913192999
20.4 1.87764386817365
20.5 1.78154190074132
20.6 1.87830543295498
20.7 1.78213622373267
20.8 1.87889867625956
20.9 1.78266916947786
21 1.87943065381998
21.1 1.78314707656112
21.2 1.87990769270537
21.3 1.783575628965
21.4 1.88033546657238
21.5 1.78395992367269
21.6 1.88071906314469
21.7 1.78430453128899
21.8 1.88106304472382
21.9 1.78461355040072
22 1.88137150245083
22.1 1.78489065632322
22.2 1.88164810496423
22.3 1.78513914481266
22.4 1.88189614203292
22.5 1.78536197126411
22.6000000000001 1.88211856368298
22.7000000000001 1.78556178586146
22.8000000000001 1.88231801528381
22.9000000000001 1.78574096509739
23.0000000000001 1.8824968690108
23.1000000000001 1.78590164003813
23.2000000000001 1.88265725205873
23.3000000000001 1.78604572166928
23.4000000000001 1.88280107194158
23.5000000000001 1.78617492362411
23.6000000000001 1.88293003917953
23.7000000000001 1.78629078256461
23.8000000000001 1.88304568764296
23.9000000000001 1.7863946764578
24.0000000000001 1.88314939279557
24.1000000000001 1.78648784096453
24.2000000000001 1.88324238805345
24.3000000000001 1.78657138413582
24.4000000000001 1.88332577945464
24.5000000000001 1.78664629959143
24.6000000000001 1.88340055881384
24.7000000000001 1.78671347833749
24.8000000000001 1.88346761551851
24.9000000000001 1.78677371936367
25.0000000000001 1.88352774710683
25.1000000000001 1.78682773914593
25.2000000000001 1.88358166875315
25.3000000000001 1.78687618016796
25.4000000000001 1.88363002177399
25.5000000000001 1.7869196185625
25.6000000000001 1.88367338125545
25.7000000000001 1.78695857096361
25.8000000000001 1.88371226289303
25.9000000000001 1.78699350065123
26.0000000000001 1.88374712912505
26.1000000000001 1.78702482306122
26.2000000000001 1.88377839463266
26.3000000000001 1.7870529107263
26.4000000000001 1.88380643127182
26.5000000000001 1.78707809770681
26.6000000000001 1.88383157249598
26.7000000000001 1.78710068356381
26.8000000000001 1.883854117322
26.9000000000001 1.78712093692194
27.0000000000001 1.88387433388654
27.1000000000001 1.78713909866429
27.2000000000001 1.88389246263506
27.3000000000001 1.78715538479734
27.4000000000001 1.88390871918163
27.5000000000001 1.78716998902003
27.6000000000001 1.88392329687331
27.7000000000001 1.78718308502751
27.8000000000001 1.88393636908972
27.9000000000001 1.78719482857701
28.0000000000001 1.8839480913051
28.1000000000001 1.7872053593403
28.2000000000001 1.88395860293751
28.3000000000001 1.7872148025649
28.4000000000001 1.88396802900691
28.5000000000001 1.78722327056368
28.6000000000001 1.88397648162216
28.7000000000001 1.78723086405071
28.8000000000001 1.88398406131435
28.9000000000001 1.78723767333902
29.0000000000001 1.88399085823246
29.1000000000001 1.78724377941482
29.2000000000001 1.88399695321556
29.3000000000001 1.78724925490065
29.4000000000001 1.88400241875425
29.5000000000001 1.78725416491914
29.6000000000002 1.88400731985288
29.7000000000002 1.78725856786754
29.8000000000002 1.88401171480258
29.9000000000002 1.78726251611227
30.0000000000002 1.88401565587466
30.1000000000002 1.78726605661172
30.2000000000002 1.88401918994221
30.3000000000002 1.78726923147479
30.4000000000002 1.88402235903762
30.5000000000002 1.78727207846169
30.6000000000002 1.88402520085249
30.7000000000002 1.78727463143301
30.8000000000002 1.88402774918591
30.9000000000002 1.78727692075249
31.0000000000002 1.88403003434646
31.1000000000002 1.78727897364813
31.2000000000002 1.88403208351267
31.3000000000002 1.78728081453602
31.4000000000002 1.88403392105628
31.5000000000002 1.78728246531074
31.6000000000002 1.88403556883209
31.7000000000002 1.78728394560575
31.8000000000002 1.8840370464379
31.9000000000002 1.78728527302694
32.0000000000002 1.88403837144761
32.1000000000002 1.78728646336196
32.2000000000002 1.88403955962019
32.3000000000002 1.78728753076806
32.4000000000002 1.88404062508717
32.5000000000002 1.78728848794042
32.6000000000002 1.88404158052067
32.7000000000002 1.78728934626316
32.8000000000002 1.88404243728412
32.9000000000002 1.78729011594472
33.0000000000002 1.88404320556743
33.1000000000002 1.78729080613932
33.2000000000002 1.88404389450817
33.3000000000002 1.78729142505576
33.4000000000002 1.88404451230025
33.5000000000002 1.78729198005513
33.6000000000002 1.88404506629137
33.7000000000002 1.7872924777383
33.8000000000002 1.88404556307041
33.9000000000002 1.78729292402447
34.0000000000002 1.88404600854583
34.1000000000002 1.78729332422153
34.2000000000002 1.88404640801586
34.3000000000002 1.78729368308922
34.4000000000002 1.88404676623162
34.5000000000002 1.78729400489574
34.6000000000002 1.88404708745351
34.7000000000002 1.78729429346848
34.8000000000002 1.88404737550201
34.9000000000002 1.78729455223957
35.0000000000002 1.884047633803
35.1000000000002 1.78729478428672
35.2000000000002 1.8840478654286
35.3000000000002 1.78729499236977
35.4000000000002 1.88404807313363
35.5000000000002 1.78729517896355
35.6000000000002 1.88404825938844
35.7000000000002 1.78729534628732
35.8000000000002 1.88404842640823
35.9000000000002 1.78729549633114
36.0000000000002 1.88404857617947
36.1000000000002 1.78729563087955
36.2000000000002 1.88404871048346
36.3000000000002 1.78729575153281
36.4000000000002 1.88404883091752
36.5000000000002 1.78729585972589
36.6000000000003 1.88404893891406
36.7000000000003 1.7872959567456
36.8000000000003 1.88404903575752
36.9000000000003 1.78729604374584
37.0000000000003 1.88404912259971
37.1000000000003 1.78729612176135
37.2000000000003 1.88404920047348
37.3000000000003 1.78729619171999
37.4000000000003 1.88404927030503
37.5000000000003 1.78729625445383
37.6000000000003 1.8840493329249
37.7000000000003 1.78729631070898
37.8000000000003 1.88404938907786
37.9000000000003 1.78729636115452
38.0000000000003 1.88404943943176
38.1000000000003 1.78729640639042
38.2000000000003 1.88404948458548
38.3000000000003 1.7872964469547
38.4000000000003 1.88404952507607
38.5000000000003 1.7872964833298
38.6000000000003 1.88404956138509
38.7000000000003 1.78729651594835
38.8000000000003 1.88404959394438
38.9000000000003 1.7872965451983
39.0000000000003 1.88404962314119
39.1000000000003 1.78729657142753
39.2000000000003 1.88404964932278
39.3000000000003 1.78729659494801
39.4000000000003 1.88404967280052
39.5000000000003 1.78729661603946
39.6000000000003 1.88404969385366
39.7000000000003 1.78729663495275
39.8000000000003 1.88404971273259
39.9000000000003 1.78729665191281
40.0000000000003 1.88404972966184
40.1000000000003 1.78729666712137
40.2000000000003 1.88404974484276
40.3000000000003 1.78729668075929
40.4000000000003 1.88404975845592
40.5000000000003 1.7872966929888
40.6000000000003 1.8840497706632
40.7000000000003 1.78729670395533
40.8000000000003 1.88404978160982
40.9000000000003 1.78729671378932
41.0000000000003 1.88404979142594
41.1000000000003 1.78729672260773
41.2000000000003 1.88404980022833
41.3000000000003 1.78729673051544
41.4000000000003 1.88404980812168
41.5000000000003 1.77786669029073
41.6000000000003 1.8746368991367
41.7000000000003 1.77884056160816
41.8000000000003 1.87560900125458
41.9000000000003 1.77971385875894
42.0000000000003 1.87648071191553
42.1000000000003 1.78049696829293
42.2000000000003 1.87726239880053
42.3000000000003 1.78119920411457
42.4000000000003 1.87796335889377
42.5000000000003 1.78182891825774
42.6000000000003 1.87859192905625
42.7000000000003 1.78239360022054
42.8000000000003 1.87915558518014
42.9000000000003 1.78289996604154
43.0000000000003 1.87966103110323
43.1000000000003 1.78335403817696
43.2000000000003 1.88011427834094
43.3000000000003 1.78376121712864
43.4000000000003 1.88052071758419
43.5000000000003 1.78412634567489
43.6000000000003 1.88088518281358
43.7000000000004 1.78445376646796
43.8000000000004 1.88121200879221
43.9000000000004 1.78474737368338
44.0000000000004 1.88150508262119
44.1000000000004 1.78501065933528
44.2000000000004 1.88176788997082
44.3000000000004 1.7852467548086
44.4000000000004 1.88200355653737
44.5000000000004 1.78545846810221
44.6000000000004 1.88221488521849
44.7000000000004 1.78564831722578
44.8000000000004 1.88240438944949
44.9000000000004 1.78581856014774
45.0000000000004 1.88257432309681
45.1000000000004 1.78597122165038
45.2000000000004 1.88272670726438
45.3000000000004 1.78610811741154
45.4000000000004 1.88286335433158
45.5000000000004 1.78623087559945
45.6000000000004 1.88298588950878
45.7000000000004 1.78634095623723
45.8000000000004 1.88309577016673
45.9000000000004 1.7864396685677
46.0000000000004 1.8831943031698
46.1000000000004 1.78652818662487
46.2000000000004 1.88328266041917
46.3000000000004 1.78660756319724
46.4000000000004 1.88336189279077
46.5000000000004 1.78667874234921
46.6000000000004 1.88343294263394
46.7000000000004 1.7867425706492
46.8000000000004 1.88349665497919
46.9000000000004 1.78679980723839
47.0000000000004 1.88355378758858
47.1000000000004 1.78685113285952
47.2000000000004 1.88360501996816
47.3000000000004 1.78689715795327
47.4000000000004 1.88365096144966
47.5000000000004 1.78693842991859
47.6000000000004 1.88369215843757
47.7000000000004 1.78697543962314
47.8000000000004 1.88372910090782
47.9000000000004 1.78700862724141
48.0000000000004 1.88376222823525
48.1000000000004 1.78703838748997
48.2000000000004 1.88379193441937
48.3000000000004 1.78706507432202
48.4000000000004 1.88381857277033
48.5000000000004 1.78708900513707
48.6000000000004 1.88384246011107
48.7000000000004 1.78711046455602
48.8000000000004 1.88386388054541
48.9000000000004 1.78712970780622
49.0000000000004 1.88388308883704
49.1000000000004 1.78714696375706
49.2000000000004 1.88390031343957
49.3000000000004 1.78716243764198
49.4000000000004 1.8839157592136
49.5000000000004 1.78717631349948
49.6000000000004 1.88392960986329
49.7000000000004 1.78718875636189
49.8000000000004 1.88394203012117
49.9000000000004 1.78719991421827
50.0000000000004 1.88395316770745
50.1000000000004 1.78720991977446
50.2000000000004 1.88396315508687
50.3000000000004 1.78721889203143
50.4000000000004 1.88397211104424
50.5000000000004 1.78722693770061
50.6000000000004 1.88398014209712
50.7000000000005 1.78723415247308
50.8000000000005 1.88398734376276
50.9000000000005 1.78724062215766
51.0000000000005 1.88399380169407
51.1000000000005 1.78724642370146
51.2000000000005 1.88399959269841
51.3000000000005 1.78725162610509
51.4000000000005 1.884004785651
51.5000000000005 1.78725629124327
51.6000000000005 1.88400944231418
51.7000000000005 1.78726047460077
51.8000000000005 1.88401361807191
51.9000000000005 1.78726422593231
52.0000000000005 1.88401736258853
52.1000000000005 1.7872675898543
52.2000000000005 1.8840207203994
52.3000000000005 1.78727060637552
52.4000000000005 1.8840237314406
52.5000000000005 1.78727331137292
52.6000000000005 1.88402643152393
52.7000000000005 1.78727573701836
52.8000000000005 1.88402885276278
52.9000000000005 1.78727791216123
53.0000000000005 1.88403102395414
53.1000000000005 1.78727986267157
53.2000000000005 1.88403297092105
53.3000000000005 1.78728161174775
53.4000000000005 1.88403471681974
53.5000000000005 1.78728318019238
53.6000000000005 1.88403628241504
53.7000000000005 1.78728458665975
53.8000000000005 1.88403768632732
53.9000000000005 1.78728584787766
54.0000000000005 1.88403894525402
54.1000000000005 1.78728697884639
54.2000000000005 1.88404007416816
54.3000000000005 1.78728799301711
54.4000000000005 1.88404108649646
54.5000000000005 1.78728890245183
54.6000000000005 1.88404199427905
54.7000000000005 1.78728971796692
54.8000000000005 1.88404280831262
54.9000000000005 1.7872904492617
55.0000000000005 1.88404353827887
55.1000000000005 1.7872911050338
55.2000000000005 1.88404419285966
55.3000000000005 1.78729169308265
55.4000000000005 1.88404477984022
55.5000000000005 1.7872922204022
55.6000000000005 1.88404530620181
55.7000000000005 1.78729269326412
55.8000000000005 1.88404577820469
55.9000000000005 1.78729311729239
56.0000000000005 1.88404620146265
56.1000000000005 1.78729349753018
56.2000000000005 1.88404658100967
56.3000000000005 1.78729383849985
56.4000000000005 1.88404692135991
56.5000000000005 1.78729414425671
56.6000000000005 1.88404722656132
56.7000000000005 1.78729441843729
56.8000000000005 1.88404750024379
56.9000000000005 1.78729466430254
57.0000000000005 1.88404774566239
57.1000000000005 1.78729488477666
57.2000000000005 1.88404796573598
57.3000000000005 1.78729508248185
57.4000000000006 1.88404816308201
57.5000000000005 1.78729525976953
57.6000000000005 1.88404834004762
57.7000000000005 1.78729541874826
57.8000000000006 1.88404849873754
57.9000000000006 1.78729556130886
58.0000000000006 1.88404864103915
58.1000000000006 1.78729568914685
58.2000000000006 1.88404876864491
58.3000000000006 1.7872958037827
58.4000000000006 1.88404888307249
58.5000000000006 1.7872959065798
58.6000000000006 1.88404898568285
58.7000000000006 1.78729599876079
58.8000000000006 1.88404907769638
58.9000000000006 1.78729608142202
59.0000000000006 1.88404916020743
59.1000000000006 1.7872961555466
59.2000000000006 1.88404923419736
59.3000000000006 1.78729622201616
59.4000000000006 1.88404930054617
59.5000000000006 1.78729628162123
59.6000000000006 1.88404936004296
59.7000000000006 1.78729633507074
59.8000000000006 1.88404941339536
59.9000000000006 1.78729638300038
60.0000000000006 1.88404946123793
60.1000000000006 1.78729642598021
60.2000000000006 1.88404950413968
60.3000000000006 1.7872964645214
60.4000000000006 1.88404954261085
60.5000000000006 1.78729649908234
60.6000000000006 1.88404957710901
60.7000000000006 1.78729653007408
60.8000000000006 1.88404960804445
60.9000000000006 1.78729655786523
61.0000000000006 1.88404963578511
61.1000000000006 1.78729658278632
61.2000000000006 1.88404966066093
61.3000000000006 1.78729660513374
61.4000000000006 1.88404968296775
61.5000000000006 1.78729662517329
61.6000000000006 1.8840497029709
61.7000000000006 1.7872966431433
61.8000000000006 1.88404972090826
61.9000000000006 1.78729665925751
62.0000000000006 1.88404973699319
62.1000000000006 1.78729667370756
62.2000000000006 1.88404975141699
62.3000000000006 1.78729668666531
62.4000000000006 1.88404976435121
62.5000000000006 1.78729669828489
62.6000000000006 1.88404977594967
62.7000000000006 1.78729670870448
62.8000000000006 1.88404978635034
62.9000000000006 1.78729671804802
63.0000000000006 1.8840497956769
63.1000000000006 1.78729672642662
63.2000000000006 1.88404980404028
63.3000000000006 1.78729673393994
63.4000000000006 1.88404981153995
63.5000000000006 1.78729674067735
63.6000000000006 1.88404981826512
63.7000000000006 1.78729674671896
63.8000000000006 1.88404982429576
63.9000000000006 1.78729675213664
64.0000000000006 1.8840498297036
64.1000000000006 1.78729675699483
64.2000000000006 1.88404983455296
64.3000000000006 1.7872967613513
64.4000000000006 1.88404983890151
64.5000000000006 1.78729676525786
64.6000000000006 1.88404984280098
64.7000000000006 1.78729676876098
64.8000000000006 1.88404984629774
64.9000000000006 1.78729677190233
65.0000000000006 1.88404984943338
65.1000000000006 1.78729677471926
65.2000000000006 1.88404985224519
65.3000000000006 1.78729677724528
65.4000000000006 1.88404985476662
65.5000000000006 1.78729677951043
65.6000000000005 1.88404985702766
65.7000000000005 1.78729678154166
65.8000000000005 1.88404985905519
65.9000000000005 1.78729678336311
66.0000000000005 1.88404986087334
66.1000000000005 1.78729678499646
66.2000000000005 1.88404986250372
66.3000000000005 1.78729678646113
66.4000000000005 1.88404986396572
66.5000000000005 1.78729678777453
66.6000000000005 1.88404986527675
66.7000000000005 1.7872967889523
66.8000000000005 1.88404986645238
66.9000000000005 1.78729679000844
67.0000000000005 1.88404986750659
67.1000000000005 1.78729679095551
67.2000000000005 1.88404986845194
67.3000000000005 1.78729679180477
67.4000000000004 1.88404986929966
67.5000000000004 1.78729679256633
67.6000000000004 1.88404987005983
67.7000000000004 1.78729679324923
67.8000000000004 1.8840498707415
67.9000000000004 1.78729679386162
68.0000000000004 1.88404987135277
68.1000000000004 1.78729679441076
68.2000000000004 1.88404987190091
68.3000000000004 1.78729679490319
68.4000000000004 1.88404987239245
68.5000000000004 1.78729679534476
68.6000000000004 1.88404987283322
68.7000000000004 1.78729679574073
68.8000000000004 1.88404987322847
68.9000000000004 1.78729679609581
69.0000000000004 1.88404987358291
69.1000000000003 1.78729679641422
69.2000000000003 1.88404987390074
69.3000000000003 1.78729679669975
69.4000000000003 1.88404987418575
69.5000000000003 1.78729679695579
69.6000000000003 1.88404987444132
69.7000000000003 1.78729679718539
69.8000000000003 1.8840498746705
69.9000000000003 1.78729679739127
70.0000000000003 1.88404987487601
70.1000000000003 1.7872967975759
70.2000000000003 1.8840498750603
70.3000000000003 1.78729679774145
70.4000000000003 1.88404987522556
70.5000000000003 1.78729679788991
70.6000000000003 1.88404987537375
70.7000000000003 1.78729679802304
70.8000000000003 1.88404987550664
70.9000000000002 1.78729679814242
71.0000000000002 1.8840498756258
71.1000000000002 1.78729679824947
71.2000000000002 1.88404987573266
71.3000000000002 1.78729679834547
71.4000000000002 1.88404987582848
71.5000000000002 1.78729679843155
71.6000000000002 1.8840498759144
71.7000000000002 1.78729679850874
71.8000000000002 1.88404987599145
71.9000000000002 1.78729679857796
72.0000000000002 1.88404987606055
72.1000000000002 1.78729679864003
72.2000000000002 1.88404987612251
72.3000000000002 1.78729679869569
72.4000000000002 1.88404987617807
72.5000000000002 1.79683019648006
72.6000000000002 1.89356595495646
72.7000000000001 1.79584565830566
72.8000000000001 1.89258320535974
72.9000000000001 1.79496279589136
73.0000000000001 1.89170194681216
73.1000000000001 1.79417110892293
73.2000000000001 1.89091169807506
73.3000000000001 1.7934611814803
73.4000000000001 1.89020306033395
73.5000000000001 1.7928245700494
73.6000000000001 1.88956760541381
73.7000000000001 1.79225370309931
73.8000000000001 1.88899777553868
73.9000000000001 1.79174179103038
74.0000000000001 1.88848679344334
74.1000000000001 1.79128274542215
74.2000000000001 1.88802858176797
74.3000000000001 1.79087110662083
74.4 1.88761769077714
74.5 1.79050197880497
74.6 1.88724923354347
74.7 1.79017097175702
74.8 1.88691882782499
74.9 1.78987414864837
75 1.886622543945
75.1 1.78960797921672
75.2 1.88635685805448
75.3 1.78936929777891
75.4 1.88611861022128
75.5 1.78915526557994
75.6 1.88590496684747
75.7 1.78896333703026
75.8 1.88571338696799
75.9 1.78879122942981
76 1.88554159202968
76.1 1.78863689581877
76.1999999999999 1.88538753879137
76.2999999999999 1.78849850063209
76.3999999999999 1.88524939502261
76.4999999999999 1.78837439786815
76.5999999999999 1.88512551771202
76.6999999999999 1.78826311151213
76.7999999999999 1.88501443352622
76.8999999999999 1.788163317981
76.9999999999999 1.88491482128667
77.0999999999999 1.78807383038151
77.1999999999999 1.88482549625632
77.2999999999999 1.78799358439392
77.3999999999999 1.88474539604894
77.4999999999999 1.78792162561346
77.5999999999999 1.88467356799359
77.6999999999999 1.78785709819918
77.7999999999999 1.88460915780412
77.8999999999998 1.78779923469502
77.9999999999998 1.88455139941866
78.0999999999998 1.78774734690202
78.1999999999998 1.88449960588849
78.2999999999998 1.78770081769332
78.3999999999998 1.88445316120784
78.4999999999998 1.78765909367428
78.5999999999998 1.88441151298744
78.6999999999998 1.78762167860075
78.7999999999998 1.88437416588463
78.8999999999998 1.78758812747698
78.9999999999998 1.88434067571207
79.0999999999998 1.78755804126306
79.1999999999998 1.88431064415477
79.2999999999998 1.78753106212893
79.3999999999998 1.88428371403273
79.4999999999998 1.78750686919856
79.5999999999998 1.88425956505285
79.6999999999997 1.78748517473362
79.7999999999997 1.88423790999952
79.8999999999997 1.78746572071122
79.9999999999997 1.8842184913186
80.0999999999997 1.78744827575517
80.1999999999997 1.88420107805422
80.2999999999997 1.78743263238408
80.3999999999997 1.88418546310191
80.4999999999997 1.78741860454368
80.5999999999997 1.88417146074543
80.6999999999997 1.78740602539403
80.7999999999997 1.8841589044479
80.8999999999997 1.78739474532514
80.9999999999997 1.88414764487113
81.0999999999997 1.78738463017763
81.1999999999997 1.88413754809948
81.2999999999997 1.78737555964713
81.3999999999997 1.88412849404711
81.4999999999996 1.78736742585337
81.5999999999996 1.88412037502974
81.6999999999996 1.78736013205716
81.7999999999996 1.88411309448393
81.8999999999996 1.78735359150984
81.9999999999996 1.8841065658186
82.0999999999996 1.78734772642146
82.1999999999996 1.88410071138513
82.2999999999996 1.78734246703567
82.3999999999996 1.88409546155389
82.4999999999996 1.78733775080002
82.5999999999996 1.88409075388607
82.6999999999996 1.78733352162201
82.7999999999996 1.88408653239107
82.8999999999996 1.78732972920197
82.9999999999996 1.88408274686059
83.0999999999996 1.78732632843479
83.1999999999995 1.88407935227146
83.2999999999995 1.78732327887347
83.3999999999995 1.88407630825019
83.4999999999995 1.78732054424811
83.5999999999995 1.88407357859273
83.6999999999995 1.78731809203446
83.7999999999995 1.88407113083394
83.8999999999995 1.78731589306715
83.9999999999995 1.88406893586141
84.0999999999995 1.78731392119278
84.1999999999995 1.88406696756929
84.2999999999995 1.7873121529589
84.3999999999995 1.88406520254769
84.4999999999995 1.78731056733501
84.5999999999995 1.88406361980436
84.6999999999995 1.78730914546254
84.7999999999995 1.88406220051495
84.8999999999995 1.78730787043046
84.9999999999994 1.88406092779918
85.0999999999994 1.78730672707418
85.1999999999994 1.88405978651999
85.2999999999994 1.7873057017952
85.3999999999994 1.88405876310361
85.4999999999994 1.7873047823994
85.5999999999994 1.88405784537804
85.6999999999994 1.78730395795193
85.7999999999994 1.88405702242832
85.8999999999994 1.78730321864725
85.9999999999994 1.88405628446671
86.0999999999994 1.78730255569245
86.1999999999994 1.88405562271628
86.2999999999994 1.78730196120267
86.3999999999994 1.88405502930649
86.4999999999994 1.78730142810737
86.5999999999994 1.88405449717964
86.6999999999993 1.78730095006617
86.7999999999993 1.88405402000688
86.8999999999993 1.7873005213935
86.9999999999993 1.88405359211297
87.0999999999993 1.78730013699094
87.1999999999993 1.88405320840875
87.2999999999993 1.78729979228662
87.3999999999993 1.88405286433064
87.4999999999993 1.78729948318079
87.5999999999993 1.88405255578634
87.6999999999993 1.7872992059971
87.7999999999993 1.88405227910621
87.8999999999993 1.78729895743888
87.9999999999993 1.88405203099953
88.0999999999993 1.7872987345499
88.1999999999993 1.88405180851547
88.2999999999993 1.78729853467922
88.3999999999993 1.88405160900789
88.4999999999992 1.7872983554497
88.5999999999992 1.88405143010397
88.6999999999992 1.78729819472967
88.7999999999992 1.88405126967592
88.8999999999992 1.78729805060761
88.9999999999992 1.88405112581567
89.0999999999992 1.7872979213694
89.1999999999992 1.88405099681224
89.2999999999992 1.78729780547794
89.3999999999992 1.88405088113133
89.4999999999992 1.78729770155489
89.5999999999992 1.88405077739707
89.6999999999992 1.78729760836424
89.7999999999992 1.88405068437572
89.8999999999992 1.78729752479763
89.9999999999992 1.88405060096091
90.0999999999992 1.78729744986115
90.1999999999992 1.88405052616057
90.2999999999991 1.78729738266355
90.3999999999991 1.88405045908504
90.4999999999991 1.78729732240561
90.5999999999991 1.88405039893658
90.6999999999991 1.78729726837067
90.7999999999991 1.8840503449998
90.8999999999991 1.78729721991606
90.9999999999991 1.88405029663321
91.0999999999991 1.78729717646547
91.1999999999991 1.88405025326156
91.2999999999991 1.78729713750214
91.3999999999991 1.88405021436901
91.4999999999991 1.78729710256265
91.5999999999991 1.884050179493
91.6999999999991 1.78729707123145
91.7999999999991 1.88405014821872
91.899999999999 1.7872970431359
91.999999999999 1.88405012017421
92.099999999999 1.78729701794185
92.199999999999 1.88405009502593
92.299999999999 1.78729699534966
92.399999999999 1.88405007247478
92.499999999999 1.78729697509062
92.599999999999 1.88405005225254
92.699999999999 1.78729695692378
92.799999999999 1.8840500341187
92.899999999999 1.78729694063307
92.999999999999 1.88405001785759
93.099999999999 1.78729692602475
93.199999999999 1.88405000327581
93.299999999999 1.78729691292507
93.399999999999 1.88404999019993
93.499999999999 1.78729690117822
93.599999999999 1.88404997847442
93.699999999999 1.78729689064451
93.799999999999 1.88404996795984
93.8999999999989 1.78729688119863
93.9999999999989 1.88404995853112
94.0999999999989 1.78729687272826
94.1999999999989 1.88404995007614
94.2999999999989 1.78729686513264
94.3999999999989 1.88404994249432
94.4999999999989 1.78729685832144
94.5999999999989 1.88404993569549
94.6999999999989 1.78729685221365
94.7999999999989 1.8840499295988
94.8999999999989 1.78729684673663
94.9999999999989 1.88404992413173
95.0999999999989 1.78729684182523
95.1999999999989 1.88404991922925
95.2999999999989 1.78729683742105
95.3999999999988 1.88404991483307
95.4999999999988 1.78729683347169
95.5999999999988 1.88404991089089
95.6999999999988 1.7872968299302
95.7999999999988 1.88404990735583
95.8999999999988 1.78729682675445
95.9999999999988 1.88404990418585
96.0999999999988 1.78729682390666
96.1999999999988 1.88404990134323
96.2999999999988 1.78729682135297
96.3999999999988 1.88404989879419
96.4999999999988 1.78729681906301
96.5999999999988 1.88404989650838
96.6999999999988 1.78729681700954
96.7999999999988 1.88404989445864
96.8999999999988 1.78729681516814
96.9999999999988 1.88404989262058
97.0999999999988 1.7872968135169
97.1999999999988 1.88404989097235
97.2999999999988 1.78729681203619
97.3999999999987 1.88404988949432
97.4999999999987 1.78729681070839
97.5999999999987 1.88404988816894
97.6999999999987 1.78729680951773
97.7999999999987 1.88404988698044
97.8999999999987 1.78729680845002
97.9999999999987 1.88404988591467
98.0999999999987 1.78729680749258
98.1999999999987 1.88404988495897
98.2999999999987 1.78729680663401
98.3999999999987 1.88404988410197
98.4999999999987 1.78729680586412
98.5999999999987 1.88404988333347
98.6999999999987 1.78729680517373
98.7999999999987 1.88404988264433
98.8999999999987 1.78729680455464
98.9999999999986 1.88404988202637
99.0999999999986 1.78729680399948
99.1999999999986 1.88404988147222
99.2999999999986 1.78729680350166
99.3999999999986 1.8840498809753
99.4999999999986 1.78729680305525
99.5999999999986 1.8840498805297
99.6999999999986 1.78729680265494
99.7999999999986 1.88404988013012
99.8999999999986 1.78729680229597
99.9999999999986 1.8840498797718
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
5.99999999999999 1
6.09999999999999 1
6.19999999999999 1
6.29999999999999 1
6.39999999999999 1
6.49999999999999 1
6.59999999999999 1
6.69999999999999 1
6.79999999999999 1
6.89999999999999 1
6.99999999999999 1
7.09999999999999 1
7.19999999999999 1
7.29999999999999 1
7.39999999999999 1
7.49999999999999 1
7.59999999999999 1
7.69999999999999 1
7.79999999999999 1
7.89999999999999 1
7.99999999999999 1
8.09999999999999 1
8.19999999999999 1
8.29999999999999 1
8.39999999999999 1
8.49999999999999 1
8.59999999999999 1
8.69999999999999 0
8.79999999999998 0
8.89999999999998 0
8.99999999999998 0
9.09999999999998 0
9.19999999999998 0
9.29999999999998 0
9.39999999999998 0
9.49999999999998 0
9.59999999999998 0
9.69999999999998 0
9.79999999999998 0
9.89999999999998 1
9.99999999999998 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 1
23.1000000000001 1
23.2000000000001 1
23.3000000000001 1
23.4000000000001 1
23.5000000000001 1
23.6000000000001 1
23.7000000000001 1
23.8000000000001 1
23.9000000000001 1
24.0000000000001 1
24.1000000000001 1
24.2000000000001 1
24.3000000000001 1
24.4000000000001 1
24.5000000000001 1
24.6000000000001 1
24.7000000000001 1
24.8000000000001 1
24.9000000000001 1
25.0000000000001 1
25.1000000000001 1
25.2000000000001 1
25.3000000000001 1
25.4000000000001 1
25.5000000000001 1
25.6000000000001 1
25.7000000000001 1
25.8000000000001 1
25.9000000000001 1
26.0000000000001 1
26.1000000000001 1
26.2000000000001 1
26.3000000000001 1
26.4000000000001 1
26.5000000000001 1
26.6000000000001 1
26.7000000000001 1
26.8000000000001 1
26.9000000000001 1
27.0000000000001 1
27.1000000000001 1
27.2000000000001 1
27.3000000000001 1
27.4000000000001 1
27.5000000000001 1
27.6000000000001 1
27.7000000000001 1
27.8000000000001 1
27.9000000000001 1
28.0000000000001 1
28.1000000000001 1
28.2000000000001 1
28.3000000000001 1
28.4000000000001 1
28.5000000000001 1
28.6000000000001 1
28.7000000000001 1
28.8000000000001 1
28.9000000000001 1
29.0000000000001 1
29.1000000000001 1
29.2000000000001 1
29.3000000000001 1
29.4000000000001 1
29.5000000000001 1
29.6000000000002 1
29.7000000000002 1
29.8000000000002 1
29.9000000000002 1
30.0000000000002 1
30.1000000000002 1
30.2000000000002 1
30.3000000000002 1
30.4000000000002 1
30.5000000000002 1
30.6000000000002 1
30.7000000000002 1
30.8000000000002 1
30.9000000000002 1
31.0000000000002 1
31.1000000000002 1
31.2000000000002 1
31.3000000000002 1
31.4000000000002 1
31.5000000000002 1
31.6000000000002 1
31.7000000000002 1
31.8000000000002 1
31.9000000000002 1
32.0000000000002 1
32.1000000000002 1
32.2000000000002 1
32.3000000000002 1
32.4000000000002 1
32.5000000000002 1
32.6000000000002 1
32.7000000000002 1
32.8000000000002 1
32.9000000000002 1
33.0000000000002 1
33.1000000000002 1
33.2000000000002 1
33.3000000000002 1
33.4000000000002 1
33.5000000000002 1
33.6000000000002 1
33.7000000000002 1
33.8000000000002 1
33.9000000000002 1
34.0000000000002 1
34.1000000000002 1
34.2000000000002 1
34.3000000000002 1
34.4000000000002 1
34.5000000000002 1
34.6000000000002 1
34.7000000000002 1
34.8000000000002 1
34.9000000000002 1
35.0000000000002 1
35.1000000000002 1
35.2000000000002 1
35.3000000000002 1
35.4000000000002 1
35.5000000000002 1
35.6000000000002 1
35.7000000000002 1
35.8000000000002 1
35.9000000000002 1
36.0000000000002 1
36.1000000000002 1
36.2000000000002 1
36.3000000000002 1
36.4000000000002 1
36.5000000000002 1
36.6000000000003 1
36.7000000000003 1
36.8000000000003 1
36.9000000000003 1
37.0000000000003 1
37.1000000000003 1
37.2000000000003 1
37.3000000000003 1
37.4000000000003 1
37.5000000000003 1
37.6000000000003 1
37.7000000000003 1
37.8000000000003 1
37.9000000000003 1
38.0000000000003 1
38.1000000000003 1
38.2000000000003 1
38.3000000000003 1
38.4000000000003 1
38.5000000000003 1
38.6000000000003 1
38.7000000000003 1
38.8000000000003 1
38.9000000000003 1
39.0000000000003 1
39.1000000000003 1
39.2000000000003 1
39.3000000000003 1
39.4000000000003 1
39.5000000000003 1
39.6000000000003 1
39.7000000000003 1
39.8000000000003 1
39.9000000000003 1
40.0000000000003 1
40.1000000000003 1
40.2000000000003 1
40.3000000000003 1
40.4000000000003 1
40.5000000000003 1
40.6000000000003 1
40.7000000000003 1
40.8000000000003 1
40.9000000000003 1
41.0000000000003 1
41.1000000000003 1
41.2000000000003 1
41.3000000000003 1
41.4000000000003 1
41.5000000000003 1
41.6000000000003 1
41.7000000000003 1
41.8000000000003 1
41.9000000000003 1
42.0000000000003 1
42.1000000000003 1
42.2000000000003 1
42.3000000000003 1
42.4000000000003 1
42.5000000000003 1
42.6000000000003 1
42.7000000000003 1
42.8000000000003 1
42.9000000000003 1
43.0000000000003 1
43.1000000000003 1
43.2000000000003 1
43.3000000000003 1
43.4000000000003 1
43.5000000000003 1
43.6000000000003 1
43.7000000000004 1
43.8000000000004 1
43.9000000000004 1
44.0000000000004 1
44.1000000000004 1
44.2000000000004 1
44.3000000000004 1
44.4000000000004 1
44.5000000000004 1
44.6000000000004 1
44.7000000000004 1
44.8000000000004 1
44.9000000000004 1
45.0000000000004 1
45.1000000000004 1
45.2000000000004 1
45.3000000000004 1
45.4000000000004 1
45.5000000000004 1
45.6000000000004 1
45.7000000000004 1
45.8000000000004 1
45.9000000000004 1
46.0000000000004 1
46.1000000000004 1
46.2000000000004 1
46.3000000000004 1
46.4000000000004 1
46.5000000000004 1
46.6000000000004 1
46.7000000000004 1
46.8000000000004 1
46.9000000000004 1
47.0000000000004 1
47.1000000000004 1
47.2000000000004 1
47.3000000000004 1
47.4000000000004 1
47.5000000000004 1
47.6000000000004 1
47.7000000000004 1
47.8000000000004 1
47.9000000000004 1
48.0000000000004 1
48.1000000000004 1
48.2000000000004 1
48.3000000000004 1
48.4000000000004 1
48.5000000000004 1
48.6000000000004 1
48.7000000000004 1
48.8000000000004 1
48.9000000000004 1
49.0000000000004 1
49.1000000000004 1
49.2000000000004 1
49.3000000000004 1
49.4000000000004 1
49.5000000000004 1
49.6000000000004 1
49.7000000000004 1
49.8000000000004 1
49.9000000000004 1
50.0000000000004 1
50.1000000000004 1
50.2000000000004 1
50.3000000000004 1
50.4000000000004 1
50.5000000000004 1
50.6000000000004 1
50.7000000000005 1
50.8000000000005 1
50.9000000000005 1
51.0000000000005 1
51.1000000000005 1
51.2000000000005 1
51.3000000000005 1
51.4000000000005 1
51.5000000000005 1
51.6000000000005 1
51.7000000000005 1
51.8000000000005 1
51.9000000000005 1
52.0000000000005 1
52.1000000000005 1
52.2000000000005 1
52.3000000000005 1
52.4000000000005 1
52.5000000000005 1
52.6000000000005 1
52.7000000000005 1
52.8000000000005 1
52.9000000000005 1
53.0000000000005 1
53.1000000000005 1
53.2000000000005 1
53.3000000000005 1
53.4000000000005 1
53.5000000000005 1
53.6000000000005 1
53.7000000000005 1
53.8000000000005 1
53.9000000000005 1
54.0000000000005 1
54.1000000000005 1
54.2000000000005 1
54.3000000000005 1
54.4000000000005 1
54.5000000000005 1
54.6000000000005 1
54.7000000000005 1
54.8000000000005 1
54.9000000000005 1
55.0000000000005 1
55.1000000000005 1
55.2000000000005 1
55.3000000000005 1
55.4000000000005 1
55.5000000000005 1
55.6000000000005 1
55.7000000000005 1
55.8000000000005 1
55.9000000000005 1
56.0000000000005 1
56.1000000000005 1
56.2000000000005 1
56.3000000000005 1
56.4000000000005 1
56.5000000000005 1
56.6000000000005 1
56.7000000000005 1
56.8000000000005 1
56.9000000000005 1
57.0000000000005 1
57.1000000000005 1
57.2000000000005 1
57.3000000000005 1
57.4000000000006 1
57.5000000000005 1
57.6000000000005 1
57.7000000000005 1
57.8000000000006 1
57.9000000000006 1
58.0000000000006 1
58.1000000000006 1
58.2000000000006 1
58.3000000000006 1
58.4000000000006 1
58.5000000000006 1
58.6000000000006 1
58.7000000000006 1
58.8000000000006 1
58.9000000000006 1
59.0000000000006 1
59.1000000000006 1
59.2000000000006 1
59.3000000000006 1
59.4000000000006 1
59.5000000000006 1
59.6000000000006 1
59.7000000000006 1
59.8000000000006 1
59.9000000000006 1
60.0000000000006 1
60.1000000000006 1
60.2000000000006 1
60.3000000000006 1
60.4000000000006 1
60.5000000000006 1
60.6000000000006 1
60.7000000000006 1
60.8000000000006 1
60.9000000000006 1
61.0000000000006 1
61.1000000000006 1
61.2000000000006 1
61.3000000000006 1
61.4000000000006 1
61.5000000000006 1
61.6000000000006 1
61.7000000000006 1
61.8000000000006 1
61.9000000000006 1
62.0000000000006 1
62.1000000000006 1
62.2000000000006 1
62.3000000000006 1
62.4000000000006 1
62.5000000000006 1
62.6000000000006 1
62.7000000000006 1
62.8000000000006 1
62.9000000000006 1
63.0000000000006 1
63.1000000000006 1
63.2000000000006 1
63.3000000000006 1
63.4000000000006 1
63.5000000000006 1
63.6000000000006 1
63.7000000000006 1
63.8000000000006 1
63.9000000000006 1
64.0000000000006 1
64.1000000000006 1
64.2000000000006 1
64.3000000000006 1
64.4000000000006 1
64.5000000000006 1
64.6000000000006 1
64.7000000000006 1
64.8000000000006 1
64.9000000000006 1
65.0000000000006 1
65.1000000000006 1
65.2000000000006 1
65.3000000000006 1
65.4000000000006 1
65.5000000000006 1
65.6000000000005 1
65.7000000000005 1
65.8000000000005 1
65.9000000000005 1
66.0000000000005 1
66.1000000000005 1
66.2000000000005 1
66.3000000000005 1
66.4000000000005 1
66.5000000000005 1
66.6000000000005 1
66.7000000000005 1
66.8000000000005 1
66.9000000000005 1
67.0000000000005 1
67.1000000000005 1
67.2000000000005 1
67.3000000000005 1
67.4000000000004 1
67.5000000000004 1
67.6000000000004 1
67.7000000000004 1
67.8000000000004 1
67.9000000000004 1
68.0000000000004 1
68.1000000000004 1
68.2000000000004 1
68.3000000000004 1
68.4000000000004 1
68.5000000000004 1
68.6000000000004 1
68.7000000000004 1
68.8000000000004 1
68.9000000000004 1
69.0000000000004 1
69.1000000000003 1
69.2000000000003 1
69.3000000000003 1
69.4000000000003 1
69.5000000000003 1
69.6000000000003 1
69.7000000000003 1
69.8000000000003 1
69.9000000000003 1
70.0000000000003 1
70.1000000000003 1
70.2000000000003 1
70.3000000000003 1
70.4000000000003 1
70.5000000000003 1
70.6000000000003 1
70.7000000000003 1
70.8000000000003 1
70.9000000000002 1
71.0000000000002 1
71.1000000000002 1
71.2000000000002 1
71.3000000000002 1
71.4000000000002 1
71.5000000000002 1
71.6000000000002 1
71.7000000000002 1
71.8000000000002 1
71.9000000000002 1
72.0000000000002 1
72.1000000000002 1
72.2000000000002 1
72.3000000000002 1
72.4000000000002 1
72.5000000000002 1
72.6000000000002 1
72.7000000000001 1
72.8000000000001 1
72.9000000000001 1
73.0000000000001 1
73.1000000000001 1
73.2000000000001 1
73.3000000000001 1
73.4000000000001 1
73.5000000000001 1
73.6000000000001 1
73.7000000000001 1
73.8000000000001 1
73.9000000000001 1
74.0000000000001 1
74.1000000000001 1
74.2000000000001 1
74.3000000000001 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 1
75 1
75.1 1
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.1999999999999 1
76.2999999999999 1
76.3999999999999 1
76.4999999999999 1
76.5999999999999 1
76.6999999999999 1
76.7999999999999 1
76.8999999999999 1
76.9999999999999 1
77.0999999999999 1
77.1999999999999 1
77.2999999999999 1
77.3999999999999 1
77.4999999999999 1
77.5999999999999 1
77.6999999999999 1
77.7999999999999 1
77.8999999999998 1
77.9999999999998 1
78.0999999999998 1
78.1999999999998 1
78.2999999999998 1
78.3999999999998 1
78.4999999999998 1
78.5999999999998 1
78.6999999999998 1
78.7999999999998 1
78.8999999999998 1
78.9999999999998 1
79.0999999999998 1
79.1999999999998 1
79.2999999999998 1
79.3999999999998 1
79.4999999999998 1
79.5999999999998 1
79.6999999999997 1
79.7999999999997 1
79.8999999999997 1
79.9999999999997 1
80.0999999999997 1
80.1999999999997 1
80.2999999999997 1
80.3999999999997 1
80.4999999999997 1
80.5999999999997 1
80.6999999999997 1
80.7999999999997 1
80.8999999999997 1
80.9999999999997 1
81.0999999999997 1
81.1999999999997 1
81.2999999999997 1
81.3999999999997 1
81.4999999999996 1
81.5999999999996 1
81.6999999999996 1
81.7999999999996 1
81.8999999999996 1
81.9999999999996 1
82.0999999999996 1
82.1999999999996 1
82.2999999999996 1
82.3999999999996 1
82.4999999999996 1
82.5999999999996 1
82.6999999999996 1
82.7999999999996 1
82.8999999999996 1
82.9999999999996 1
83.0999999999996 1
83.1999999999995 1
83.2999999999995 1
83.3999999999995 1
83.4999999999995 1
83.5999999999995 1
83.6999999999995 1
83.7999999999995 1
83.8999999999995 1
83.9999999999995 1
84.0999999999995 1
84.1999999999995 1
84.2999999999995 1
84.3999999999995 1
84.4999999999995 1
84.5999999999995 1
84.6999999999995 1
84.7999999999995 1
84.8999999999995 1
84.9999999999994 1
85.0999999999994 1
85.1999999999994 1
85.2999999999994 1
85.3999999999994 1
85.4999999999994 1
85.5999999999994 1
85.6999999999994 1
85.7999999999994 1
85.8999999999994 1
85.9999999999994 1
86.0999999999994 1
86.1999999999994 1
86.2999999999994 1
86.3999999999994 1
86.4999999999994 1
86.5999999999994 1
86.6999999999993 1
86.7999999999993 1
86.8999999999993 1
86.9999999999993 1
87.0999999999993 1
87.1999999999993 1
87.2999999999993 1
87.3999999999993 1
87.4999999999993 1
87.5999999999993 1
87.6999999999993 1
87.7999999999993 1
87.8999999999993 1
87.9999999999993 1
88.0999999999993 1
88.1999999999993 1
88.2999999999993 1
88.3999999999993 1
88.4999999999992 1
88.5999999999992 1
88.6999999999992 1
88.7999999999992 1
88.8999999999992 1
88.9999999999992 1
89.0999999999992 1
89.1999999999992 1
89.2999999999992 1
89.3999999999992 1
89.4999999999992 1
89.5999999999992 1
89.6999999999992 1
89.7999999999992 1
89.8999999999992 1
89.9999999999992 1
90.0999999999992 1
90.1999999999992 1
90.2999999999991 1
90.3999999999991 1
90.4999999999991 1
90.5999999999991 1
90.6999999999991 1
90.7999999999991 1
90.8999999999991 1
90.9999999999991 1
91.0999999999991 1
91.1999999999991 1
91.2999999999991 1
91.3999999999991 1
91.4999999999991 1
91.5999999999991 1
91.6999999999991 1
91.7999999999991 1
91.899999999999 1
91.999999999999 1
92.099999999999 1
92.199999999999 1
92.299999999999 1
92.399999999999 1
92.499999999999 1
92.599999999999 1
92.699999999999 1
92.799999999999 1
92.899999999999 1
92.999999999999 1
93.099999999999 1
93.199999999999 1
93.299999999999 1
93.399999999999 1
93.499999999999 1
93.599999999999 1
93.699999999999 1
93.799999999999 1
93.8999999999989 1
93.9999999999989 1
94.0999999999989 1
94.1999999999989 1
94.2999999999989 1
94.3999999999989 1
94.4999999999989 1
94.5999999999989 1
94.6999999999989 1
94.7999999999989 1
94.8999999999989 1
94.9999999999989 1
95.0999999999989 1
95.1999999999989 1
95.2999999999989 1
95.3999999999988 1
95.4999999999988 1
95.5999999999988 1
95.6999999999988 1
95.7999999999988 1
95.8999999999988 1
95.9999999999988 1
96.0999999999988 1
96.1999999999988 1
96.2999999999988 1
96.3999999999988 1
96.4999999999988 1
96.5999999999988 1
96.6999999999988 1
96.7999999999988 1
96.8999999999988 1
96.9999999999988 1
97.0999999999988 1
97.1999999999988 1
97.2999999999988 1
97.3999999999987 1
97.4999999999987 1
97.5999999999987 1
97.6999999999987 1
97.7999999999987 1
97.8999999999987 1
97.9999999999987 1
98.0999999999987 1
98.1999999999987 1
98.2999999999987 1
98.3999999999987 1
98.4999999999987 1
98.5999999999987 1
98.6999999999987 1
98.7999999999987 1
98.8999999999987 1
98.9999999999986 1
99.0999999999986 1
99.1999999999986 1
99.2999999999986 1
99.3999999999986 1
99.4999999999986 1
99.5999999999986 1
99.6999999999986 1
99.7999999999986 1
99.8999999999986 1
99.9999999999986 1
};
\nextgroupplot[
%at = { ($ ( $ (myplots c1r1.south west) + (0,-150pt) $ )!0.5!(myplots c2r1.south east) $ ) },
tick align=outside,
tick pos=left,
title={Model swapping \& Mitigation},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109297901102225, ymax=2.4,
ytick style={color=black},
xlabel={Time ($s$)},
%ylabel={Level ($m$)},
]
\addplot[thick, samples=50, smooth,domain=0:40,magenta, name path=a] coordinates {(22,-1)(22,2.5)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=b] coordinates {(40,-1)(40,2.5)};
\addplot[green!20, opacity=0.4] fill between[of=a and b];
\addplot[draw=none, samples=50, smooth,domain=0:40, name path=d] coordinates {(0,-1)(0,2.5)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.60626997544288
13.4 1.70335191832083
13.5 1.62496507572347
13.6 1.72201305583591
13.7 1.64172948547274
13.8 1.7387470102408
13.9 1.65676259200993
14 1.75375280663445
14.1 1.67024319141895
14.2 1.76720891628787
14.3 1.68233161505759
14.4 1.77927537929023
14.5 1.69317163645674
14.6 1.79009570798384
14.7 1.70289218128928
14.8 1.79979859382661
14.9 1.71160886074609
15 1.80849943798241
15.1 1.71942534655649
15.2 1.81630172384358
15.3 1.72643460400674
15.4 1.82329824780946
15.5 1.73271999762167
15.6 1.82957222295933
15.7 1.73835628265971
15.8 1.83519826874622
15.9 1.74341049421372
16 1.84024329848256
16.1 1.74794274449209
16.2 1.84476731517293
16.3 1.75200693776265
16.4 1.84882412515905
16.5 1.75565141146246
16.6 1.85246197806498
16.7 1.75891951109858
16.8 1.85572414065342
16.9 1.76185010577734
17 1.85864941141852
17.1 1.76447805049368
17.2 1.86127258203529
17.3 1.7668346006786
17.4 1.86362485115403
17.5 1.76894778393526
17.6 1.86573419546112
17.7 1.77084273338503
17.8 1.85762570241938
17.9 1.76355839181202
18 1.8603545940669
18.1 1.76600991748688
18.2 1.86280166613678
18.3 1.7682082678732
18.4 1.86499602285324
18.5 1.77017958902664
18.6 1.86696376277325
18.7 1.77194732683322
18.8 1.86872828918947
18.9 1.77353250586269
19 1.87031058847704
19.1 1.77495397942406
19.2 1.87172947969478
19.3 1.77622865379718
19.4 1.87300183840945
19.5 1.77737168930741
19.6 1.87414279740517
19.7 1.77839668063475
19.8 1.87516592666493
19.9 1.77931581850206
20 1.87608339476511
20.1 1.78014003466524
20.2 1.87690611360226
20.3 1.78087913192999
20.4 1.87764386817365
20.5 1.78154190074132
20.6 1.87830543295498
20.7 1.78213622373267
20.8 1.87889867625956
20.9 1.78266916947786
21 1.87943065381998
21.1 1.78314707656112
21.2 1.87990769270537
21.3 1.783575628965
21.4 1.88033546657238
21.5 1.78395992367269
21.6 1.88071906314469
21.7 1.78430453128899
21.8 1.88106304472382
21.9 1.78461355040072
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
5.99999999999999 1
6.09999999999999 1
6.19999999999999 1
6.29999999999999 1
6.39999999999999 1
6.49999999999999 1
6.59999999999999 1
6.69999999999999 1
6.79999999999999 1
6.89999999999999 1
6.99999999999999 1
7.09999999999999 1
7.19999999999999 1
7.29999999999999 1
7.39999999999999 1
7.49999999999999 1
7.59999999999999 1
7.69999999999999 1
7.79999999999999 1
7.89999999999999 1
7.99999999999999 1
8.09999999999999 1
8.19999999999999 1
8.29999999999999 1
8.39999999999999 1
8.49999999999999 1
8.59999999999999 1
8.69999999999999 0
8.79999999999998 0
8.89999999999998 0
8.99999999999998 0
9.09999999999998 0
9.19999999999998 0
9.29999999999998 0
9.39999999999998 0
9.49999999999998 0
9.59999999999998 0
9.69999999999998 0
9.79999999999998 0
9.89999999999998 1
9.99999999999998 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
};
\addplot [semithick, forestgreen4416044]
table {%
21.9 1.78461355040072
22 1.88137150245083
22.1 1.78489065632322
22.2 1.88164810496423
22.3 1.78513914481266
22.4 1.88189614203292
22.5 1.78536197126411
22.6000000000001 1.88211856368298
22.7000000000001 1.78556178586146
22.8000000000001 1.88231801528381
22.9000000000001 1.78574096509739
23.0000000000001 1.69607097742571
23.1000000000001 1.61566117194278
23.2000000000001 1.54355525350019
23.3000000000001 1.47889568315024
23.4000000000001 1.42091347963431
23.5000000000001 1.36891907406734
23.6000000000001 1.32229410905509
23.7000000000001 1.28048408471328
23.8000000000001 1.24299176412915
23.9000000000001 1.20937125983833
24.0000000000001 1.17922273098873
24.1000000000001 1.15218762812612
24.2000000000001 1.12794442904871
24.3000000000001 1.10620481501825
24.4000000000001 1.08671024185222
24.5000000000001 1.06922886511786
24.6000000000001 1.05355278286022
24.7000000000001 1.0394955630724
24.8000000000001 1.02689002650305
24.9000000000001 1.01558625843227
25.0000000000001 1.00544982577073
25.1000000000001 0.996360178278088
25.2000000000001 0.988209214886993
25.3000000000001 1.08641396814662
25.4000000000001 1.18641396814662
25.5000000000001 1.28641396814662
25.6000000000001 1.38641396814662
25.7000000000001 1.48641396814663
25.8000000000001 1.58641396814663
25.9000000000001 1.68641396814663
26.0000000000001 1.60974870765354
26.1000000000001 1.53825336692959
26.2000000000001 1.47414132019219
26.3000000000001 1.41665009775395
26.4000000000001 1.36509596985376
26.5000000000001 1.31886581521747
26.6000000000001 1.27740982934892
26.7000000000001 1.24023498583273
26.8000000000001 1.2068991728856
26.9000000000001 1.17700593542349
27.0000000000001 1.15019976011337
27.1000000000001 1.12616184733568
27.2000000000001 1.10460631977448
27.3000000000001 1.08527682254488
27.4000000000001 1.06794347442393
27.5000000000001 1.05240013392658
27.6000000000001 1.0384619477129
27.7000000000001 1.02596315217018
27.8000000000001 1.01475510202478
27.9000000000001 1.00470450253842
28.0000000000001 0.995691824264802
28.1000000000001 0.987609881513615
28.2000000000001 1.0858157235622
28.3000000000001 1.1858157235622
28.4000000000001 1.2858157235622
28.5000000000001 1.38581572356221
28.6000000000001 1.48581572356221
28.7000000000001 1.58581572356221
28.8000000000001 1.68581572356221
28.9000000000001 1.60921126896121
29.0000000000001 1.53777142930663
29.1000000000001 1.47370915206634
29.2000000000001 1.41626255945002
29.3000000000001 1.36474845246868
29.4000000000001 1.31855418580765
29.5000000000001 1.27713038177815
29.6000000000002 1.23998439669592
29.7000000000002 1.20667446198433
29.8000000000002 1.17680443032317
29.9000000000002 1.15001906436063
30.0000000000002 1.12599981195789
30.1000000000002 1.1044610177225
30.2000000000002 1.08514652577514
30.3000000000002 1.0678266333472
30.4000000000002 1.05229535897907
30.5000000000002 1.03836799283047
30.6000000000002 1.02587889996923
30.7000000000002 1.01467955051345
30.8000000000002 1.00463675320012
30.9000000000002 0.995631071372381
31.0000000000002 0.987555402547029
31.1000000000002 1.08576134356574
31.2000000000002 1.18576134356574
31.3000000000002 1.28576134356574
31.4000000000002 1.38576134356574
31.5000000000002 1.48576134356575
31.6000000000002 1.58576134356575
31.7000000000002 1.68576134356575
31.8000000000002 1.609162416176
31.9000000000002 1.53772762152815
32.0000000000002 1.47366986829885
32.1000000000002 1.4162273325008
32.2000000000002 1.3647168633918
32.3000000000002 1.31852585892155
32.4000000000002 1.27710498019775
32.5000000000002 1.23996161832612
32.6000000000002 1.20665403592727
32.7000000000002 1.1767861136565
32.8000000000002 1.15000263924848
32.9000000000002 1.12598508306021
33.0000000000002 1.10444780987194
33.1000000000002 1.08513468189379
33.2000000000002 1.06781601257853
33.3000000000002 1.05228583501274
33.4000000000002 1.03835945240017
33.5000000000002 1.0258712415056
33.6000000000002 1.01467268293616
33.7000000000002 1.00463059483468
33.8000000000002 0.995625548978762
33.9000000000002 0.987550450448694
34.0000000000002 1.08575640046371
34.1000000000002 1.18575640046372
34.2000000000002 1.28575640046372
34.3000000000002 1.38575640046372
34.4000000000002 1.48575640046372
34.5000000000002 1.58575640046373
34.6000000000002 1.68575640046373
34.7000000000002 1.60915797549345
34.8000000000002 1.53772363943303
34.9000000000002 1.47366629743303
35.0000000000002 1.41622413039681
35.1000000000002 1.36471399196774
35.2000000000002 1.31852328402826
35.3000000000002 1.27710267121261
35.4000000000002 1.23995954778892
35.5000000000002 1.20665217921357
35.6000000000002 1.17678444868485
35.7000000000002 1.15000114621776
35.8000000000002 1.12598374421415
35.9000000000002 1.10444660928795
36.0000000000002 1.08513360529361
36.1000000000002 1.06781504715841
36.2000000000002 1.05228496929115
36.3000000000002 1.03835867608129
36.4000000000002 1.02587054535684
36.5000000000002 1.01467205867839
36.6000000000003 1.00463003504375
36.7000000000003 0.995625046997209
36.8000000000003 0.987550000306566
36.9000000000003 1.08575595113934
37.0000000000003 1.18575595113935
37.1000000000003 1.28575595113935
37.2000000000003 1.38575595113935
37.3000000000003 1.48575595113935
37.4000000000003 1.58575595113936
37.5000000000003 1.68575595113936
37.6000000000003 1.60915757183864
37.7000000000003 1.53772327746349
37.8000000000003 1.47366597284394
37.9000000000003 1.41622383932789
38.0000000000003 1.36471373095739
38.1000000000003 1.31852304997234
38.2000000000003 1.27710246132755
38.3000000000003 1.2399593595786
38.4000000000003 1.20665201043965
38.5000000000003 1.17678429734014
38.6000000000003 1.15000101050235
38.7000000000003 1.12598362251402
38.8000000000003 1.10444650015574
38.9000000000003 1.08513350743144
39.0000000000003 1.06781495940242
39.1000000000003 1.05228489059769
39.2000000000003 1.03835860551447
39.3000000000003 1.02587048207743
39.4000000000003 1.01467200193382
39.5000000000003 1.00462998415916
39.6000000000003 0.995625001367453
39.7000000000003 0.987549959388976
39.8000000000003 1.08575591029609
39.9000000000003 1.18575591029609
40.0000000000003 1.28575591029609
40.1000000000003 1.38575591029609
40.2000000000003 1.4857559102961
40.3000000000003 1.5857559102961
40.4000000000003 1.6857559102961
40.5000000000003 1.60915753514671
40.6000000000003 1.53772324456072
40.7000000000003 1.47366594333902
40.8000000000003 1.41622381286994
40.9000000000003 1.36471370723174
41.0000000000003 1.31852302869683
41.1000000000003 1.27710244224915
41.2000000000003 1.23995934247042
41.3000000000003 1.20665199509823
41.4000000000003 1.17678428358302
41.5000000000003 1.14747975303456
41.6000000000003 1.12372273425227
41.7000000000003 1.10241909288084
41.8000000000003 1.08331546965936
41.9000000000003 1.06618466963201
42.0000000000003 1.05082296017121
42.1000000000003 1.03704764803276
42.2000000000003 1.02469490662752
42.3000000000003 1.01361782766981
42.4000000000003 1.00368467403127
42.5000000000003 0.994777313021789
42.6000000000003 0.98678981146485
42.7000000000003 1.08499714330736
42.8000000000003 1.18499714330736
42.9000000000003 1.28499714330736
43.0000000000003 1.38499714330736
43.1000000000003 1.48499714330737
43.2000000000003 1.58499714330737
43.3000000000003 1.68499714330737
43.4000000000003 1.60847588963111
43.5000000000003 1.53711199229292
43.6000000000003 1.47311781483771
43.7000000000004 1.41573228937011
43.8000000000004 1.36427294315852
43.9000000000004 1.31812778214542
44.0000000000004 1.27674801264409
44.1000000000004 1.2396415146627
44.2000000000004 1.20636698923551
44.3000000000004 1.17652871015675
44.4000000000004 1.14977181770068
44.5000000000004 1.12577809835729
44.6000000000004 1.10426220039287
44.7000000000004 1.08496824022813
44.8000000000004 1.0676667592742
44.9000000000004 1.05215199503483
45.0000000000004 1.0382394340209
45.1000000000004 1.02576361737425
45.2000000000004 1.01457617310392
45.3000000000004 1.00454405153252
45.4000000000004 0.995547942967283
45.5000000000004 0.987480858777618
45.6000000000004 1.08568693521751
45.7000000000004 1.18568693521751
45.8000000000004 1.28568693521751
45.9000000000004 1.38568693521751
46.0000000000004 1.48568693521752
46.1000000000004 1.58568693521752
46.2000000000004 1.68568693521752
46.3000000000004 1.60909557073115
46.4000000000004 1.53766767918448
46.5000000000004 1.47361611617599
46.6000000000004 1.41617913133723
46.7000000000004 1.36467363994226
46.8000000000004 1.3184870991396
46.9000000000004 1.27707022312229
47.0000000000004 1.23993045059934
47.1000000000004 1.20662608687862
47.2000000000004 1.17676105089443
47.3000000000004 1.14998016470739
47.4000000000004 1.12596492945559
47.5000000000004 1.10442973752166
47.6000000000004 1.08511847586758
47.7000000000004 1.06780148014188
47.8000000000004 1.05227280333476
47.9000000000004 1.03834776649813
48.0000000000004 1.02586076240179
48.1000000000004 1.01466328600502
48.2000000000004 1.00462216832069
48.3000000000004 0.99561799266736
48.4000000000004 0.987543674474415
48.5000000000004 1.08574963679912
48.6000000000004 1.18574963679912
48.7000000000004 1.28574963679913
48.8000000000004 1.38574963679913
48.9000000000004 1.48574963679913
49.0000000000004 1.58574963679913
49.1000000000004 1.68574963679914
49.2000000000004 1.60915189929126
49.3000000000004 1.5377181907177
49.4000000000004 1.47366141140427
49.5000000000004 1.41621974894619
49.6000000000004 1.3647100629877
49.7000000000004 1.31851976079235
49.8000000000004 1.2770995118198
49.9000000000004 1.23995671466529
50.0000000000004 1.20664963866544
50.1000000000004 1.17678217049806
50.2000000000004 1.14999910329836
50.3000000000004 1.12598191226619
50.4000000000004 1.10444496652449
50.5000000000004 1.08513213217765
50.6000000000004 1.06781372617051
50.7000000000005 1.05228378472113
50.8000000000005 1.03835761384132
50.9000000000005 1.02586959281395
51.0000000000005 1.01467120450421
51.1000000000005 1.00462926907977
51.2000000000005 0.995624360134015
51.3000000000005 0.987549384375447
51.4000000000005 1.08575533632717
51.5000000000005 1.18575533632717
51.6000000000005 1.28575533632717
51.7000000000005 1.38575533632717
51.8000000000005 1.48575533632718
51.9000000000005 1.58575533632718
52.0000000000005 1.68575533632718
52.1000000000005 1.60915701951629
52.2000000000005 1.53772278217924
52.3000000000005 1.47366552870748
52.4000000000005 1.41622344105723
52.5000000000005 1.36471337381597
52.6000000000005 1.31852272971276
52.7000000000005 1.27710217414104
52.8000000000005 1.23995910204973
52.9000000000005 1.20665177950568
53.0000000000005 1.17678409025462
53.1000000000005 1.15000082480247
53.2000000000005 1.12598345599128
53.3000000000005 1.10444635082974
53.4000000000005 1.08513337352628
53.5000000000005 1.06781483932558
53.6000000000005 1.05228478292114
53.7000000000005 1.03835850895763
53.8000000000005 1.02587039549197
53.9000000000005 1.01467192429001
54.0000000000005 1.0046299145336
54.1000000000005 0.99562493893209
54.2000000000005 0.987549903401287
54.3000000000005 1.08575585441011
54.4000000000005 1.18575585441011
54.5000000000005 1.28575585441011
54.6000000000005 1.38575585441012
54.7000000000005 1.48575585441012
54.8000000000005 1.58575585441012
54.9000000000005 1.68575585441012
55.0000000000005 1.60915748494102
55.1000000000005 1.53772319953974
55.2000000000005 1.47366590296735
55.3000000000005 1.41622377666743
55.4000000000005 1.36471367476785
55.5000000000005 1.31852299958546
55.6000000000005 1.2771024161441
55.7000000000005 1.23995931906123
55.8000000000005 1.2066519741065
55.9000000000005 1.1767842647591
56.0000000000005 1.15000098128594
56.1000000000005 1.12598359631477
56.2000000000005 1.10444647666208
56.3000000000005 1.08513348636396
56.4000000000005 1.06781494051057
56.5000000000005 1.05228487365679
56.6000000000005 1.03835859032305
56.7000000000005 1.02587046845482
56.8000000000005 1.01467198971801
56.9000000000005 1.00462997320488
57.0000000000005 0.995624991544412
57.1000000000005 0.987549950580356
57.2000000000005 1.08575590150347
57.3000000000005 1.18575590150347
57.4000000000006 1.28575590150348
57.5000000000005 1.38575590150348
57.6000000000005 1.48575590150348
57.7000000000005 1.58575590150348
57.8000000000006 1.68575590150348
57.9000000000006 1.60915752724778
58.0000000000006 1.53772323747751
58.1000000000006 1.47366593698729
58.2000000000006 1.41622380717415
58.3000000000006 1.36471370212415
58.4000000000006 1.31852302411669
58.5000000000006 1.277102438142
58.6000000000006 1.23995933878742
58.7000000000006 1.20665199179557
58.8000000000006 1.17678428062143
58.9000000000006 1.15000099551017
59.0000000000006 1.12598360907007
59.1000000000006 1.10444648810015
59.2000000000006 1.08513349662083
59.3000000000006 1.06781494970821
59.4000000000006 1.0522848819046
59.5000000000006 1.03835859771911
59.6000000000006 1.02587047508709
59.7000000000006 1.01467199566537
59.8000000000006 1.00462997853805
59.9000000000006 0.995624996326835
60.0000000000006 0.9875499548689
60.1000000000006 1.08575590578422
60.2000000000006 1.18575590578423
60.3000000000006 1.28575590578423
60.4000000000006 1.38575590578423
60.5000000000006 1.48575590578423
60.6000000000006 1.58575590578424
60.7000000000006 1.68575590578424
60.8000000000006 1.60915753109344
60.9000000000006 1.53772324092603
61.0000000000006 1.47366594007968
61.1000000000006 1.41622380994719
61.2000000000006 1.36471370461082
61.3000000000006 1.31852302634657
61.4000000000006 1.2771024401416
61.5000000000006 1.23995934058052
61.6000000000006 1.2066519934035
61.7000000000006 1.1767842820633
61.8000000000006 1.15000099680315
61.9000000000006 1.12598361022952
62.0000000000006 1.10444648913986
62.1000000000006 1.08513349755317
62.2000000000006 1.06781495054427
62.3000000000006 1.05228488265432
62.4000000000006 1.0383585983914
62.5000000000006 1.02587047568996
62.6000000000006 1.01467199620598
62.7000000000006 1.00462997902284
62.8000000000006 0.995624996761554
62.9000000000006 0.987549955258726
63.0000000000006 1.08575590617334
63.1000000000006 1.18575590617334
63.2000000000006 1.28575590617335
63.3000000000006 1.38575590617335
63.4000000000006 1.48575590617335
63.5000000000006 1.58575590617335
63.6000000000006 1.68575590617335
63.7000000000006 1.60915753144301
63.8000000000006 1.53772324123949
63.9000000000006 1.47366594036078
64.0000000000006 1.41622381019925
64.1000000000006 1.36471370483686
64.2000000000006 1.31852302654926
64.3000000000006 1.27710244032336
64.4000000000006 1.23995934074351
64.5000000000006 1.20665199354965
64.6000000000006 1.17678428219437
64.7000000000006 1.15000099692067
64.8000000000006 1.12598361033491
64.9000000000006 1.10444648923437
65.0000000000006 1.08513349763792
65.1000000000006 1.06781495062026
65.2000000000006 1.05228488272246
65.3000000000006 1.03835859845251
65.4000000000006 1.02587047574476
65.5000000000006 1.01467199625512
65.6000000000005 1.0046299790669
65.7000000000005 0.995624996801068
65.8000000000005 0.987549955294159
65.9000000000005 1.08575590620871
66.0000000000005 1.18575590620871
66.1000000000005 1.28575590620871
66.2000000000005 1.38575590620872
66.3000000000005 1.48575590620872
66.4000000000005 1.58575590620872
66.5000000000005 1.68575590620872
66.6000000000005 1.60915753147478
66.7000000000005 1.53772324126799
66.8000000000005 1.47366594038633
66.9000000000005 1.41622381022217
67.0000000000005 1.3647137048574
67.1000000000005 1.31852302656768
67.2000000000005 1.27710244033988
67.3000000000005 1.23995934075832
67.4000000000004 1.20665199356294
67.5000000000004 1.17678428220628
67.6000000000004 1.15000099693136
67.7000000000004 1.12598361034449
67.8000000000004 1.10444648924296
67.9000000000004 1.08513349764562
68.0000000000004 1.06781495062717
68.1000000000004 1.05228488272866
68.2000000000004 1.03835859845807
68.3000000000004 1.02587047574974
68.4000000000004 1.01467199625959
68.5000000000004 1.00462997907091
68.6000000000004 0.995624996804661
68.7000000000004 0.987549955297382
68.8000000000004 1.08575590621193
68.9000000000004 1.18575590621193
69.0000000000004 1.28575590621193
69.1000000000003 1.38575590621193
69.2000000000003 1.48575590621194
69.3000000000003 1.58575590621194
69.4000000000003 1.68575590621194
69.5000000000003 1.60915753147767
69.6000000000003 1.53772324127058
69.7000000000003 1.47366594038865
69.8000000000003 1.41622381022425
69.9000000000003 1.36471370485927
70.0000000000003 1.31852302656936
70.1000000000003 1.27710244034138
70.2000000000003 1.23995934075967
70.3000000000003 1.20665199356415
70.4000000000003 1.17678428220736
70.5000000000003 1.15000099693233
70.6000000000003 1.12598361034537
70.7000000000003 1.10444648924374
70.8000000000003 1.08513349764632
70.9000000000002 1.0678149506278
71.0000000000002 1.05228488272922
71.1000000000002 1.03835859845857
71.2000000000002 1.02587047575019
71.3000000000002 1.01467199625999
71.4000000000002 1.00462997907127
71.5000000000002 0.995624996804986
71.6000000000002 0.987549955297673
71.7000000000002 1.08575590621222
71.8000000000002 1.18575590621222
71.9000000000002 1.28575590621222
72.0000000000002 1.38575590621222
72.1000000000002 1.48575590621223
72.2000000000002 1.58575590621223
72.3000000000002 1.68575590621223
72.4000000000002 1.60915753147793
72.5000000000002 1.54452140729733
72.6000000000002 1.47976206264812
72.7000000000001 1.42169038848317
72.8000000000001 1.36961575186375
72.9000000000001 1.32291884122633
73.0000000000001 1.28104430105403
73.1000000000001 1.24349412716228
73.2000000000001 1.20982174405077
73.3000000000001 1.17962669388464
73.4000000000001 1.15254987394243
73.5000000000001 1.12826926589081
73.6000000000001 1.10649610609529
73.7000000000001 1.08697145142134
73.8000000000001 1.06946309968384
73.9000000000001 1.05376282812036
74.0000000000001 1.03968391704623
74.1000000000001 1.02705892924064
74.2000000000001 1.01573771865467
74.3000000000001 1.0055856447592
74.4 0.996481971296322
74.5 0.988318430391084
74.6 1.08652298524254
74.7 1.18652298524254
74.8 1.28652298524255
74.9 1.38652298524255
75 1.48652298524255
75.1 1.58652298524255
75.2 1.68652298524256
75.3 1.60984664419488
75.4 1.5383411896052
75.5 1.47422007345675
75.6 1.41672071820177
75.7 1.36515929735741
75.8 1.31892260291626
75.9 1.27746075260576
76 1.24028065026611
76.1 1.206940121572
76.1999999999999 1.17704265535614
76.2999999999999 1.15023268799391
76.3999999999999 1.12619137476775
76.4999999999999 1.10463279792097
76.5999999999999 1.08530056630424
76.6999999999999 1.06796476617517
76.7999999999999 1.05241922688756
76.8999999999999 1.03847906895177
76.9999999999999 1.02597850530586
77.0999999999999 1.01476886964855
77.1999999999999 1.00471684838543
77.2999999999999 0.995702895161344
77.3999999999999 0.987619809123293
77.4999999999999 1.08582563313672
77.5999999999999 1.18582563313672
77.6999999999999 1.28582563313673
77.7999999999999 1.38582563313673
77.8999999999998 1.48582563313673
77.9999999999998 1.58582563313673
78.0999999999998 1.68582563313673
78.1999999999998 1.6092201713214
78.2999999999998 1.5377794123238
78.3999999999998 1.47371631068066
78.4999999999998 1.41626897879723
78.5999999999998 1.36475420889258
78.6999999999998 1.31855934776806
78.7999999999998 1.27713501066506
78.8999999999998 1.23998854755962
78.9999999999998 1.20667818419006
79.0999999999998 1.17680776813827
79.1999999999998 1.15002205748096
79.2999999999998 1.12600249597993
79.3999999999998 1.10446342456671
79.4999999999998 1.08514868406556
79.5999999999998 1.06782856875186
79.6999999999997 1.0522970945153
79.7999999999997 1.0383695491386
79.8999999999997 1.02588029555806
79.9999999999997 1.01468080198041
80.0999999999997 1.00463787542861
80.1999999999997 0.995632077708803
80.2999999999997 0.987556304959509
80.3999999999997 1.08576224433883
80.4999999999997 1.18576224433884
80.5999999999997 1.28576224433884
80.6999999999997 1.38576224433884
80.7999999999997 1.48576224433884
80.8999999999997 1.58576224433885
80.9999999999997 1.68576224433885
81.0999999999997 1.60916322539405
81.1999999999997 1.53772834717859
81.2999999999997 1.47367051901168
81.3999999999997 1.41622791601479
81.4999999999996 1.36471738664653
81.5999999999996 1.31852632813999
81.6999999999996 1.27710540096019
81.7999999999996 1.23996199563661
81.8999999999996 1.20665437427305
81.9999999999996 1.17678641706145
82.0999999999996 1.15000291132093
82.1999999999996 1.12598532703585
82.2999999999996 1.10444802865232
82.3999999999996 1.08513487808082
82.4999999999996 1.06781618850541
82.5999999999996 1.05228599277172
82.6999999999996 1.03835959386745
82.7999999999996 1.02587136836361
82.8999999999996 1.01467279669359
82.9999999999996 1.00463069684443
83.0999999999996 0.99562564045401
83.1999999999995 0.987550532477331
83.2999999999995 1.08575648234333
83.3999999999995 1.18575648234333
83.4999999999995 1.28575648234334
83.5999999999995 1.38575648234334
83.6999999999995 1.48575648234334
83.7999999999995 1.58575648234334
83.8999999999995 1.68575648234335
83.9999999999995 1.60915804905078
84.0999999999995 1.53772370539413
84.1999999999995 1.47366635658236
84.2999999999995 1.4162241834378
84.3999999999995 1.36471403953122
84.4999999999995 1.31852332667987
84.5999999999995 1.27710270945961
84.6999999999995 1.23995958208617
84.7999999999995 1.20665220996896
84.8999999999995 1.17678447626414
84.9999999999994 1.15000117094894
85.0999999999994 1.12598376639136
85.1999999999994 1.10444662917493
85.2999999999994 1.08513362312687
85.3999999999994 1.06781506315003
85.4999999999994 1.05228498363133
85.5999999999994 1.03835868894056
85.6999999999994 1.02587055688814
85.7999999999994 1.01467206901886
85.8999999999994 1.00463004431636
85.9999999999994 0.995625055312244
86.0999999999994 0.98755000776291
86.1999999999994 1.08575595858214
86.2999999999994 1.18575595858215
86.3999999999994 1.28575595858215
86.4999999999994 1.38575595858215
86.5999999999994 1.48575595858215
86.6999999999993 1.58575595858215
86.7999999999993 1.68575595858216
86.8999999999993 1.60915757852495
86.9999999999993 1.5377232834593
87.0999999999993 1.47366597822057
87.1999999999993 1.41622384414928
87.2999999999993 1.36471373528088
87.3999999999993 1.31852305384934
87.4999999999993 1.27710246480417
87.5999999999993 1.23995936269619
87.6999999999993 1.2066520132353
87.7999999999993 1.17678429984708
87.8999999999993 1.1500010127504
87.9999999999993 1.12598362452991
88.0999999999993 1.10444650196345
88.1999999999993 1.08513350905247
88.2999999999993 1.06781496085605
88.3999999999993 1.0522848919012
88.4999999999992 1.03835860668337
88.5999999999992 1.02587048312561
88.6999999999992 1.01467200287376
88.7999999999992 1.00462998500203
88.8999999999992 0.995625002123283
88.9999999999992 0.987549960066751
89.0999999999992 1.08575591097263
89.1999999999992 1.18575591097263
89.2999999999992 1.28575591097264
89.3999999999992 1.38575591097264
89.4999999999992 1.48575591097264
89.5999999999992 1.58575591097264
89.6999999999992 1.68575591097265
89.7999999999992 1.60915753575449
89.8999999999992 1.53772324510574
89.9999999999992 1.47366594382776
90.0999999999992 1.4162238133082
90.1999999999992 1.36471370762474
90.2999999999991 1.31852302904924
90.3999999999991 1.27710244256517
90.4999999999991 1.2399593427538
90.5999999999991 1.20665199535235
90.6999999999991 1.1767842838109
90.7999999999991 1.15000099837027
90.8999999999991 1.12598361163481
90.9999999999991 1.10444649040002
91.0999999999991 1.08513349868319
91.1999999999991 1.0678149515576
91.2999999999991 1.052284883563
91.3999999999991 1.03835859920624
91.4999999999991 1.02587047642065
91.5999999999991 1.01467199686122
91.6999999999991 1.00462997961041
91.7999999999991 0.995624997288445
91.899999999999 0.987549955731204
91.999999999999 1.08575590664496
92.099999999999 1.18575590664496
92.199999999999 1.28575590664497
92.299999999999 1.38575590664497
92.399999999999 1.48575590664497
92.499999999999 1.58575590664497
92.599999999999 1.68575590664498
92.699999999999 1.60915753186669
92.799999999999 1.53772324161942
92.899999999999 1.47366594070147
92.999999999999 1.41622381050477
93.099999999999 1.36471370511082
93.199999999999 1.31852302679493
93.299999999999 1.27710244054366
93.399999999999 1.23995934094105
93.499999999999 1.2066519937268
93.599999999999 1.17678428235322
93.699999999999 1.15000099706313
93.799999999999 1.12598361046265
93.8999999999989 1.10444648934892
93.9999999999989 1.08513349774064
94.0999999999989 1.06781495071238
94.1999999999989 1.05228488280506
94.2999999999989 1.03835859852658
94.3999999999989 1.02587047581118
94.4999999999989 1.01467199631468
94.5999999999989 1.00462997912031
94.6999999999989 0.995624996848962
94.7999999999989 0.987549955337108
94.8999999999989 1.08575590625158
94.9999999999989 1.18575590625158
95.0999999999989 1.28575590625159
95.1999999999989 1.38575590625159
95.2999999999989 1.48575590625159
95.3999999999988 1.58575590625159
95.4999999999988 1.68575590625159
95.5999999999988 1.60915753151329
95.6999999999988 1.53772324130252
95.7999999999988 1.4736659404173
95.8999999999988 1.41622381024994
95.9999999999988 1.36471370488231
96.0999999999988 1.31852302659001
96.1999999999988 1.27710244035991
96.2999999999988 1.23995934077628
96.3999999999988 1.20665199357904
96.4999999999988 1.17678428222072
96.5999999999988 1.15000099694431
96.6999999999988 1.1259836103561
96.7999999999988 1.10444648925337
96.8999999999988 1.08513349765496
96.9999999999988 1.06781495063555
97.0999999999988 1.05228488273617
97.1999999999988 1.0383585984648
97.2999999999988 1.02587047575578
97.3999999999987 1.014671996265
97.4999999999987 1.00462997907576
97.5999999999987 0.995624996809014
97.6999999999987 0.987549955301285
97.7999999999987 1.08575590621582
97.8999999999987 1.18575590621582
97.9999999999987 1.28575590621583
98.0999999999987 1.38575590621583
98.1999999999987 1.48575590621583
98.2999999999987 1.58575590621583
98.3999999999987 1.68575590621584
98.4999999999987 1.60915753148117
98.5999999999987 1.53772324127372
98.6999999999987 1.47366594039147
98.7999999999987 1.41622381022677
98.8999999999987 1.36471370486154
98.9999999999986 1.31852302657139
99.0999999999986 1.2771024403432
99.1999999999986 1.2399593407613
99.2999999999986 1.20665199356561
99.3999999999986 1.17678428220867
99.4999999999986 1.15000099693351
99.5999999999986 1.12598361034642
99.6999999999986 1.10444648924468
99.7999999999986 1.08513349764717
99.8999999999986 1.06781495062856
99.9999999999986 1.0522848827299
};
\addplot [semithick, crimson2143940]
table {%
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 0
23.1000000000001 0
23.2000000000001 0
23.3000000000001 0
23.4000000000001 0
23.5000000000001 0
23.6000000000001 0
23.7000000000001 0
23.8000000000001 0
23.9000000000001 0
24.0000000000001 0
24.1000000000001 0
24.2000000000001 0
24.3000000000001 0
24.4000000000001 0
24.5000000000001 0
24.6000000000001 0
24.7000000000001 0
24.8000000000001 0
24.9000000000001 0
25.0000000000001 0
25.1000000000001 0
25.2000000000001 0
25.3000000000001 0
25.4000000000001 0
25.5000000000001 0
25.6000000000001 0
25.7000000000001 0
25.8000000000001 0
25.9000000000001 0
26.0000000000001 0
26.1000000000001 0
26.2000000000001 0
26.3000000000001 0
26.4000000000001 0
26.5000000000001 0
26.6000000000001 0
26.7000000000001 0
26.8000000000001 0
26.9000000000001 0
27.0000000000001 0
27.1000000000001 0
27.2000000000001 0
27.3000000000001 0
27.4000000000001 0
27.5000000000001 0
27.6000000000001 0
27.7000000000001 0
27.8000000000001 0
27.9000000000001 0
28.0000000000001 0
28.1000000000001 0
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 0
28.9000000000001 0
29.0000000000001 0
29.1000000000001 0
29.2000000000001 0
29.3000000000001 0
29.4000000000001 0
29.5000000000001 0
29.6000000000002 0
29.7000000000002 0
29.8000000000002 0
29.9000000000002 0
30.0000000000002 0
30.1000000000002 0
30.2000000000002 0
30.3000000000002 0
30.4000000000002 0
30.5000000000002 0
30.6000000000002 0
30.7000000000002 0
30.8000000000002 0
30.9000000000002 0
31.0000000000002 0
31.1000000000002 0
31.2000000000002 0
31.3000000000002 0
31.4000000000002 0
31.5000000000002 0
31.6000000000002 0
31.7000000000002 0
31.8000000000002 0
31.9000000000002 0
32.0000000000002 0
32.1000000000002 0
32.2000000000002 0
32.3000000000002 0
32.4000000000002 0
32.5000000000002 0
32.6000000000002 0
32.7000000000002 0
32.8000000000002 0
32.9000000000002 0
33.0000000000002 0
33.1000000000002 0
33.2000000000002 0
33.3000000000002 0
33.4000000000002 0
33.5000000000002 0
33.6000000000002 0
33.7000000000002 0
33.8000000000002 0
33.9000000000002 0
34.0000000000002 0
34.1000000000002 0
34.2000000000002 0
34.3000000000002 0
34.4000000000002 0
34.5000000000002 0
34.6000000000002 0
34.7000000000002 0
34.8000000000002 0
34.9000000000002 0
35.0000000000002 0
35.1000000000002 0
35.2000000000002 0
35.3000000000002 0
35.4000000000002 0
35.5000000000002 0
35.6000000000002 0
35.7000000000002 0
35.8000000000002 0
35.9000000000002 0
36.0000000000002 0
36.1000000000002 0
36.2000000000002 0
36.3000000000002 0
36.4000000000002 0
36.5000000000002 0
36.6000000000003 0
36.7000000000003 0
36.8000000000003 0
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 0
37.3000000000003 0
37.4000000000003 0
37.5000000000003 0
37.6000000000003 0
37.7000000000003 0
37.8000000000003 0
37.9000000000003 0
38.0000000000003 0
38.1000000000003 0
38.2000000000003 0
38.3000000000003 0
38.4000000000003 0
38.5000000000003 0
38.6000000000003 0
38.7000000000003 0
38.8000000000003 0
38.9000000000003 0
39.0000000000003 0
39.1000000000003 0
39.2000000000003 0
39.3000000000003 0
39.4000000000003 0
39.5000000000003 0
39.6000000000003 0
39.7000000000003 0
39.8000000000003 0
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 0
40.5000000000003 0
40.6000000000003 0
40.7000000000003 0
40.8000000000003 0
40.9000000000003 0
41.0000000000003 0
41.1000000000003 0
41.2000000000003 0
41.3000000000003 0
41.4000000000003 0
41.5000000000003 0
41.6000000000003 0
41.7000000000003 0
41.8000000000003 0
41.9000000000003 0
42.0000000000003 0
42.1000000000003 0
42.2000000000003 0
42.3000000000003 0
42.4000000000003 0
42.5000000000003 0
42.6000000000003 0
42.7000000000003 0
42.8000000000003 0
42.9000000000003 0
43.0000000000003 0
43.1000000000003 0
43.2000000000003 0
43.3000000000003 0
43.4000000000003 0
43.5000000000003 0
43.6000000000003 0
43.7000000000004 0
43.8000000000004 0
43.9000000000004 0
44.0000000000004 0
44.1000000000004 0
44.2000000000004 0
44.3000000000004 0
44.4000000000004 0
44.5000000000004 0
44.6000000000004 0
44.7000000000004 0
44.8000000000004 0
44.9000000000004 0
45.0000000000004 0
45.1000000000004 0
45.2000000000004 0
45.3000000000004 0
45.4000000000004 0
45.5000000000004 0
45.6000000000004 0
45.7000000000004 0
45.8000000000004 0
45.9000000000004 0
46.0000000000004 0
46.1000000000004 0
46.2000000000004 0
46.3000000000004 0
46.4000000000004 0
46.5000000000004 0
46.6000000000004 0
46.7000000000004 0
46.8000000000004 0
46.9000000000004 0
47.0000000000004 0
47.1000000000004 0
47.2000000000004 0
47.3000000000004 0
47.4000000000004 0
47.5000000000004 0
47.6000000000004 0
47.7000000000004 0
47.8000000000004 0
47.9000000000004 0
48.0000000000004 0
48.1000000000004 0
48.2000000000004 0
48.3000000000004 0
48.4000000000004 0
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 0
48.9000000000004 0
49.0000000000004 0
49.1000000000004 0
49.2000000000004 0
49.3000000000004 0
49.4000000000004 0
49.5000000000004 0
49.6000000000004 0
49.7000000000004 0
49.8000000000004 0
49.9000000000004 0
50.0000000000004 0
50.1000000000004 0
50.2000000000004 0
50.3000000000004 0
50.4000000000004 0
50.5000000000004 0
50.6000000000004 0
50.7000000000005 0
50.8000000000005 0
50.9000000000005 0
51.0000000000005 0
51.1000000000005 0
51.2000000000005 0
51.3000000000005 0
51.4000000000005 0
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 0
52.1000000000005 0
52.2000000000005 0
52.3000000000005 0
52.4000000000005 0
52.5000000000005 0
52.6000000000005 0
52.7000000000005 0
52.8000000000005 0
52.9000000000005 0
53.0000000000005 0
53.1000000000005 0
53.2000000000005 0
53.3000000000005 0
53.4000000000005 0
53.5000000000005 0
53.6000000000005 0
53.7000000000005 0
53.8000000000005 0
53.9000000000005 0
54.0000000000005 0
54.1000000000005 0
54.2000000000005 0
54.3000000000005 0
54.4000000000005 0
54.5000000000005 0
54.6000000000005 0
54.7000000000005 0
54.8000000000005 0
54.9000000000005 0
55.0000000000005 0
55.1000000000005 0
55.2000000000005 0
55.3000000000005 0
55.4000000000005 0
55.5000000000005 0
55.6000000000005 0
55.7000000000005 0
55.8000000000005 0
55.9000000000005 0
56.0000000000005 0
56.1000000000005 0
56.2000000000005 0
56.3000000000005 0
56.4000000000005 0
56.5000000000005 0
56.6000000000005 0
56.7000000000005 0
56.8000000000005 0
56.9000000000005 0
57.0000000000005 0
57.1000000000005 0
57.2000000000005 0
57.3000000000005 0
57.4000000000006 0
57.5000000000005 0
57.6000000000005 0
57.7000000000005 0
57.8000000000006 0
57.9000000000006 0
58.0000000000006 0
58.1000000000006 0
58.2000000000006 0
58.3000000000006 0
58.4000000000006 0
58.5000000000006 0
58.6000000000006 0
58.7000000000006 0
58.8000000000006 0
58.9000000000006 0
59.0000000000006 0
59.1000000000006 0
59.2000000000006 0
59.3000000000006 0
59.4000000000006 0
59.5000000000006 0
59.6000000000006 0
59.7000000000006 0
59.8000000000006 0
59.9000000000006 0
60.0000000000006 0
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 0
60.6000000000006 0
60.7000000000006 0
60.8000000000006 0
60.9000000000006 0
61.0000000000006 0
61.1000000000006 0
61.2000000000006 0
61.3000000000006 0
61.4000000000006 0
61.5000000000006 0
61.6000000000006 0
61.7000000000006 0
61.8000000000006 0
61.9000000000006 0
62.0000000000006 0
62.1000000000006 0
62.2000000000006 0
62.3000000000006 0
62.4000000000006 0
62.5000000000006 0
62.6000000000006 0
62.7000000000006 0
62.8000000000006 0
62.9000000000006 0
63.0000000000006 0
63.1000000000006 0
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 0
63.7000000000006 0
63.8000000000006 0
63.9000000000006 0
64.0000000000006 0
64.1000000000006 0
64.2000000000006 0
64.3000000000006 0
64.4000000000006 0
64.5000000000006 0
64.6000000000006 0
64.7000000000006 0
64.8000000000006 0
64.9000000000006 0
65.0000000000006 0
65.1000000000006 0
65.2000000000006 0
65.3000000000006 0
65.4000000000006 0
65.5000000000006 0
65.6000000000005 0
65.7000000000005 0
65.8000000000005 0
65.9000000000005 0
66.0000000000005 0
66.1000000000005 0
66.2000000000005 0
66.3000000000005 0
66.4000000000005 0
66.5000000000005 0
66.6000000000005 0
66.7000000000005 0
66.8000000000005 0
66.9000000000005 0
67.0000000000005 0
67.1000000000005 0
67.2000000000005 0
67.3000000000005 0
67.4000000000004 0
67.5000000000004 0
67.6000000000004 0
67.7000000000004 0
67.8000000000004 0
67.9000000000004 0
68.0000000000004 0
68.1000000000004 0
68.2000000000004 0
68.3000000000004 0
68.4000000000004 0
68.5000000000004 0
68.6000000000004 0
68.7000000000004 0
68.8000000000004 0
68.9000000000004 0
69.0000000000004 0
69.1000000000003 0
69.2000000000003 0
69.3000000000003 0
69.4000000000003 0
69.5000000000003 0
69.6000000000003 0
69.7000000000003 0
69.8000000000003 0
69.9000000000003 0
70.0000000000003 0
70.1000000000003 0
70.2000000000003 0
70.3000000000003 0
70.4000000000003 0
70.5000000000003 0
70.6000000000003 0
70.7000000000003 0
70.8000000000003 0
70.9000000000002 0
71.0000000000002 0
71.1000000000002 0
71.2000000000002 0
71.3000000000002 0
71.4000000000002 0
71.5000000000002 0
71.6000000000002 0
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 0
72.3000000000002 0
72.4000000000002 0
72.5000000000002 0
72.6000000000002 0
72.7000000000001 0
72.8000000000001 0
72.9000000000001 0
73.0000000000001 0
73.1000000000001 0
73.2000000000001 0
73.3000000000001 0
73.4000000000001 0
73.5000000000001 0
73.6000000000001 0
73.7000000000001 0
73.8000000000001 0
73.9000000000001 0
74.0000000000001 0
74.1000000000001 0
74.2000000000001 0
74.3000000000001 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.1999999999999 0
76.2999999999999 0
76.3999999999999 0
76.4999999999999 0
76.5999999999999 0
76.6999999999999 0
76.7999999999999 0
76.8999999999999 0
76.9999999999999 0
77.0999999999999 0
77.1999999999999 0
77.2999999999999 0
77.3999999999999 0
77.4999999999999 0
77.5999999999999 0
77.6999999999999 0
77.7999999999999 0
77.8999999999998 0
77.9999999999998 0
78.0999999999998 0
78.1999999999998 0
78.2999999999998 0
78.3999999999998 0
78.4999999999998 0
78.5999999999998 0
78.6999999999998 0
78.7999999999998 0
78.8999999999998 0
78.9999999999998 0
79.0999999999998 0
79.1999999999998 0
79.2999999999998 0
79.3999999999998 0
79.4999999999998 0
79.5999999999998 0
79.6999999999997 0
79.7999999999997 0
79.8999999999997 0
79.9999999999997 0
80.0999999999997 0
80.1999999999997 0
80.2999999999997 0
80.3999999999997 0
80.4999999999997 0
80.5999999999997 0
80.6999999999997 0
80.7999999999997 0
80.8999999999997 0
80.9999999999997 0
81.0999999999997 0
81.1999999999997 0
81.2999999999997 0
81.3999999999997 0
81.4999999999996 0
81.5999999999996 0
81.6999999999996 0
81.7999999999996 0
81.8999999999996 0
81.9999999999996 0
82.0999999999996 0
82.1999999999996 0
82.2999999999996 0
82.3999999999996 0
82.4999999999996 0
82.5999999999996 0
82.6999999999996 0
82.7999999999996 0
82.8999999999996 0
82.9999999999996 0
83.0999999999996 0
83.1999999999995 0
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 0
83.9999999999995 0
84.0999999999995 0
84.1999999999995 0
84.2999999999995 0
84.3999999999995 0
84.4999999999995 0
84.5999999999995 0
84.6999999999995 0
84.7999999999995 0
84.8999999999995 0
84.9999999999994 0
85.0999999999994 0
85.1999999999994 0
85.2999999999994 0
85.3999999999994 0
85.4999999999994 0
85.5999999999994 0
85.6999999999994 0
85.7999999999994 0
85.8999999999994 0
85.9999999999994 0
86.0999999999994 0
86.1999999999994 0
86.2999999999994 0
86.3999999999994 0
86.4999999999994 0
86.5999999999994 0
86.6999999999993 0
86.7999999999993 0
86.8999999999993 0
86.9999999999993 0
87.0999999999993 0
87.1999999999993 0
87.2999999999993 0
87.3999999999993 0
87.4999999999993 0
87.5999999999993 0
87.6999999999993 0
87.7999999999993 0
87.8999999999993 0
87.9999999999993 0
88.0999999999993 0
88.1999999999993 0
88.2999999999993 0
88.3999999999993 0
88.4999999999992 0
88.5999999999992 0
88.6999999999992 0
88.7999999999992 0
88.8999999999992 0
88.9999999999992 0
89.0999999999992 0
89.1999999999992 0
89.2999999999992 0
89.3999999999992 0
89.4999999999992 0
89.5999999999992 0
89.6999999999992 0
89.7999999999992 0
89.8999999999992 0
89.9999999999992 0
90.0999999999992 0
90.1999999999992 0
90.2999999999991 0
90.3999999999991 0
90.4999999999991 0
90.5999999999991 0
90.6999999999991 0
90.7999999999991 0
90.8999999999991 0
90.9999999999991 0
91.0999999999991 0
91.1999999999991 0
91.2999999999991 0
91.3999999999991 0
91.4999999999991 0
91.5999999999991 0
91.6999999999991 0
91.7999999999991 0
91.899999999999 0
91.999999999999 0
92.099999999999 0
92.199999999999 0
92.299999999999 0
92.399999999999 0
92.499999999999 0
92.599999999999 0
92.699999999999 0
92.799999999999 0
92.899999999999 0
92.999999999999 0
93.099999999999 0
93.199999999999 0
93.299999999999 0
93.399999999999 0
93.499999999999 0
93.599999999999 0
93.699999999999 0
93.799999999999 0
93.8999999999989 0
93.9999999999989 0
94.0999999999989 0
94.1999999999989 0
94.2999999999989 0
94.3999999999989 0
94.4999999999989 0
94.5999999999989 0
94.6999999999989 0
94.7999999999989 0
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 0
95.5999999999988 0
95.6999999999988 0
95.7999999999988 0
95.8999999999988 0
95.9999999999988 0
96.0999999999988 0
96.1999999999988 0
96.2999999999988 0
96.3999999999988 0
96.4999999999988 0
96.5999999999988 0
96.6999999999988 0
96.7999999999988 0
96.8999999999988 0
96.9999999999988 0
97.0999999999988 0
97.1999999999988 0
97.2999999999988 0
97.3999999999987 0
97.4999999999987 0
97.5999999999987 0
97.6999999999987 0
97.7999999999987 0
97.8999999999987 0
97.9999999999987 0
98.0999999999987 0
98.1999999999987 0
98.2999999999987 0
98.3999999999987 0
98.4999999999987 0
98.5999999999987 0
98.6999999999987 0
98.7999999999987 0
98.8999999999987 0
98.9999999999986 0
99.0999999999986 0
99.1999999999986 0
99.2999999999986 0
99.3999999999986 0
99.4999999999986 0
99.5999999999986 0
99.6999999999986 0
99.7999999999986 0
99.8999999999986 0
99.9999999999986 0
};
\addplot [semithick, mediumpurple148103189]
table {%
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 1
23.1000000000001 1
23.2000000000001 1
23.3000000000001 1
23.4000000000001 1
23.5000000000001 1
23.6000000000001 1
23.7000000000001 1
23.8000000000001 1
23.9000000000001 1
24.0000000000001 1
24.1000000000001 1
24.2000000000001 1
24.3000000000001 1
24.4000000000001 1
24.5000000000001 1
24.6000000000001 1
24.7000000000001 1
24.8000000000001 1
24.9000000000001 1
25.0000000000001 1
25.1000000000001 1
25.2000000000001 1
25.3000000000001 0
25.4000000000001 0
25.5000000000001 0
25.6000000000001 0
25.7000000000001 0
25.8000000000001 0
25.9000000000001 1
26.0000000000001 1
26.1000000000001 1
26.2000000000001 1
26.3000000000001 1
26.4000000000001 1
26.5000000000001 1
26.6000000000001 1
26.7000000000001 1
26.8000000000001 1
26.9000000000001 1
27.0000000000001 1
27.1000000000001 1
27.2000000000001 1
27.3000000000001 1
27.4000000000001 1
27.5000000000001 1
27.6000000000001 1
27.7000000000001 1
27.8000000000001 1
27.9000000000001 1
28.0000000000001 1
28.1000000000001 1
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 1
28.9000000000001 1
29.0000000000001 1
29.1000000000001 1
29.2000000000001 1
29.3000000000001 1
29.4000000000001 1
29.5000000000001 1
29.6000000000002 1
29.7000000000002 1
29.8000000000002 1
29.9000000000002 1
30.0000000000002 1
30.1000000000002 1
30.2000000000002 1
30.3000000000002 1
30.4000000000002 1
30.5000000000002 1
30.6000000000002 1
30.7000000000002 1
30.8000000000002 1
30.9000000000002 1
31.0000000000002 1
31.1000000000002 0
31.2000000000002 0
31.3000000000002 0
31.4000000000002 0
31.5000000000002 0
31.6000000000002 0
31.7000000000002 1
31.8000000000002 1
31.9000000000002 1
32.0000000000002 1
32.1000000000002 1
32.2000000000002 1
32.3000000000002 1
32.4000000000002 1
32.5000000000002 1
32.6000000000002 1
32.7000000000002 1
32.8000000000002 1
32.9000000000002 1
33.0000000000002 1
33.1000000000002 1
33.2000000000002 1
33.3000000000002 1
33.4000000000002 1
33.5000000000002 1
33.6000000000002 1
33.7000000000002 1
33.8000000000002 1
33.9000000000002 1
34.0000000000002 0
34.1000000000002 0
34.2000000000002 0
34.3000000000002 0
34.4000000000002 0
34.5000000000002 0
34.6000000000002 1
34.7000000000002 1
34.8000000000002 1
34.9000000000002 1
35.0000000000002 1
35.1000000000002 1
35.2000000000002 1
35.3000000000002 1
35.4000000000002 1
35.5000000000002 1
35.6000000000002 1
35.7000000000002 1
35.8000000000002 1
35.9000000000002 1
36.0000000000002 1
36.1000000000002 1
36.2000000000002 1
36.3000000000002 1
36.4000000000002 1
36.5000000000002 1
36.6000000000003 1
36.7000000000003 1
36.8000000000003 1
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 0
37.3000000000003 0
37.4000000000003 0
37.5000000000003 1
37.6000000000003 1
37.7000000000003 1
37.8000000000003 1
37.9000000000003 1
38.0000000000003 1
38.1000000000003 1
38.2000000000003 1
38.3000000000003 1
38.4000000000003 1
38.5000000000003 1
38.6000000000003 1
38.7000000000003 1
38.8000000000003 1
38.9000000000003 1
39.0000000000003 1
39.1000000000003 1
39.2000000000003 1
39.3000000000003 1
39.4000000000003 1
39.5000000000003 1
39.6000000000003 1
39.7000000000003 1
39.8000000000003 0
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 1
40.5000000000003 1
40.6000000000003 1
40.7000000000003 1
40.8000000000003 1
40.9000000000003 1
41.0000000000003 1
41.1000000000003 1
41.2000000000003 1
41.3000000000003 1
41.4000000000003 1
41.5000000000003 1
41.6000000000003 1
41.7000000000003 1
41.8000000000003 1
41.9000000000003 1
42.0000000000003 1
42.1000000000003 1
42.2000000000003 1
42.3000000000003 1
42.4000000000003 1
42.5000000000003 1
42.6000000000003 1
42.7000000000003 0
42.8000000000003 0
42.9000000000003 0
43.0000000000003 0
43.1000000000003 0
43.2000000000003 0
43.3000000000003 1
43.4000000000003 1
43.5000000000003 1
43.6000000000003 1
43.7000000000004 1
43.8000000000004 1
43.9000000000004 1
44.0000000000004 1
44.1000000000004 1
44.2000000000004 1
44.3000000000004 1
44.4000000000004 1
44.5000000000004 1
44.6000000000004 1
44.7000000000004 1
44.8000000000004 1
44.9000000000004 1
45.0000000000004 1
45.1000000000004 1
45.2000000000004 1
45.3000000000004 1
45.4000000000004 1
45.5000000000004 1
45.6000000000004 0
45.7000000000004 0
45.8000000000004 0
45.9000000000004 0
46.0000000000004 0
46.1000000000004 0
46.2000000000004 1
46.3000000000004 1
46.4000000000004 1
46.5000000000004 1
46.6000000000004 1
46.7000000000004 1
46.8000000000004 1
46.9000000000004 1
47.0000000000004 1
47.1000000000004 1
47.2000000000004 1
47.3000000000004 1
47.4000000000004 1
47.5000000000004 1
47.6000000000004 1
47.7000000000004 1
47.8000000000004 1
47.9000000000004 1
48.0000000000004 1
48.1000000000004 1
48.2000000000004 1
48.3000000000004 1
48.4000000000004 1
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 0
48.9000000000004 0
49.0000000000004 0
49.1000000000004 1
49.2000000000004 1
49.3000000000004 1
49.4000000000004 1
49.5000000000004 1
49.6000000000004 1
49.7000000000004 1
49.8000000000004 1
49.9000000000004 1
50.0000000000004 1
50.1000000000004 1
50.2000000000004 1
50.3000000000004 1
50.4000000000004 1
50.5000000000004 1
50.6000000000004 1
50.7000000000005 1
50.8000000000005 1
50.9000000000005 1
51.0000000000005 1
51.1000000000005 1
51.2000000000005 1
51.3000000000005 1
51.4000000000005 0
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 1
52.1000000000005 1
52.2000000000005 1
52.3000000000005 1
52.4000000000005 1
52.5000000000005 1
52.6000000000005 1
52.7000000000005 1
52.8000000000005 1
52.9000000000005 1
53.0000000000005 1
53.1000000000005 1
53.2000000000005 1
53.3000000000005 1
53.4000000000005 1
53.5000000000005 1
53.6000000000005 1
53.7000000000005 1
53.8000000000005 1
53.9000000000005 1
54.0000000000005 1
54.1000000000005 1
54.2000000000005 1
54.3000000000005 0
54.4000000000005 0
54.5000000000005 0
54.6000000000005 0
54.7000000000005 0
54.8000000000005 0
54.9000000000005 1
55.0000000000005 1
55.1000000000005 1
55.2000000000005 1
55.3000000000005 1
55.4000000000005 1
55.5000000000005 1
55.6000000000005 1
55.7000000000005 1
55.8000000000005 1
55.9000000000005 1
56.0000000000005 1
56.1000000000005 1
56.2000000000005 1
56.3000000000005 1
56.4000000000005 1
56.5000000000005 1
56.6000000000005 1
56.7000000000005 1
56.8000000000005 1
56.9000000000005 1
57.0000000000005 1
57.1000000000005 1
57.2000000000005 0
57.3000000000005 0
57.4000000000006 0
57.5000000000005 0
57.6000000000005 0
57.7000000000005 0
57.8000000000006 1
57.9000000000006 1
58.0000000000006 1
58.1000000000006 1
58.2000000000006 1
58.3000000000006 1
58.4000000000006 1
58.5000000000006 1
58.6000000000006 1
58.7000000000006 1
58.8000000000006 1
58.9000000000006 1
59.0000000000006 1
59.1000000000006 1
59.2000000000006 1
59.3000000000006 1
59.4000000000006 1
59.5000000000006 1
59.6000000000006 1
59.7000000000006 1
59.8000000000006 1
59.9000000000006 1
60.0000000000006 1
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 0
60.6000000000006 0
60.7000000000006 1
60.8000000000006 1
60.9000000000006 1
61.0000000000006 1
61.1000000000006 1
61.2000000000006 1
61.3000000000006 1
61.4000000000006 1
61.5000000000006 1
61.6000000000006 1
61.7000000000006 1
61.8000000000006 1
61.9000000000006 1
62.0000000000006 1
62.1000000000006 1
62.2000000000006 1
62.3000000000006 1
62.4000000000006 1
62.5000000000006 1
62.6000000000006 1
62.7000000000006 1
62.8000000000006 1
62.9000000000006 1
63.0000000000006 0
63.1000000000006 0
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 1
63.7000000000006 1
63.8000000000006 1
63.9000000000006 1
64.0000000000006 1
64.1000000000006 1
64.2000000000006 1
64.3000000000006 1
64.4000000000006 1
64.5000000000006 1
64.6000000000006 1
64.7000000000006 1
64.8000000000006 1
64.9000000000006 1
65.0000000000006 1
65.1000000000006 1
65.2000000000006 1
65.3000000000006 1
65.4000000000006 1
65.5000000000006 1
65.6000000000005 1
65.7000000000005 1
65.8000000000005 1
65.9000000000005 0
66.0000000000005 0
66.1000000000005 0
66.2000000000005 0
66.3000000000005 0
66.4000000000005 0
66.5000000000005 1
66.6000000000005 1
66.7000000000005 1
66.8000000000005 1
66.9000000000005 1
67.0000000000005 1
67.1000000000005 1
67.2000000000005 1
67.3000000000005 1
67.4000000000004 1
67.5000000000004 1
67.6000000000004 1
67.7000000000004 1
67.8000000000004 1
67.9000000000004 1
68.0000000000004 1
68.1000000000004 1
68.2000000000004 1
68.3000000000004 1
68.4000000000004 1
68.5000000000004 1
68.6000000000004 1
68.7000000000004 1
68.8000000000004 0
68.9000000000004 0
69.0000000000004 0
69.1000000000003 0
69.2000000000003 0
69.3000000000003 0
69.4000000000003 1
69.5000000000003 1
69.6000000000003 1
69.7000000000003 1
69.8000000000003 1
69.9000000000003 1
70.0000000000003 1
70.1000000000003 1
70.2000000000003 1
70.3000000000003 1
70.4000000000003 1
70.5000000000003 1
70.6000000000003 1
70.7000000000003 1
70.8000000000003 1
70.9000000000002 1
71.0000000000002 1
71.1000000000002 1
71.2000000000002 1
71.3000000000002 1
71.4000000000002 1
71.5000000000002 1
71.6000000000002 1
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 0
72.3000000000002 1
72.4000000000002 1
72.5000000000002 1
72.6000000000002 1
72.7000000000001 1
72.8000000000001 1
72.9000000000001 1
73.0000000000001 1
73.1000000000001 1
73.2000000000001 1
73.3000000000001 1
73.4000000000001 1
73.5000000000001 1
73.6000000000001 1
73.7000000000001 1
73.8000000000001 1
73.9000000000001 1
74.0000000000001 1
74.1000000000001 1
74.2000000000001 1
74.3000000000001 1
74.4 1
74.5 1
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.1999999999999 1
76.2999999999999 1
76.3999999999999 1
76.4999999999999 1
76.5999999999999 1
76.6999999999999 1
76.7999999999999 1
76.8999999999999 1
76.9999999999999 1
77.0999999999999 1
77.1999999999999 1
77.2999999999999 1
77.3999999999999 1
77.4999999999999 0
77.5999999999999 0
77.6999999999999 0
77.7999999999999 0
77.8999999999998 0
77.9999999999998 0
78.0999999999998 1
78.1999999999998 1
78.2999999999998 1
78.3999999999998 1
78.4999999999998 1
78.5999999999998 1
78.6999999999998 1
78.7999999999998 1
78.8999999999998 1
78.9999999999998 1
79.0999999999998 1
79.1999999999998 1
79.2999999999998 1
79.3999999999998 1
79.4999999999998 1
79.5999999999998 1
79.6999999999997 1
79.7999999999997 1
79.8999999999997 1
79.9999999999997 1
80.0999999999997 1
80.1999999999997 1
80.2999999999997 1
80.3999999999997 0
80.4999999999997 0
80.5999999999997 0
80.6999999999997 0
80.7999999999997 0
80.8999999999997 0
80.9999999999997 1
81.0999999999997 1
81.1999999999997 1
81.2999999999997 1
81.3999999999997 1
81.4999999999996 1
81.5999999999996 1
81.6999999999996 1
81.7999999999996 1
81.8999999999996 1
81.9999999999996 1
82.0999999999996 1
82.1999999999996 1
82.2999999999996 1
82.3999999999996 1
82.4999999999996 1
82.5999999999996 1
82.6999999999996 1
82.7999999999996 1
82.8999999999996 1
82.9999999999996 1
83.0999999999996 1
83.1999999999995 1
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 1
83.9999999999995 1
84.0999999999995 1
84.1999999999995 1
84.2999999999995 1
84.3999999999995 1
84.4999999999995 1
84.5999999999995 1
84.6999999999995 1
84.7999999999995 1
84.8999999999995 1
84.9999999999994 1
85.0999999999994 1
85.1999999999994 1
85.2999999999994 1
85.3999999999994 1
85.4999999999994 1
85.5999999999994 1
85.6999999999994 1
85.7999999999994 1
85.8999999999994 1
85.9999999999994 1
86.0999999999994 1
86.1999999999994 0
86.2999999999994 0
86.3999999999994 0
86.4999999999994 0
86.5999999999994 0
86.6999999999993 0
86.7999999999993 1
86.8999999999993 1
86.9999999999993 1
87.0999999999993 1
87.1999999999993 1
87.2999999999993 1
87.3999999999993 1
87.4999999999993 1
87.5999999999993 1
87.6999999999993 1
87.7999999999993 1
87.8999999999993 1
87.9999999999993 1
88.0999999999993 1
88.1999999999993 1
88.2999999999993 1
88.3999999999993 1
88.4999999999992 1
88.5999999999992 1
88.6999999999992 1
88.7999999999992 1
88.8999999999992 1
88.9999999999992 1
89.0999999999992 0
89.1999999999992 0
89.2999999999992 0
89.3999999999992 0
89.4999999999992 0
89.5999999999992 0
89.6999999999992 1
89.7999999999992 1
89.8999999999992 1
89.9999999999992 1
90.0999999999992 1
90.1999999999992 1
90.2999999999991 1
90.3999999999991 1
90.4999999999991 1
90.5999999999991 1
90.6999999999991 1
90.7999999999991 1
90.8999999999991 1
90.9999999999991 1
91.0999999999991 1
91.1999999999991 1
91.2999999999991 1
91.3999999999991 1
91.4999999999991 1
91.5999999999991 1
91.6999999999991 1
91.7999999999991 1
91.899999999999 1
91.999999999999 0
92.099999999999 0
92.199999999999 0
92.299999999999 0
92.399999999999 0
92.499999999999 0
92.599999999999 1
92.699999999999 1
92.799999999999 1
92.899999999999 1
92.999999999999 1
93.099999999999 1
93.199999999999 1
93.299999999999 1
93.399999999999 1
93.499999999999 1
93.599999999999 1
93.699999999999 1
93.799999999999 1
93.8999999999989 1
93.9999999999989 1
94.0999999999989 1
94.1999999999989 1
94.2999999999989 1
94.3999999999989 1
94.4999999999989 1
94.5999999999989 1
94.6999999999989 1
94.7999999999989 1
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 1
95.5999999999988 1
95.6999999999988 1
95.7999999999988 1
95.8999999999988 1
95.9999999999988 1
96.0999999999988 1
96.1999999999988 1
96.2999999999988 1
96.3999999999988 1
96.4999999999988 1
96.5999999999988 1
96.6999999999988 1
96.7999999999988 1
96.8999999999988 1
96.9999999999988 1
97.0999999999988 1
97.1999999999988 1
97.2999999999988 1
97.3999999999987 1
97.4999999999987 1
97.5999999999987 1
97.6999999999987 1
97.7999999999987 0
97.8999999999987 0
97.9999999999987 0
98.0999999999987 0
98.1999999999987 0
98.2999999999987 0
98.3999999999987 1
98.4999999999987 1
98.5999999999987 1
98.6999999999987 1
98.7999999999987 1
98.8999999999987 1
98.9999999999986 1
99.0999999999986 1
99.1999999999986 1
99.2999999999986 1
99.3999999999986 1
99.4999999999986 1
99.5999999999986 1
99.6999999999986 1
99.7999999999986 1
99.8999999999986 1
99.9999999999986 1
};

\end{groupplot}
%\tikzset{SubCaption/.style={
%text width=2in,yshift=-3mm, align=center,anchor=north, xshift=10pt
%}}
%\node[SubCaption] at (myplots c1r1.south) {\subcaption{(a)\label{subplot:eins}}};
%\node[SubCaption] at (myplots c2r1.south) {\subcaption{(b)\label{subplot:zwei}}};
%\node[SubCaption] at (myplots c1r2.south) {\subcaption{(c)\label{subplot:drei}}};
%\node[SubCaption] at (myplots c2r2.south) {\subcaption{(d)\label{subplot:polizei}}};
%\addtocounter{figure}{-1}

%\node (title) at ($(myplots c1r1.center)!0.5!(myplots c3r1.center)+(0,3cm)$) {RBMQ steering\_angle};
\node[text width=6cm,align=center,anchor=north] at ($(myplots c1r1.south)-(0,1cm)$) {\subcaption{\label{fig:combo-wt1}}};
\node[text width=6cm,align=center,anchor=north] at ($(myplots c2r1.south)-(0,1cm)$) {\subcaption{\label{fig:combo-wt2}}};
\node[text width=6cm,align=center,anchor=north] at ($(myplots c3r1.south)-(0,1cm)$) {\subcaption{\label{fig:combo-wt3}}};
\end{tikzpicture}





==> Figures/wt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Model swapping to mitigating behaviour},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109297901102225, ymax=2.4,
ytick style={color=black}
]
\addplot[thick, samples=50, smooth,domain=0:40,magenta, name path=a] coordinates {(22,-1)(22,2.5)};
\addplot[draw=none, samples=50, smooth,domain=0:20, name path=b] coordinates {(40,-1)(40,2.5)};
\addplot[green!20, opacity=0.4] fill between[of=a and b];
\addplot[draw=none, samples=50, smooth,domain=0:40, name path=d] coordinates {(0,-1)(0,2.5)};
\addplot[blue!20, opacity=0.4] fill between[of=d and a];
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.60626997544288
13.4 1.70335191832083
13.5 1.62496507572347
13.6 1.72201305583591
13.7 1.64172948547274
13.8 1.7387470102408
13.9 1.65676259200993
14 1.75375280663445
14.1 1.67024319141895
14.2 1.76720891628787
14.3 1.68233161505759
14.4 1.77927537929023
14.5 1.69317163645674
14.6 1.79009570798384
14.7 1.70289218128928
14.8 1.79979859382661
14.9 1.71160886074609
15 1.80849943798241
15.1 1.71942534655649
15.2 1.81630172384358
15.3 1.72643460400674
15.4 1.82329824780946
15.5 1.73271999762167
15.6 1.82957222295933
15.7 1.73835628265971
15.8 1.83519826874622
15.9 1.74341049421372
16 1.84024329848256
16.1 1.74794274449209
16.2 1.84476731517293
16.3 1.75200693776265
16.4 1.84882412515905
16.5 1.75565141146246
16.6 1.85246197806498
16.7 1.75891951109858
16.8 1.85572414065342
16.9 1.76185010577734
17 1.85864941141852
17.1 1.76447805049368
17.2 1.86127258203529
17.3 1.7668346006786
17.4 1.86362485115403
17.5 1.76894778393526
17.6 1.86573419546112
17.7 1.77084273338503
17.8 1.85762570241938
17.9 1.76355839181202
18 1.8603545940669
18.1 1.76600991748688
18.2 1.86280166613678
18.3 1.7682082678732
18.4 1.86499602285324
18.5 1.77017958902664
18.6 1.86696376277325
18.7 1.77194732683322
18.8 1.86872828918947
18.9 1.77353250586269
19 1.87031058847704
19.1 1.77495397942406
19.2 1.87172947969478
19.3 1.77622865379718
19.4 1.87300183840945
19.5 1.77737168930741
19.6 1.87414279740517
19.7 1.77839668063475
19.8 1.87516592666493
19.9 1.77931581850206
20 1.87608339476511
20.1 1.78014003466524
20.2 1.87690611360226
20.3 1.78087913192999
20.4 1.87764386817365
20.5 1.78154190074132
20.6 1.87830543295498
20.7 1.78213622373267
20.8 1.87889867625956
20.9 1.78266916947786
21 1.87943065381998
21.1 1.78314707656112
21.2 1.87990769270537
21.3 1.783575628965
21.4 1.88033546657238
21.5 1.78395992367269
21.6 1.88071906314469
21.7 1.78430453128899
21.8 1.88106304472382
21.9 1.78461355040072
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
5.99999999999999 1
6.09999999999999 1
6.19999999999999 1
6.29999999999999 1
6.39999999999999 1
6.49999999999999 1
6.59999999999999 1
6.69999999999999 1
6.79999999999999 1
6.89999999999999 1
6.99999999999999 1
7.09999999999999 1
7.19999999999999 1
7.29999999999999 1
7.39999999999999 1
7.49999999999999 1
7.59999999999999 1
7.69999999999999 1
7.79999999999999 1
7.89999999999999 1
7.99999999999999 1
8.09999999999999 1
8.19999999999999 1
8.29999999999999 1
8.39999999999999 1
8.49999999999999 1
8.59999999999999 1
8.69999999999999 0
8.79999999999998 0
8.89999999999998 0
8.99999999999998 0
9.09999999999998 0
9.19999999999998 0
9.29999999999998 0
9.39999999999998 0
9.49999999999998 0
9.59999999999998 0
9.69999999999998 0
9.79999999999998 0
9.89999999999998 1
9.99999999999998 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
};
\addplot [semithick, forestgreen4416044]
table {%
21.9 1.78461355040072
22 1.88137150245083
22.1 1.78489065632322
22.2 1.88164810496423
22.3 1.78513914481266
22.4 1.88189614203292
22.5 1.78536197126411
22.6000000000001 1.88211856368298
22.7000000000001 1.78556178586146
22.8000000000001 1.88231801528381
22.9000000000001 1.78574096509739
23.0000000000001 1.69607097742571
23.1000000000001 1.61566117194278
23.2000000000001 1.54355525350019
23.3000000000001 1.47889568315024
23.4000000000001 1.42091347963431
23.5000000000001 1.36891907406734
23.6000000000001 1.32229410905509
23.7000000000001 1.28048408471328
23.8000000000001 1.24299176412915
23.9000000000001 1.20937125983833
24.0000000000001 1.17922273098873
24.1000000000001 1.15218762812612
24.2000000000001 1.12794442904871
24.3000000000001 1.10620481501825
24.4000000000001 1.08671024185222
24.5000000000001 1.06922886511786
24.6000000000001 1.05355278286022
24.7000000000001 1.0394955630724
24.8000000000001 1.02689002650305
24.9000000000001 1.01558625843227
25.0000000000001 1.00544982577073
25.1000000000001 0.996360178278088
25.2000000000001 0.988209214886993
25.3000000000001 1.08641396814662
25.4000000000001 1.18641396814662
25.5000000000001 1.28641396814662
25.6000000000001 1.38641396814662
25.7000000000001 1.48641396814663
25.8000000000001 1.58641396814663
25.9000000000001 1.68641396814663
26.0000000000001 1.60974870765354
26.1000000000001 1.53825336692959
26.2000000000001 1.47414132019219
26.3000000000001 1.41665009775395
26.4000000000001 1.36509596985376
26.5000000000001 1.31886581521747
26.6000000000001 1.27740982934892
26.7000000000001 1.24023498583273
26.8000000000001 1.2068991728856
26.9000000000001 1.17700593542349
27.0000000000001 1.15019976011337
27.1000000000001 1.12616184733568
27.2000000000001 1.10460631977448
27.3000000000001 1.08527682254488
27.4000000000001 1.06794347442393
27.5000000000001 1.05240013392658
27.6000000000001 1.0384619477129
27.7000000000001 1.02596315217018
27.8000000000001 1.01475510202478
27.9000000000001 1.00470450253842
28.0000000000001 0.995691824264802
28.1000000000001 0.987609881513615
28.2000000000001 1.0858157235622
28.3000000000001 1.1858157235622
28.4000000000001 1.2858157235622
28.5000000000001 1.38581572356221
28.6000000000001 1.48581572356221
28.7000000000001 1.58581572356221
28.8000000000001 1.68581572356221
28.9000000000001 1.60921126896121
29.0000000000001 1.53777142930663
29.1000000000001 1.47370915206634
29.2000000000001 1.41626255945002
29.3000000000001 1.36474845246868
29.4000000000001 1.31855418580765
29.5000000000001 1.27713038177815
29.6000000000002 1.23998439669592
29.7000000000002 1.20667446198433
29.8000000000002 1.17680443032317
29.9000000000002 1.15001906436063
30.0000000000002 1.12599981195789
30.1000000000002 1.1044610177225
30.2000000000002 1.08514652577514
30.3000000000002 1.0678266333472
30.4000000000002 1.05229535897907
30.5000000000002 1.03836799283047
30.6000000000002 1.02587889996923
30.7000000000002 1.01467955051345
30.8000000000002 1.00463675320012
30.9000000000002 0.995631071372381
31.0000000000002 0.987555402547029
31.1000000000002 1.08576134356574
31.2000000000002 1.18576134356574
31.3000000000002 1.28576134356574
31.4000000000002 1.38576134356574
31.5000000000002 1.48576134356575
31.6000000000002 1.58576134356575
31.7000000000002 1.68576134356575
31.8000000000002 1.609162416176
31.9000000000002 1.53772762152815
32.0000000000002 1.47366986829885
32.1000000000002 1.4162273325008
32.2000000000002 1.3647168633918
32.3000000000002 1.31852585892155
32.4000000000002 1.27710498019775
32.5000000000002 1.23996161832612
32.6000000000002 1.20665403592727
32.7000000000002 1.1767861136565
32.8000000000002 1.15000263924848
32.9000000000002 1.12598508306021
33.0000000000002 1.10444780987194
33.1000000000002 1.08513468189379
33.2000000000002 1.06781601257853
33.3000000000002 1.05228583501274
33.4000000000002 1.03835945240017
33.5000000000002 1.0258712415056
33.6000000000002 1.01467268293616
33.7000000000002 1.00463059483468
33.8000000000002 0.995625548978762
33.9000000000002 0.987550450448694
34.0000000000002 1.08575640046371
34.1000000000002 1.18575640046372
34.2000000000002 1.28575640046372
34.3000000000002 1.38575640046372
34.4000000000002 1.48575640046372
34.5000000000002 1.58575640046373
34.6000000000002 1.68575640046373
34.7000000000002 1.60915797549345
34.8000000000002 1.53772363943303
34.9000000000002 1.47366629743303
35.0000000000002 1.41622413039681
35.1000000000002 1.36471399196774
35.2000000000002 1.31852328402826
35.3000000000002 1.27710267121261
35.4000000000002 1.23995954778892
35.5000000000002 1.20665217921357
35.6000000000002 1.17678444868485
35.7000000000002 1.15000114621776
35.8000000000002 1.12598374421415
35.9000000000002 1.10444660928795
36.0000000000002 1.08513360529361
36.1000000000002 1.06781504715841
36.2000000000002 1.05228496929115
36.3000000000002 1.03835867608129
36.4000000000002 1.02587054535684
36.5000000000002 1.01467205867839
36.6000000000003 1.00463003504375
36.7000000000003 0.995625046997209
36.8000000000003 0.987550000306566
36.9000000000003 1.08575595113934
37.0000000000003 1.18575595113935
37.1000000000003 1.28575595113935
37.2000000000003 1.38575595113935
37.3000000000003 1.48575595113935
37.4000000000003 1.58575595113936
37.5000000000003 1.68575595113936
37.6000000000003 1.60915757183864
37.7000000000003 1.53772327746349
37.8000000000003 1.47366597284394
37.9000000000003 1.41622383932789
38.0000000000003 1.36471373095739
38.1000000000003 1.31852304997234
38.2000000000003 1.27710246132755
38.3000000000003 1.2399593595786
38.4000000000003 1.20665201043965
38.5000000000003 1.17678429734014
38.6000000000003 1.15000101050235
38.7000000000003 1.12598362251402
38.8000000000003 1.10444650015574
38.9000000000003 1.08513350743144
39.0000000000003 1.06781495940242
39.1000000000003 1.05228489059769
39.2000000000003 1.03835860551447
39.3000000000003 1.02587048207743
39.4000000000003 1.01467200193382
39.5000000000003 1.00462998415916
39.6000000000003 0.995625001367453
39.7000000000003 0.987549959388976
39.8000000000003 1.08575591029609
39.9000000000003 1.18575591029609
40.0000000000003 1.28575591029609
40.1000000000003 1.38575591029609
40.2000000000003 1.4857559102961
40.3000000000003 1.5857559102961
40.4000000000003 1.6857559102961
40.5000000000003 1.60915753514671
40.6000000000003 1.53772324456072
40.7000000000003 1.47366594333902
40.8000000000003 1.41622381286994
40.9000000000003 1.36471370723174
41.0000000000003 1.31852302869683
41.1000000000003 1.27710244224915
41.2000000000003 1.23995934247042
41.3000000000003 1.20665199509823
41.4000000000003 1.17678428358302
41.5000000000003 1.14747975303456
41.6000000000003 1.12372273425227
41.7000000000003 1.10241909288084
41.8000000000003 1.08331546965936
41.9000000000003 1.06618466963201
42.0000000000003 1.05082296017121
42.1000000000003 1.03704764803276
42.2000000000003 1.02469490662752
42.3000000000003 1.01361782766981
42.4000000000003 1.00368467403127
42.5000000000003 0.994777313021789
42.6000000000003 0.98678981146485
42.7000000000003 1.08499714330736
42.8000000000003 1.18499714330736
42.9000000000003 1.28499714330736
43.0000000000003 1.38499714330736
43.1000000000003 1.48499714330737
43.2000000000003 1.58499714330737
43.3000000000003 1.68499714330737
43.4000000000003 1.60847588963111
43.5000000000003 1.53711199229292
43.6000000000003 1.47311781483771
43.7000000000004 1.41573228937011
43.8000000000004 1.36427294315852
43.9000000000004 1.31812778214542
44.0000000000004 1.27674801264409
44.1000000000004 1.2396415146627
44.2000000000004 1.20636698923551
44.3000000000004 1.17652871015675
44.4000000000004 1.14977181770068
44.5000000000004 1.12577809835729
44.6000000000004 1.10426220039287
44.7000000000004 1.08496824022813
44.8000000000004 1.0676667592742
44.9000000000004 1.05215199503483
45.0000000000004 1.0382394340209
45.1000000000004 1.02576361737425
45.2000000000004 1.01457617310392
45.3000000000004 1.00454405153252
45.4000000000004 0.995547942967283
45.5000000000004 0.987480858777618
45.6000000000004 1.08568693521751
45.7000000000004 1.18568693521751
45.8000000000004 1.28568693521751
45.9000000000004 1.38568693521751
46.0000000000004 1.48568693521752
46.1000000000004 1.58568693521752
46.2000000000004 1.68568693521752
46.3000000000004 1.60909557073115
46.4000000000004 1.53766767918448
46.5000000000004 1.47361611617599
46.6000000000004 1.41617913133723
46.7000000000004 1.36467363994226
46.8000000000004 1.3184870991396
46.9000000000004 1.27707022312229
47.0000000000004 1.23993045059934
47.1000000000004 1.20662608687862
47.2000000000004 1.17676105089443
47.3000000000004 1.14998016470739
47.4000000000004 1.12596492945559
47.5000000000004 1.10442973752166
47.6000000000004 1.08511847586758
47.7000000000004 1.06780148014188
47.8000000000004 1.05227280333476
47.9000000000004 1.03834776649813
48.0000000000004 1.02586076240179
48.1000000000004 1.01466328600502
48.2000000000004 1.00462216832069
48.3000000000004 0.99561799266736
48.4000000000004 0.987543674474415
48.5000000000004 1.08574963679912
48.6000000000004 1.18574963679912
48.7000000000004 1.28574963679913
48.8000000000004 1.38574963679913
48.9000000000004 1.48574963679913
49.0000000000004 1.58574963679913
49.1000000000004 1.68574963679914
49.2000000000004 1.60915189929126
49.3000000000004 1.5377181907177
49.4000000000004 1.47366141140427
49.5000000000004 1.41621974894619
49.6000000000004 1.3647100629877
49.7000000000004 1.31851976079235
49.8000000000004 1.2770995118198
49.9000000000004 1.23995671466529
50.0000000000004 1.20664963866544
50.1000000000004 1.17678217049806
50.2000000000004 1.14999910329836
50.3000000000004 1.12598191226619
50.4000000000004 1.10444496652449
50.5000000000004 1.08513213217765
50.6000000000004 1.06781372617051
50.7000000000005 1.05228378472113
50.8000000000005 1.03835761384132
50.9000000000005 1.02586959281395
51.0000000000005 1.01467120450421
51.1000000000005 1.00462926907977
51.2000000000005 0.995624360134015
51.3000000000005 0.987549384375447
51.4000000000005 1.08575533632717
51.5000000000005 1.18575533632717
51.6000000000005 1.28575533632717
51.7000000000005 1.38575533632717
51.8000000000005 1.48575533632718
51.9000000000005 1.58575533632718
52.0000000000005 1.68575533632718
52.1000000000005 1.60915701951629
52.2000000000005 1.53772278217924
52.3000000000005 1.47366552870748
52.4000000000005 1.41622344105723
52.5000000000005 1.36471337381597
52.6000000000005 1.31852272971276
52.7000000000005 1.27710217414104
52.8000000000005 1.23995910204973
52.9000000000005 1.20665177950568
53.0000000000005 1.17678409025462
53.1000000000005 1.15000082480247
53.2000000000005 1.12598345599128
53.3000000000005 1.10444635082974
53.4000000000005 1.08513337352628
53.5000000000005 1.06781483932558
53.6000000000005 1.05228478292114
53.7000000000005 1.03835850895763
53.8000000000005 1.02587039549197
53.9000000000005 1.01467192429001
54.0000000000005 1.0046299145336
54.1000000000005 0.99562493893209
54.2000000000005 0.987549903401287
54.3000000000005 1.08575585441011
54.4000000000005 1.18575585441011
54.5000000000005 1.28575585441011
54.6000000000005 1.38575585441012
54.7000000000005 1.48575585441012
54.8000000000005 1.58575585441012
54.9000000000005 1.68575585441012
55.0000000000005 1.60915748494102
55.1000000000005 1.53772319953974
55.2000000000005 1.47366590296735
55.3000000000005 1.41622377666743
55.4000000000005 1.36471367476785
55.5000000000005 1.31852299958546
55.6000000000005 1.2771024161441
55.7000000000005 1.23995931906123
55.8000000000005 1.2066519741065
55.9000000000005 1.1767842647591
56.0000000000005 1.15000098128594
56.1000000000005 1.12598359631477
56.2000000000005 1.10444647666208
56.3000000000005 1.08513348636396
56.4000000000005 1.06781494051057
56.5000000000005 1.05228487365679
56.6000000000005 1.03835859032305
56.7000000000005 1.02587046845482
56.8000000000005 1.01467198971801
56.9000000000005 1.00462997320488
57.0000000000005 0.995624991544412
57.1000000000005 0.987549950580356
57.2000000000005 1.08575590150347
57.3000000000005 1.18575590150347
57.4000000000006 1.28575590150348
57.5000000000005 1.38575590150348
57.6000000000005 1.48575590150348
57.7000000000005 1.58575590150348
57.8000000000006 1.68575590150348
57.9000000000006 1.60915752724778
58.0000000000006 1.53772323747751
58.1000000000006 1.47366593698729
58.2000000000006 1.41622380717415
58.3000000000006 1.36471370212415
58.4000000000006 1.31852302411669
58.5000000000006 1.277102438142
58.6000000000006 1.23995933878742
58.7000000000006 1.20665199179557
58.8000000000006 1.17678428062143
58.9000000000006 1.15000099551017
59.0000000000006 1.12598360907007
59.1000000000006 1.10444648810015
59.2000000000006 1.08513349662083
59.3000000000006 1.06781494970821
59.4000000000006 1.0522848819046
59.5000000000006 1.03835859771911
59.6000000000006 1.02587047508709
59.7000000000006 1.01467199566537
59.8000000000006 1.00462997853805
59.9000000000006 0.995624996326835
60.0000000000006 0.9875499548689
60.1000000000006 1.08575590578422
60.2000000000006 1.18575590578423
60.3000000000006 1.28575590578423
60.4000000000006 1.38575590578423
60.5000000000006 1.48575590578423
60.6000000000006 1.58575590578424
60.7000000000006 1.68575590578424
60.8000000000006 1.60915753109344
60.9000000000006 1.53772324092603
61.0000000000006 1.47366594007968
61.1000000000006 1.41622380994719
61.2000000000006 1.36471370461082
61.3000000000006 1.31852302634657
61.4000000000006 1.2771024401416
61.5000000000006 1.23995934058052
61.6000000000006 1.2066519934035
61.7000000000006 1.1767842820633
61.8000000000006 1.15000099680315
61.9000000000006 1.12598361022952
62.0000000000006 1.10444648913986
62.1000000000006 1.08513349755317
62.2000000000006 1.06781495054427
62.3000000000006 1.05228488265432
62.4000000000006 1.0383585983914
62.5000000000006 1.02587047568996
62.6000000000006 1.01467199620598
62.7000000000006 1.00462997902284
62.8000000000006 0.995624996761554
62.9000000000006 0.987549955258726
63.0000000000006 1.08575590617334
63.1000000000006 1.18575590617334
63.2000000000006 1.28575590617335
63.3000000000006 1.38575590617335
63.4000000000006 1.48575590617335
63.5000000000006 1.58575590617335
63.6000000000006 1.68575590617335
63.7000000000006 1.60915753144301
63.8000000000006 1.53772324123949
63.9000000000006 1.47366594036078
64.0000000000006 1.41622381019925
64.1000000000006 1.36471370483686
64.2000000000006 1.31852302654926
64.3000000000006 1.27710244032336
64.4000000000006 1.23995934074351
64.5000000000006 1.20665199354965
64.6000000000006 1.17678428219437
64.7000000000006 1.15000099692067
64.8000000000006 1.12598361033491
64.9000000000006 1.10444648923437
65.0000000000006 1.08513349763792
65.1000000000006 1.06781495062026
65.2000000000006 1.05228488272246
65.3000000000006 1.03835859845251
65.4000000000006 1.02587047574476
65.5000000000006 1.01467199625512
65.6000000000005 1.0046299790669
65.7000000000005 0.995624996801068
65.8000000000005 0.987549955294159
65.9000000000005 1.08575590620871
66.0000000000005 1.18575590620871
66.1000000000005 1.28575590620871
66.2000000000005 1.38575590620872
66.3000000000005 1.48575590620872
66.4000000000005 1.58575590620872
66.5000000000005 1.68575590620872
66.6000000000005 1.60915753147478
66.7000000000005 1.53772324126799
66.8000000000005 1.47366594038633
66.9000000000005 1.41622381022217
67.0000000000005 1.3647137048574
67.1000000000005 1.31852302656768
67.2000000000005 1.27710244033988
67.3000000000005 1.23995934075832
67.4000000000004 1.20665199356294
67.5000000000004 1.17678428220628
67.6000000000004 1.15000099693136
67.7000000000004 1.12598361034449
67.8000000000004 1.10444648924296
67.9000000000004 1.08513349764562
68.0000000000004 1.06781495062717
68.1000000000004 1.05228488272866
68.2000000000004 1.03835859845807
68.3000000000004 1.02587047574974
68.4000000000004 1.01467199625959
68.5000000000004 1.00462997907091
68.6000000000004 0.995624996804661
68.7000000000004 0.987549955297382
68.8000000000004 1.08575590621193
68.9000000000004 1.18575590621193
69.0000000000004 1.28575590621193
69.1000000000003 1.38575590621193
69.2000000000003 1.48575590621194
69.3000000000003 1.58575590621194
69.4000000000003 1.68575590621194
69.5000000000003 1.60915753147767
69.6000000000003 1.53772324127058
69.7000000000003 1.47366594038865
69.8000000000003 1.41622381022425
69.9000000000003 1.36471370485927
70.0000000000003 1.31852302656936
70.1000000000003 1.27710244034138
70.2000000000003 1.23995934075967
70.3000000000003 1.20665199356415
70.4000000000003 1.17678428220736
70.5000000000003 1.15000099693233
70.6000000000003 1.12598361034537
70.7000000000003 1.10444648924374
70.8000000000003 1.08513349764632
70.9000000000002 1.0678149506278
71.0000000000002 1.05228488272922
71.1000000000002 1.03835859845857
71.2000000000002 1.02587047575019
71.3000000000002 1.01467199625999
71.4000000000002 1.00462997907127
71.5000000000002 0.995624996804986
71.6000000000002 0.987549955297673
71.7000000000002 1.08575590621222
71.8000000000002 1.18575590621222
71.9000000000002 1.28575590621222
72.0000000000002 1.38575590621222
72.1000000000002 1.48575590621223
72.2000000000002 1.58575590621223
72.3000000000002 1.68575590621223
72.4000000000002 1.60915753147793
72.5000000000002 1.54452140729733
72.6000000000002 1.47976206264812
72.7000000000001 1.42169038848317
72.8000000000001 1.36961575186375
72.9000000000001 1.32291884122633
73.0000000000001 1.28104430105403
73.1000000000001 1.24349412716228
73.2000000000001 1.20982174405077
73.3000000000001 1.17962669388464
73.4000000000001 1.15254987394243
73.5000000000001 1.12826926589081
73.6000000000001 1.10649610609529
73.7000000000001 1.08697145142134
73.8000000000001 1.06946309968384
73.9000000000001 1.05376282812036
74.0000000000001 1.03968391704623
74.1000000000001 1.02705892924064
74.2000000000001 1.01573771865467
74.3000000000001 1.0055856447592
74.4 0.996481971296322
74.5 0.988318430391084
74.6 1.08652298524254
74.7 1.18652298524254
74.8 1.28652298524255
74.9 1.38652298524255
75 1.48652298524255
75.1 1.58652298524255
75.2 1.68652298524256
75.3 1.60984664419488
75.4 1.5383411896052
75.5 1.47422007345675
75.6 1.41672071820177
75.7 1.36515929735741
75.8 1.31892260291626
75.9 1.27746075260576
76 1.24028065026611
76.1 1.206940121572
76.1999999999999 1.17704265535614
76.2999999999999 1.15023268799391
76.3999999999999 1.12619137476775
76.4999999999999 1.10463279792097
76.5999999999999 1.08530056630424
76.6999999999999 1.06796476617517
76.7999999999999 1.05241922688756
76.8999999999999 1.03847906895177
76.9999999999999 1.02597850530586
77.0999999999999 1.01476886964855
77.1999999999999 1.00471684838543
77.2999999999999 0.995702895161344
77.3999999999999 0.987619809123293
77.4999999999999 1.08582563313672
77.5999999999999 1.18582563313672
77.6999999999999 1.28582563313673
77.7999999999999 1.38582563313673
77.8999999999998 1.48582563313673
77.9999999999998 1.58582563313673
78.0999999999998 1.68582563313673
78.1999999999998 1.6092201713214
78.2999999999998 1.5377794123238
78.3999999999998 1.47371631068066
78.4999999999998 1.41626897879723
78.5999999999998 1.36475420889258
78.6999999999998 1.31855934776806
78.7999999999998 1.27713501066506
78.8999999999998 1.23998854755962
78.9999999999998 1.20667818419006
79.0999999999998 1.17680776813827
79.1999999999998 1.15002205748096
79.2999999999998 1.12600249597993
79.3999999999998 1.10446342456671
79.4999999999998 1.08514868406556
79.5999999999998 1.06782856875186
79.6999999999997 1.0522970945153
79.7999999999997 1.0383695491386
79.8999999999997 1.02588029555806
79.9999999999997 1.01468080198041
80.0999999999997 1.00463787542861
80.1999999999997 0.995632077708803
80.2999999999997 0.987556304959509
80.3999999999997 1.08576224433883
80.4999999999997 1.18576224433884
80.5999999999997 1.28576224433884
80.6999999999997 1.38576224433884
80.7999999999997 1.48576224433884
80.8999999999997 1.58576224433885
80.9999999999997 1.68576224433885
81.0999999999997 1.60916322539405
81.1999999999997 1.53772834717859
81.2999999999997 1.47367051901168
81.3999999999997 1.41622791601479
81.4999999999996 1.36471738664653
81.5999999999996 1.31852632813999
81.6999999999996 1.27710540096019
81.7999999999996 1.23996199563661
81.8999999999996 1.20665437427305
81.9999999999996 1.17678641706145
82.0999999999996 1.15000291132093
82.1999999999996 1.12598532703585
82.2999999999996 1.10444802865232
82.3999999999996 1.08513487808082
82.4999999999996 1.06781618850541
82.5999999999996 1.05228599277172
82.6999999999996 1.03835959386745
82.7999999999996 1.02587136836361
82.8999999999996 1.01467279669359
82.9999999999996 1.00463069684443
83.0999999999996 0.99562564045401
83.1999999999995 0.987550532477331
83.2999999999995 1.08575648234333
83.3999999999995 1.18575648234333
83.4999999999995 1.28575648234334
83.5999999999995 1.38575648234334
83.6999999999995 1.48575648234334
83.7999999999995 1.58575648234334
83.8999999999995 1.68575648234335
83.9999999999995 1.60915804905078
84.0999999999995 1.53772370539413
84.1999999999995 1.47366635658236
84.2999999999995 1.4162241834378
84.3999999999995 1.36471403953122
84.4999999999995 1.31852332667987
84.5999999999995 1.27710270945961
84.6999999999995 1.23995958208617
84.7999999999995 1.20665220996896
84.8999999999995 1.17678447626414
84.9999999999994 1.15000117094894
85.0999999999994 1.12598376639136
85.1999999999994 1.10444662917493
85.2999999999994 1.08513362312687
85.3999999999994 1.06781506315003
85.4999999999994 1.05228498363133
85.5999999999994 1.03835868894056
85.6999999999994 1.02587055688814
85.7999999999994 1.01467206901886
85.8999999999994 1.00463004431636
85.9999999999994 0.995625055312244
86.0999999999994 0.98755000776291
86.1999999999994 1.08575595858214
86.2999999999994 1.18575595858215
86.3999999999994 1.28575595858215
86.4999999999994 1.38575595858215
86.5999999999994 1.48575595858215
86.6999999999993 1.58575595858215
86.7999999999993 1.68575595858216
86.8999999999993 1.60915757852495
86.9999999999993 1.5377232834593
87.0999999999993 1.47366597822057
87.1999999999993 1.41622384414928
87.2999999999993 1.36471373528088
87.3999999999993 1.31852305384934
87.4999999999993 1.27710246480417
87.5999999999993 1.23995936269619
87.6999999999993 1.2066520132353
87.7999999999993 1.17678429984708
87.8999999999993 1.1500010127504
87.9999999999993 1.12598362452991
88.0999999999993 1.10444650196345
88.1999999999993 1.08513350905247
88.2999999999993 1.06781496085605
88.3999999999993 1.0522848919012
88.4999999999992 1.03835860668337
88.5999999999992 1.02587048312561
88.6999999999992 1.01467200287376
88.7999999999992 1.00462998500203
88.8999999999992 0.995625002123283
88.9999999999992 0.987549960066751
89.0999999999992 1.08575591097263
89.1999999999992 1.18575591097263
89.2999999999992 1.28575591097264
89.3999999999992 1.38575591097264
89.4999999999992 1.48575591097264
89.5999999999992 1.58575591097264
89.6999999999992 1.68575591097265
89.7999999999992 1.60915753575449
89.8999999999992 1.53772324510574
89.9999999999992 1.47366594382776
90.0999999999992 1.4162238133082
90.1999999999992 1.36471370762474
90.2999999999991 1.31852302904924
90.3999999999991 1.27710244256517
90.4999999999991 1.2399593427538
90.5999999999991 1.20665199535235
90.6999999999991 1.1767842838109
90.7999999999991 1.15000099837027
90.8999999999991 1.12598361163481
90.9999999999991 1.10444649040002
91.0999999999991 1.08513349868319
91.1999999999991 1.0678149515576
91.2999999999991 1.052284883563
91.3999999999991 1.03835859920624
91.4999999999991 1.02587047642065
91.5999999999991 1.01467199686122
91.6999999999991 1.00462997961041
91.7999999999991 0.995624997288445
91.899999999999 0.987549955731204
91.999999999999 1.08575590664496
92.099999999999 1.18575590664496
92.199999999999 1.28575590664497
92.299999999999 1.38575590664497
92.399999999999 1.48575590664497
92.499999999999 1.58575590664497
92.599999999999 1.68575590664498
92.699999999999 1.60915753186669
92.799999999999 1.53772324161942
92.899999999999 1.47366594070147
92.999999999999 1.41622381050477
93.099999999999 1.36471370511082
93.199999999999 1.31852302679493
93.299999999999 1.27710244054366
93.399999999999 1.23995934094105
93.499999999999 1.2066519937268
93.599999999999 1.17678428235322
93.699999999999 1.15000099706313
93.799999999999 1.12598361046265
93.8999999999989 1.10444648934892
93.9999999999989 1.08513349774064
94.0999999999989 1.06781495071238
94.1999999999989 1.05228488280506
94.2999999999989 1.03835859852658
94.3999999999989 1.02587047581118
94.4999999999989 1.01467199631468
94.5999999999989 1.00462997912031
94.6999999999989 0.995624996848962
94.7999999999989 0.987549955337108
94.8999999999989 1.08575590625158
94.9999999999989 1.18575590625158
95.0999999999989 1.28575590625159
95.1999999999989 1.38575590625159
95.2999999999989 1.48575590625159
95.3999999999988 1.58575590625159
95.4999999999988 1.68575590625159
95.5999999999988 1.60915753151329
95.6999999999988 1.53772324130252
95.7999999999988 1.4736659404173
95.8999999999988 1.41622381024994
95.9999999999988 1.36471370488231
96.0999999999988 1.31852302659001
96.1999999999988 1.27710244035991
96.2999999999988 1.23995934077628
96.3999999999988 1.20665199357904
96.4999999999988 1.17678428222072
96.5999999999988 1.15000099694431
96.6999999999988 1.1259836103561
96.7999999999988 1.10444648925337
96.8999999999988 1.08513349765496
96.9999999999988 1.06781495063555
97.0999999999988 1.05228488273617
97.1999999999988 1.0383585984648
97.2999999999988 1.02587047575578
97.3999999999987 1.014671996265
97.4999999999987 1.00462997907576
97.5999999999987 0.995624996809014
97.6999999999987 0.987549955301285
97.7999999999987 1.08575590621582
97.8999999999987 1.18575590621582
97.9999999999987 1.28575590621583
98.0999999999987 1.38575590621583
98.1999999999987 1.48575590621583
98.2999999999987 1.58575590621583
98.3999999999987 1.68575590621584
98.4999999999987 1.60915753148117
98.5999999999987 1.53772324127372
98.6999999999987 1.47366594039147
98.7999999999987 1.41622381022677
98.8999999999987 1.36471370486154
98.9999999999986 1.31852302657139
99.0999999999986 1.2771024403432
99.1999999999986 1.2399593407613
99.2999999999986 1.20665199356561
99.3999999999986 1.17678428220867
99.4999999999986 1.15000099693351
99.5999999999986 1.12598361034642
99.6999999999986 1.10444648924468
99.7999999999986 1.08513349764717
99.8999999999986 1.06781495062856
99.9999999999986 1.0522848827299
};
\addplot [semithick, crimson2143940]
table {%
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 0
23.1000000000001 0
23.2000000000001 0
23.3000000000001 0
23.4000000000001 0
23.5000000000001 0
23.6000000000001 0
23.7000000000001 0
23.8000000000001 0
23.9000000000001 0
24.0000000000001 0
24.1000000000001 0
24.2000000000001 0
24.3000000000001 0
24.4000000000001 0
24.5000000000001 0
24.6000000000001 0
24.7000000000001 0
24.8000000000001 0
24.9000000000001 0
25.0000000000001 0
25.1000000000001 0
25.2000000000001 0
25.3000000000001 0
25.4000000000001 0
25.5000000000001 0
25.6000000000001 0
25.7000000000001 0
25.8000000000001 0
25.9000000000001 0
26.0000000000001 0
26.1000000000001 0
26.2000000000001 0
26.3000000000001 0
26.4000000000001 0
26.5000000000001 0
26.6000000000001 0
26.7000000000001 0
26.8000000000001 0
26.9000000000001 0
27.0000000000001 0
27.1000000000001 0
27.2000000000001 0
27.3000000000001 0
27.4000000000001 0
27.5000000000001 0
27.6000000000001 0
27.7000000000001 0
27.8000000000001 0
27.9000000000001 0
28.0000000000001 0
28.1000000000001 0
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 0
28.9000000000001 0
29.0000000000001 0
29.1000000000001 0
29.2000000000001 0
29.3000000000001 0
29.4000000000001 0
29.5000000000001 0
29.6000000000002 0
29.7000000000002 0
29.8000000000002 0
29.9000000000002 0
30.0000000000002 0
30.1000000000002 0
30.2000000000002 0
30.3000000000002 0
30.4000000000002 0
30.5000000000002 0
30.6000000000002 0
30.7000000000002 0
30.8000000000002 0
30.9000000000002 0
31.0000000000002 0
31.1000000000002 0
31.2000000000002 0
31.3000000000002 0
31.4000000000002 0
31.5000000000002 0
31.6000000000002 0
31.7000000000002 0
31.8000000000002 0
31.9000000000002 0
32.0000000000002 0
32.1000000000002 0
32.2000000000002 0
32.3000000000002 0
32.4000000000002 0
32.5000000000002 0
32.6000000000002 0
32.7000000000002 0
32.8000000000002 0
32.9000000000002 0
33.0000000000002 0
33.1000000000002 0
33.2000000000002 0
33.3000000000002 0
33.4000000000002 0
33.5000000000002 0
33.6000000000002 0
33.7000000000002 0
33.8000000000002 0
33.9000000000002 0
34.0000000000002 0
34.1000000000002 0
34.2000000000002 0
34.3000000000002 0
34.4000000000002 0
34.5000000000002 0
34.6000000000002 0
34.7000000000002 0
34.8000000000002 0
34.9000000000002 0
35.0000000000002 0
35.1000000000002 0
35.2000000000002 0
35.3000000000002 0
35.4000000000002 0
35.5000000000002 0
35.6000000000002 0
35.7000000000002 0
35.8000000000002 0
35.9000000000002 0
36.0000000000002 0
36.1000000000002 0
36.2000000000002 0
36.3000000000002 0
36.4000000000002 0
36.5000000000002 0
36.6000000000003 0
36.7000000000003 0
36.8000000000003 0
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 0
37.3000000000003 0
37.4000000000003 0
37.5000000000003 0
37.6000000000003 0
37.7000000000003 0
37.8000000000003 0
37.9000000000003 0
38.0000000000003 0
38.1000000000003 0
38.2000000000003 0
38.3000000000003 0
38.4000000000003 0
38.5000000000003 0
38.6000000000003 0
38.7000000000003 0
38.8000000000003 0
38.9000000000003 0
39.0000000000003 0
39.1000000000003 0
39.2000000000003 0
39.3000000000003 0
39.4000000000003 0
39.5000000000003 0
39.6000000000003 0
39.7000000000003 0
39.8000000000003 0
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 0
40.5000000000003 0
40.6000000000003 0
40.7000000000003 0
40.8000000000003 0
40.9000000000003 0
41.0000000000003 0
41.1000000000003 0
41.2000000000003 0
41.3000000000003 0
41.4000000000003 0
41.5000000000003 0
41.6000000000003 0
41.7000000000003 0
41.8000000000003 0
41.9000000000003 0
42.0000000000003 0
42.1000000000003 0
42.2000000000003 0
42.3000000000003 0
42.4000000000003 0
42.5000000000003 0
42.6000000000003 0
42.7000000000003 0
42.8000000000003 0
42.9000000000003 0
43.0000000000003 0
43.1000000000003 0
43.2000000000003 0
43.3000000000003 0
43.4000000000003 0
43.5000000000003 0
43.6000000000003 0
43.7000000000004 0
43.8000000000004 0
43.9000000000004 0
44.0000000000004 0
44.1000000000004 0
44.2000000000004 0
44.3000000000004 0
44.4000000000004 0
44.5000000000004 0
44.6000000000004 0
44.7000000000004 0
44.8000000000004 0
44.9000000000004 0
45.0000000000004 0
45.1000000000004 0
45.2000000000004 0
45.3000000000004 0
45.4000000000004 0
45.5000000000004 0
45.6000000000004 0
45.7000000000004 0
45.8000000000004 0
45.9000000000004 0
46.0000000000004 0
46.1000000000004 0
46.2000000000004 0
46.3000000000004 0
46.4000000000004 0
46.5000000000004 0
46.6000000000004 0
46.7000000000004 0
46.8000000000004 0
46.9000000000004 0
47.0000000000004 0
47.1000000000004 0
47.2000000000004 0
47.3000000000004 0
47.4000000000004 0
47.5000000000004 0
47.6000000000004 0
47.7000000000004 0
47.8000000000004 0
47.9000000000004 0
48.0000000000004 0
48.1000000000004 0
48.2000000000004 0
48.3000000000004 0
48.4000000000004 0
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 0
48.9000000000004 0
49.0000000000004 0
49.1000000000004 0
49.2000000000004 0
49.3000000000004 0
49.4000000000004 0
49.5000000000004 0
49.6000000000004 0
49.7000000000004 0
49.8000000000004 0
49.9000000000004 0
50.0000000000004 0
50.1000000000004 0
50.2000000000004 0
50.3000000000004 0
50.4000000000004 0
50.5000000000004 0
50.6000000000004 0
50.7000000000005 0
50.8000000000005 0
50.9000000000005 0
51.0000000000005 0
51.1000000000005 0
51.2000000000005 0
51.3000000000005 0
51.4000000000005 0
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 0
52.1000000000005 0
52.2000000000005 0
52.3000000000005 0
52.4000000000005 0
52.5000000000005 0
52.6000000000005 0
52.7000000000005 0
52.8000000000005 0
52.9000000000005 0
53.0000000000005 0
53.1000000000005 0
53.2000000000005 0
53.3000000000005 0
53.4000000000005 0
53.5000000000005 0
53.6000000000005 0
53.7000000000005 0
53.8000000000005 0
53.9000000000005 0
54.0000000000005 0
54.1000000000005 0
54.2000000000005 0
54.3000000000005 0
54.4000000000005 0
54.5000000000005 0
54.6000000000005 0
54.7000000000005 0
54.8000000000005 0
54.9000000000005 0
55.0000000000005 0
55.1000000000005 0
55.2000000000005 0
55.3000000000005 0
55.4000000000005 0
55.5000000000005 0
55.6000000000005 0
55.7000000000005 0
55.8000000000005 0
55.9000000000005 0
56.0000000000005 0
56.1000000000005 0
56.2000000000005 0
56.3000000000005 0
56.4000000000005 0
56.5000000000005 0
56.6000000000005 0
56.7000000000005 0
56.8000000000005 0
56.9000000000005 0
57.0000000000005 0
57.1000000000005 0
57.2000000000005 0
57.3000000000005 0
57.4000000000006 0
57.5000000000005 0
57.6000000000005 0
57.7000000000005 0
57.8000000000006 0
57.9000000000006 0
58.0000000000006 0
58.1000000000006 0
58.2000000000006 0
58.3000000000006 0
58.4000000000006 0
58.5000000000006 0
58.6000000000006 0
58.7000000000006 0
58.8000000000006 0
58.9000000000006 0
59.0000000000006 0
59.1000000000006 0
59.2000000000006 0
59.3000000000006 0
59.4000000000006 0
59.5000000000006 0
59.6000000000006 0
59.7000000000006 0
59.8000000000006 0
59.9000000000006 0
60.0000000000006 0
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 0
60.6000000000006 0
60.7000000000006 0
60.8000000000006 0
60.9000000000006 0
61.0000000000006 0
61.1000000000006 0
61.2000000000006 0
61.3000000000006 0
61.4000000000006 0
61.5000000000006 0
61.6000000000006 0
61.7000000000006 0
61.8000000000006 0
61.9000000000006 0
62.0000000000006 0
62.1000000000006 0
62.2000000000006 0
62.3000000000006 0
62.4000000000006 0
62.5000000000006 0
62.6000000000006 0
62.7000000000006 0
62.8000000000006 0
62.9000000000006 0
63.0000000000006 0
63.1000000000006 0
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 0
63.7000000000006 0
63.8000000000006 0
63.9000000000006 0
64.0000000000006 0
64.1000000000006 0
64.2000000000006 0
64.3000000000006 0
64.4000000000006 0
64.5000000000006 0
64.6000000000006 0
64.7000000000006 0
64.8000000000006 0
64.9000000000006 0
65.0000000000006 0
65.1000000000006 0
65.2000000000006 0
65.3000000000006 0
65.4000000000006 0
65.5000000000006 0
65.6000000000005 0
65.7000000000005 0
65.8000000000005 0
65.9000000000005 0
66.0000000000005 0
66.1000000000005 0
66.2000000000005 0
66.3000000000005 0
66.4000000000005 0
66.5000000000005 0
66.6000000000005 0
66.7000000000005 0
66.8000000000005 0
66.9000000000005 0
67.0000000000005 0
67.1000000000005 0
67.2000000000005 0
67.3000000000005 0
67.4000000000004 0
67.5000000000004 0
67.6000000000004 0
67.7000000000004 0
67.8000000000004 0
67.9000000000004 0
68.0000000000004 0
68.1000000000004 0
68.2000000000004 0
68.3000000000004 0
68.4000000000004 0
68.5000000000004 0
68.6000000000004 0
68.7000000000004 0
68.8000000000004 0
68.9000000000004 0
69.0000000000004 0
69.1000000000003 0
69.2000000000003 0
69.3000000000003 0
69.4000000000003 0
69.5000000000003 0
69.6000000000003 0
69.7000000000003 0
69.8000000000003 0
69.9000000000003 0
70.0000000000003 0
70.1000000000003 0
70.2000000000003 0
70.3000000000003 0
70.4000000000003 0
70.5000000000003 0
70.6000000000003 0
70.7000000000003 0
70.8000000000003 0
70.9000000000002 0
71.0000000000002 0
71.1000000000002 0
71.2000000000002 0
71.3000000000002 0
71.4000000000002 0
71.5000000000002 0
71.6000000000002 0
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 0
72.3000000000002 0
72.4000000000002 0
72.5000000000002 0
72.6000000000002 0
72.7000000000001 0
72.8000000000001 0
72.9000000000001 0
73.0000000000001 0
73.1000000000001 0
73.2000000000001 0
73.3000000000001 0
73.4000000000001 0
73.5000000000001 0
73.6000000000001 0
73.7000000000001 0
73.8000000000001 0
73.9000000000001 0
74.0000000000001 0
74.1000000000001 0
74.2000000000001 0
74.3000000000001 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.1999999999999 0
76.2999999999999 0
76.3999999999999 0
76.4999999999999 0
76.5999999999999 0
76.6999999999999 0
76.7999999999999 0
76.8999999999999 0
76.9999999999999 0
77.0999999999999 0
77.1999999999999 0
77.2999999999999 0
77.3999999999999 0
77.4999999999999 0
77.5999999999999 0
77.6999999999999 0
77.7999999999999 0
77.8999999999998 0
77.9999999999998 0
78.0999999999998 0
78.1999999999998 0
78.2999999999998 0
78.3999999999998 0
78.4999999999998 0
78.5999999999998 0
78.6999999999998 0
78.7999999999998 0
78.8999999999998 0
78.9999999999998 0
79.0999999999998 0
79.1999999999998 0
79.2999999999998 0
79.3999999999998 0
79.4999999999998 0
79.5999999999998 0
79.6999999999997 0
79.7999999999997 0
79.8999999999997 0
79.9999999999997 0
80.0999999999997 0
80.1999999999997 0
80.2999999999997 0
80.3999999999997 0
80.4999999999997 0
80.5999999999997 0
80.6999999999997 0
80.7999999999997 0
80.8999999999997 0
80.9999999999997 0
81.0999999999997 0
81.1999999999997 0
81.2999999999997 0
81.3999999999997 0
81.4999999999996 0
81.5999999999996 0
81.6999999999996 0
81.7999999999996 0
81.8999999999996 0
81.9999999999996 0
82.0999999999996 0
82.1999999999996 0
82.2999999999996 0
82.3999999999996 0
82.4999999999996 0
82.5999999999996 0
82.6999999999996 0
82.7999999999996 0
82.8999999999996 0
82.9999999999996 0
83.0999999999996 0
83.1999999999995 0
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 0
83.9999999999995 0
84.0999999999995 0
84.1999999999995 0
84.2999999999995 0
84.3999999999995 0
84.4999999999995 0
84.5999999999995 0
84.6999999999995 0
84.7999999999995 0
84.8999999999995 0
84.9999999999994 0
85.0999999999994 0
85.1999999999994 0
85.2999999999994 0
85.3999999999994 0
85.4999999999994 0
85.5999999999994 0
85.6999999999994 0
85.7999999999994 0
85.8999999999994 0
85.9999999999994 0
86.0999999999994 0
86.1999999999994 0
86.2999999999994 0
86.3999999999994 0
86.4999999999994 0
86.5999999999994 0
86.6999999999993 0
86.7999999999993 0
86.8999999999993 0
86.9999999999993 0
87.0999999999993 0
87.1999999999993 0
87.2999999999993 0
87.3999999999993 0
87.4999999999993 0
87.5999999999993 0
87.6999999999993 0
87.7999999999993 0
87.8999999999993 0
87.9999999999993 0
88.0999999999993 0
88.1999999999993 0
88.2999999999993 0
88.3999999999993 0
88.4999999999992 0
88.5999999999992 0
88.6999999999992 0
88.7999999999992 0
88.8999999999992 0
88.9999999999992 0
89.0999999999992 0
89.1999999999992 0
89.2999999999992 0
89.3999999999992 0
89.4999999999992 0
89.5999999999992 0
89.6999999999992 0
89.7999999999992 0
89.8999999999992 0
89.9999999999992 0
90.0999999999992 0
90.1999999999992 0
90.2999999999991 0
90.3999999999991 0
90.4999999999991 0
90.5999999999991 0
90.6999999999991 0
90.7999999999991 0
90.8999999999991 0
90.9999999999991 0
91.0999999999991 0
91.1999999999991 0
91.2999999999991 0
91.3999999999991 0
91.4999999999991 0
91.5999999999991 0
91.6999999999991 0
91.7999999999991 0
91.899999999999 0
91.999999999999 0
92.099999999999 0
92.199999999999 0
92.299999999999 0
92.399999999999 0
92.499999999999 0
92.599999999999 0
92.699999999999 0
92.799999999999 0
92.899999999999 0
92.999999999999 0
93.099999999999 0
93.199999999999 0
93.299999999999 0
93.399999999999 0
93.499999999999 0
93.599999999999 0
93.699999999999 0
93.799999999999 0
93.8999999999989 0
93.9999999999989 0
94.0999999999989 0
94.1999999999989 0
94.2999999999989 0
94.3999999999989 0
94.4999999999989 0
94.5999999999989 0
94.6999999999989 0
94.7999999999989 0
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 0
95.5999999999988 0
95.6999999999988 0
95.7999999999988 0
95.8999999999988 0
95.9999999999988 0
96.0999999999988 0
96.1999999999988 0
96.2999999999988 0
96.3999999999988 0
96.4999999999988 0
96.5999999999988 0
96.6999999999988 0
96.7999999999988 0
96.8999999999988 0
96.9999999999988 0
97.0999999999988 0
97.1999999999988 0
97.2999999999988 0
97.3999999999987 0
97.4999999999987 0
97.5999999999987 0
97.6999999999987 0
97.7999999999987 0
97.8999999999987 0
97.9999999999987 0
98.0999999999987 0
98.1999999999987 0
98.2999999999987 0
98.3999999999987 0
98.4999999999987 0
98.5999999999987 0
98.6999999999987 0
98.7999999999987 0
98.8999999999987 0
98.9999999999986 0
99.0999999999986 0
99.1999999999986 0
99.2999999999986 0
99.3999999999986 0
99.4999999999986 0
99.5999999999986 0
99.6999999999986 0
99.7999999999986 0
99.8999999999986 0
99.9999999999986 0
};
\addplot [semithick, mediumpurple148103189]
table {%
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 1
23.1000000000001 1
23.2000000000001 1
23.3000000000001 1
23.4000000000001 1
23.5000000000001 1
23.6000000000001 1
23.7000000000001 1
23.8000000000001 1
23.9000000000001 1
24.0000000000001 1
24.1000000000001 1
24.2000000000001 1
24.3000000000001 1
24.4000000000001 1
24.5000000000001 1
24.6000000000001 1
24.7000000000001 1
24.8000000000001 1
24.9000000000001 1
25.0000000000001 1
25.1000000000001 1
25.2000000000001 1
25.3000000000001 0
25.4000000000001 0
25.5000000000001 0
25.6000000000001 0
25.7000000000001 0
25.8000000000001 0
25.9000000000001 1
26.0000000000001 1
26.1000000000001 1
26.2000000000001 1
26.3000000000001 1
26.4000000000001 1
26.5000000000001 1
26.6000000000001 1
26.7000000000001 1
26.8000000000001 1
26.9000000000001 1
27.0000000000001 1
27.1000000000001 1
27.2000000000001 1
27.3000000000001 1
27.4000000000001 1
27.5000000000001 1
27.6000000000001 1
27.7000000000001 1
27.8000000000001 1
27.9000000000001 1
28.0000000000001 1
28.1000000000001 1
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 1
28.9000000000001 1
29.0000000000001 1
29.1000000000001 1
29.2000000000001 1
29.3000000000001 1
29.4000000000001 1
29.5000000000001 1
29.6000000000002 1
29.7000000000002 1
29.8000000000002 1
29.9000000000002 1
30.0000000000002 1
30.1000000000002 1
30.2000000000002 1
30.3000000000002 1
30.4000000000002 1
30.5000000000002 1
30.6000000000002 1
30.7000000000002 1
30.8000000000002 1
30.9000000000002 1
31.0000000000002 1
31.1000000000002 0
31.2000000000002 0
31.3000000000002 0
31.4000000000002 0
31.5000000000002 0
31.6000000000002 0
31.7000000000002 1
31.8000000000002 1
31.9000000000002 1
32.0000000000002 1
32.1000000000002 1
32.2000000000002 1
32.3000000000002 1
32.4000000000002 1
32.5000000000002 1
32.6000000000002 1
32.7000000000002 1
32.8000000000002 1
32.9000000000002 1
33.0000000000002 1
33.1000000000002 1
33.2000000000002 1
33.3000000000002 1
33.4000000000002 1
33.5000000000002 1
33.6000000000002 1
33.7000000000002 1
33.8000000000002 1
33.9000000000002 1
34.0000000000002 0
34.1000000000002 0
34.2000000000002 0
34.3000000000002 0
34.4000000000002 0
34.5000000000002 0
34.6000000000002 1
34.7000000000002 1
34.8000000000002 1
34.9000000000002 1
35.0000000000002 1
35.1000000000002 1
35.2000000000002 1
35.3000000000002 1
35.4000000000002 1
35.5000000000002 1
35.6000000000002 1
35.7000000000002 1
35.8000000000002 1
35.9000000000002 1
36.0000000000002 1
36.1000000000002 1
36.2000000000002 1
36.3000000000002 1
36.4000000000002 1
36.5000000000002 1
36.6000000000003 1
36.7000000000003 1
36.8000000000003 1
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 0
37.3000000000003 0
37.4000000000003 0
37.5000000000003 1
37.6000000000003 1
37.7000000000003 1
37.8000000000003 1
37.9000000000003 1
38.0000000000003 1
38.1000000000003 1
38.2000000000003 1
38.3000000000003 1
38.4000000000003 1
38.5000000000003 1
38.6000000000003 1
38.7000000000003 1
38.8000000000003 1
38.9000000000003 1
39.0000000000003 1
39.1000000000003 1
39.2000000000003 1
39.3000000000003 1
39.4000000000003 1
39.5000000000003 1
39.6000000000003 1
39.7000000000003 1
39.8000000000003 0
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 1
40.5000000000003 1
40.6000000000003 1
40.7000000000003 1
40.8000000000003 1
40.9000000000003 1
41.0000000000003 1
41.1000000000003 1
41.2000000000003 1
41.3000000000003 1
41.4000000000003 1
41.5000000000003 1
41.6000000000003 1
41.7000000000003 1
41.8000000000003 1
41.9000000000003 1
42.0000000000003 1
42.1000000000003 1
42.2000000000003 1
42.3000000000003 1
42.4000000000003 1
42.5000000000003 1
42.6000000000003 1
42.7000000000003 0
42.8000000000003 0
42.9000000000003 0
43.0000000000003 0
43.1000000000003 0
43.2000000000003 0
43.3000000000003 1
43.4000000000003 1
43.5000000000003 1
43.6000000000003 1
43.7000000000004 1
43.8000000000004 1
43.9000000000004 1
44.0000000000004 1
44.1000000000004 1
44.2000000000004 1
44.3000000000004 1
44.4000000000004 1
44.5000000000004 1
44.6000000000004 1
44.7000000000004 1
44.8000000000004 1
44.9000000000004 1
45.0000000000004 1
45.1000000000004 1
45.2000000000004 1
45.3000000000004 1
45.4000000000004 1
45.5000000000004 1
45.6000000000004 0
45.7000000000004 0
45.8000000000004 0
45.9000000000004 0
46.0000000000004 0
46.1000000000004 0
46.2000000000004 1
46.3000000000004 1
46.4000000000004 1
46.5000000000004 1
46.6000000000004 1
46.7000000000004 1
46.8000000000004 1
46.9000000000004 1
47.0000000000004 1
47.1000000000004 1
47.2000000000004 1
47.3000000000004 1
47.4000000000004 1
47.5000000000004 1
47.6000000000004 1
47.7000000000004 1
47.8000000000004 1
47.9000000000004 1
48.0000000000004 1
48.1000000000004 1
48.2000000000004 1
48.3000000000004 1
48.4000000000004 1
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 0
48.9000000000004 0
49.0000000000004 0
49.1000000000004 1
49.2000000000004 1
49.3000000000004 1
49.4000000000004 1
49.5000000000004 1
49.6000000000004 1
49.7000000000004 1
49.8000000000004 1
49.9000000000004 1
50.0000000000004 1
50.1000000000004 1
50.2000000000004 1
50.3000000000004 1
50.4000000000004 1
50.5000000000004 1
50.6000000000004 1
50.7000000000005 1
50.8000000000005 1
50.9000000000005 1
51.0000000000005 1
51.1000000000005 1
51.2000000000005 1
51.3000000000005 1
51.4000000000005 0
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 1
52.1000000000005 1
52.2000000000005 1
52.3000000000005 1
52.4000000000005 1
52.5000000000005 1
52.6000000000005 1
52.7000000000005 1
52.8000000000005 1
52.9000000000005 1
53.0000000000005 1
53.1000000000005 1
53.2000000000005 1
53.3000000000005 1
53.4000000000005 1
53.5000000000005 1
53.6000000000005 1
53.7000000000005 1
53.8000000000005 1
53.9000000000005 1
54.0000000000005 1
54.1000000000005 1
54.2000000000005 1
54.3000000000005 0
54.4000000000005 0
54.5000000000005 0
54.6000000000005 0
54.7000000000005 0
54.8000000000005 0
54.9000000000005 1
55.0000000000005 1
55.1000000000005 1
55.2000000000005 1
55.3000000000005 1
55.4000000000005 1
55.5000000000005 1
55.6000000000005 1
55.7000000000005 1
55.8000000000005 1
55.9000000000005 1
56.0000000000005 1
56.1000000000005 1
56.2000000000005 1
56.3000000000005 1
56.4000000000005 1
56.5000000000005 1
56.6000000000005 1
56.7000000000005 1
56.8000000000005 1
56.9000000000005 1
57.0000000000005 1
57.1000000000005 1
57.2000000000005 0
57.3000000000005 0
57.4000000000006 0
57.5000000000005 0
57.6000000000005 0
57.7000000000005 0
57.8000000000006 1
57.9000000000006 1
58.0000000000006 1
58.1000000000006 1
58.2000000000006 1
58.3000000000006 1
58.4000000000006 1
58.5000000000006 1
58.6000000000006 1
58.7000000000006 1
58.8000000000006 1
58.9000000000006 1
59.0000000000006 1
59.1000000000006 1
59.2000000000006 1
59.3000000000006 1
59.4000000000006 1
59.5000000000006 1
59.6000000000006 1
59.7000000000006 1
59.8000000000006 1
59.9000000000006 1
60.0000000000006 1
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 0
60.6000000000006 0
60.7000000000006 1
60.8000000000006 1
60.9000000000006 1
61.0000000000006 1
61.1000000000006 1
61.2000000000006 1
61.3000000000006 1
61.4000000000006 1
61.5000000000006 1
61.6000000000006 1
61.7000000000006 1
61.8000000000006 1
61.9000000000006 1
62.0000000000006 1
62.1000000000006 1
62.2000000000006 1
62.3000000000006 1
62.4000000000006 1
62.5000000000006 1
62.6000000000006 1
62.7000000000006 1
62.8000000000006 1
62.9000000000006 1
63.0000000000006 0
63.1000000000006 0
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 1
63.7000000000006 1
63.8000000000006 1
63.9000000000006 1
64.0000000000006 1
64.1000000000006 1
64.2000000000006 1
64.3000000000006 1
64.4000000000006 1
64.5000000000006 1
64.6000000000006 1
64.7000000000006 1
64.8000000000006 1
64.9000000000006 1
65.0000000000006 1
65.1000000000006 1
65.2000000000006 1
65.3000000000006 1
65.4000000000006 1
65.5000000000006 1
65.6000000000005 1
65.7000000000005 1
65.8000000000005 1
65.9000000000005 0
66.0000000000005 0
66.1000000000005 0
66.2000000000005 0
66.3000000000005 0
66.4000000000005 0
66.5000000000005 1
66.6000000000005 1
66.7000000000005 1
66.8000000000005 1
66.9000000000005 1
67.0000000000005 1
67.1000000000005 1
67.2000000000005 1
67.3000000000005 1
67.4000000000004 1
67.5000000000004 1
67.6000000000004 1
67.7000000000004 1
67.8000000000004 1
67.9000000000004 1
68.0000000000004 1
68.1000000000004 1
68.2000000000004 1
68.3000000000004 1
68.4000000000004 1
68.5000000000004 1
68.6000000000004 1
68.7000000000004 1
68.8000000000004 0
68.9000000000004 0
69.0000000000004 0
69.1000000000003 0
69.2000000000003 0
69.3000000000003 0
69.4000000000003 1
69.5000000000003 1
69.6000000000003 1
69.7000000000003 1
69.8000000000003 1
69.9000000000003 1
70.0000000000003 1
70.1000000000003 1
70.2000000000003 1
70.3000000000003 1
70.4000000000003 1
70.5000000000003 1
70.6000000000003 1
70.7000000000003 1
70.8000000000003 1
70.9000000000002 1
71.0000000000002 1
71.1000000000002 1
71.2000000000002 1
71.3000000000002 1
71.4000000000002 1
71.5000000000002 1
71.6000000000002 1
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 0
72.3000000000002 1
72.4000000000002 1
72.5000000000002 1
72.6000000000002 1
72.7000000000001 1
72.8000000000001 1
72.9000000000001 1
73.0000000000001 1
73.1000000000001 1
73.2000000000001 1
73.3000000000001 1
73.4000000000001 1
73.5000000000001 1
73.6000000000001 1
73.7000000000001 1
73.8000000000001 1
73.9000000000001 1
74.0000000000001 1
74.1000000000001 1
74.2000000000001 1
74.3000000000001 1
74.4 1
74.5 1
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.1999999999999 1
76.2999999999999 1
76.3999999999999 1
76.4999999999999 1
76.5999999999999 1
76.6999999999999 1
76.7999999999999 1
76.8999999999999 1
76.9999999999999 1
77.0999999999999 1
77.1999999999999 1
77.2999999999999 1
77.3999999999999 1
77.4999999999999 0
77.5999999999999 0
77.6999999999999 0
77.7999999999999 0
77.8999999999998 0
77.9999999999998 0
78.0999999999998 1
78.1999999999998 1
78.2999999999998 1
78.3999999999998 1
78.4999999999998 1
78.5999999999998 1
78.6999999999998 1
78.7999999999998 1
78.8999999999998 1
78.9999999999998 1
79.0999999999998 1
79.1999999999998 1
79.2999999999998 1
79.3999999999998 1
79.4999999999998 1
79.5999999999998 1
79.6999999999997 1
79.7999999999997 1
79.8999999999997 1
79.9999999999997 1
80.0999999999997 1
80.1999999999997 1
80.2999999999997 1
80.3999999999997 0
80.4999999999997 0
80.5999999999997 0
80.6999999999997 0
80.7999999999997 0
80.8999999999997 0
80.9999999999997 1
81.0999999999997 1
81.1999999999997 1
81.2999999999997 1
81.3999999999997 1
81.4999999999996 1
81.5999999999996 1
81.6999999999996 1
81.7999999999996 1
81.8999999999996 1
81.9999999999996 1
82.0999999999996 1
82.1999999999996 1
82.2999999999996 1
82.3999999999996 1
82.4999999999996 1
82.5999999999996 1
82.6999999999996 1
82.7999999999996 1
82.8999999999996 1
82.9999999999996 1
83.0999999999996 1
83.1999999999995 1
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 1
83.9999999999995 1
84.0999999999995 1
84.1999999999995 1
84.2999999999995 1
84.3999999999995 1
84.4999999999995 1
84.5999999999995 1
84.6999999999995 1
84.7999999999995 1
84.8999999999995 1
84.9999999999994 1
85.0999999999994 1
85.1999999999994 1
85.2999999999994 1
85.3999999999994 1
85.4999999999994 1
85.5999999999994 1
85.6999999999994 1
85.7999999999994 1
85.8999999999994 1
85.9999999999994 1
86.0999999999994 1
86.1999999999994 0
86.2999999999994 0
86.3999999999994 0
86.4999999999994 0
86.5999999999994 0
86.6999999999993 0
86.7999999999993 1
86.8999999999993 1
86.9999999999993 1
87.0999999999993 1
87.1999999999993 1
87.2999999999993 1
87.3999999999993 1
87.4999999999993 1
87.5999999999993 1
87.6999999999993 1
87.7999999999993 1
87.8999999999993 1
87.9999999999993 1
88.0999999999993 1
88.1999999999993 1
88.2999999999993 1
88.3999999999993 1
88.4999999999992 1
88.5999999999992 1
88.6999999999992 1
88.7999999999992 1
88.8999999999992 1
88.9999999999992 1
89.0999999999992 0
89.1999999999992 0
89.2999999999992 0
89.3999999999992 0
89.4999999999992 0
89.5999999999992 0
89.6999999999992 1
89.7999999999992 1
89.8999999999992 1
89.9999999999992 1
90.0999999999992 1
90.1999999999992 1
90.2999999999991 1
90.3999999999991 1
90.4999999999991 1
90.5999999999991 1
90.6999999999991 1
90.7999999999991 1
90.8999999999991 1
90.9999999999991 1
91.0999999999991 1
91.1999999999991 1
91.2999999999991 1
91.3999999999991 1
91.4999999999991 1
91.5999999999991 1
91.6999999999991 1
91.7999999999991 1
91.899999999999 1
91.999999999999 0
92.099999999999 0
92.199999999999 0
92.299999999999 0
92.399999999999 0
92.499999999999 0
92.599999999999 1
92.699999999999 1
92.799999999999 1
92.899999999999 1
92.999999999999 1
93.099999999999 1
93.199999999999 1
93.299999999999 1
93.399999999999 1
93.499999999999 1
93.599999999999 1
93.699999999999 1
93.799999999999 1
93.8999999999989 1
93.9999999999989 1
94.0999999999989 1
94.1999999999989 1
94.2999999999989 1
94.3999999999989 1
94.4999999999989 1
94.5999999999989 1
94.6999999999989 1
94.7999999999989 1
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 1
95.5999999999988 1
95.6999999999988 1
95.7999999999988 1
95.8999999999988 1
95.9999999999988 1
96.0999999999988 1
96.1999999999988 1
96.2999999999988 1
96.3999999999988 1
96.4999999999988 1
96.5999999999988 1
96.6999999999988 1
96.7999999999988 1
96.8999999999988 1
96.9999999999988 1
97.0999999999988 1
97.1999999999988 1
97.2999999999988 1
97.3999999999987 1
97.4999999999987 1
97.5999999999987 1
97.6999999999987 1
97.7999999999987 0
97.8999999999987 0
97.9999999999987 0
98.0999999999987 0
98.1999999999987 0
98.2999999999987 0
98.3999999999987 1
98.4999999999987 1
98.5999999999987 1
98.6999999999987 1
98.7999999999987 1
98.8999999999987 1
98.9999999999986 1
99.0999999999986 1
99.1999999999986 1
99.2999999999986 1
99.3999999999986 1
99.4999999999986 1
99.5999999999986 1
99.6999999999986 1
99.7999999999986 1
99.8999999999986 1
99.9999999999986 1
};
\end{axis}

\end{tikzpicture}


==> Figures/wtfaulty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Faulty behavior},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109297901102225, ymax=2.4,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.60626997544288
13.4 1.70335191832083
13.5 1.62496507572347
13.6 1.72201305583591
13.7 1.64172948547274
13.8 1.7387470102408
13.9 1.65676259200993
14 1.75375280663445
14.1 1.67024319141895
14.2 1.76720891628787
14.3 1.68233161505759
14.4 1.77927537929023
14.5 1.69317163645674
14.6 1.79009570798384
14.7 1.70289218128928
14.8 1.79979859382661
14.9 1.71160886074609
15 1.80849943798241
15.1 1.71942534655649
15.2 1.81630172384358
15.3 1.72643460400674
15.4 1.82329824780946
15.5 1.73271999762167
15.6 1.82957222295933
15.7 1.73835628265971
15.8 1.83519826874622
15.9 1.74341049421372
16 1.84024329848256
16.1 1.74794274449209
16.2 1.84476731517293
16.3 1.75200693776265
16.4 1.84882412515905
16.5 1.75565141146246
16.6 1.85246197806498
16.7 1.75891951109858
16.8 1.85572414065342
16.9 1.76185010577734
17 1.85864941141852
17.1 1.76447805049368
17.2 1.86127258203529
17.3 1.7668346006786
17.4 1.86362485115403
17.5 1.76894778393526
17.6 1.86573419546112
17.7 1.77084273338503
17.8 1.85762570241938
17.9 1.76355839181202
18 1.8603545940669
18.1 1.76600991748688
18.2 1.86280166613678
18.3 1.7682082678732
18.4 1.86499602285324
18.5 1.77017958902664
18.6 1.86696376277325
18.7 1.77194732683322
18.8 1.86872828918947
18.9 1.77353250586269
19 1.87031058847704
19.1 1.77495397942406
19.2 1.87172947969478
19.3 1.77622865379718
19.4 1.87300183840945
19.5 1.77737168930741
19.6 1.87414279740517
19.7 1.77839668063475
19.8 1.87516592666493
19.9 1.77931581850206
20 1.87608339476511
20.1 1.78014003466524
20.2 1.87690611360226
20.3 1.78087913192999
20.4 1.87764386817365
20.5 1.78154190074132
20.6 1.87830543295498
20.7 1.78213622373267
20.8 1.87889867625956
20.9 1.78266916947786
21 1.87943065381998
21.1 1.78314707656112
21.2 1.87990769270537
21.3 1.783575628965
21.4 1.88033546657238
21.5 1.78395992367269
21.6 1.88071906314469
21.7 1.78430453128899
21.8 1.88106304472382
21.9 1.78461355040072
22 1.88137150245083
22.1 1.78489065632322
22.2 1.88164810496423
22.3 1.78513914481266
22.4 1.88189614203292
22.5 1.78536197126411
22.6000000000001 1.88211856368298
22.7000000000001 1.78556178586146
22.8000000000001 1.88231801528381
22.9000000000001 1.78574096509739
23.0000000000001 1.8824968690108
23.1000000000001 1.78590164003813
23.2000000000001 1.88265725205873
23.3000000000001 1.78604572166928
23.4000000000001 1.88280107194158
23.5000000000001 1.78617492362411
23.6000000000001 1.88293003917953
23.7000000000001 1.78629078256461
23.8000000000001 1.88304568764296
23.9000000000001 1.7863946764578
24.0000000000001 1.88314939279557
24.1000000000001 1.78648784096453
24.2000000000001 1.88324238805345
24.3000000000001 1.78657138413582
24.4000000000001 1.88332577945464
24.5000000000001 1.78664629959143
24.6000000000001 1.88340055881384
24.7000000000001 1.78671347833749
24.8000000000001 1.88346761551851
24.9000000000001 1.78677371936367
25.0000000000001 1.88352774710683
25.1000000000001 1.78682773914593
25.2000000000001 1.88358166875315
25.3000000000001 1.78687618016796
25.4000000000001 1.88363002177399
25.5000000000001 1.7869196185625
25.6000000000001 1.88367338125545
25.7000000000001 1.78695857096361
25.8000000000001 1.88371226289303
25.9000000000001 1.78699350065123
26.0000000000001 1.88374712912505
26.1000000000001 1.78702482306122
26.2000000000001 1.88377839463266
26.3000000000001 1.7870529107263
26.4000000000001 1.88380643127182
26.5000000000001 1.78707809770681
26.6000000000001 1.88383157249598
26.7000000000001 1.78710068356381
26.8000000000001 1.883854117322
26.9000000000001 1.78712093692194
27.0000000000001 1.88387433388654
27.1000000000001 1.78713909866429
27.2000000000001 1.88389246263506
27.3000000000001 1.78715538479734
27.4000000000001 1.88390871918163
27.5000000000001 1.78716998902003
27.6000000000001 1.88392329687331
27.7000000000001 1.78718308502751
27.8000000000001 1.88393636908972
27.9000000000001 1.78719482857701
28.0000000000001 1.8839480913051
28.1000000000001 1.7872053593403
28.2000000000001 1.88395860293751
28.3000000000001 1.7872148025649
28.4000000000001 1.88396802900691
28.5000000000001 1.78722327056368
28.6000000000001 1.88397648162216
28.7000000000001 1.78723086405071
28.8000000000001 1.88398406131435
28.9000000000001 1.78723767333902
29.0000000000001 1.88399085823246
29.1000000000001 1.78724377941482
29.2000000000001 1.88399695321556
29.3000000000001 1.78724925490065
29.4000000000001 1.88400241875425
29.5000000000001 1.78725416491914
29.6000000000002 1.88400731985288
29.7000000000002 1.78725856786754
29.8000000000002 1.88401171480258
29.9000000000002 1.78726251611227
30.0000000000002 1.88401565587466
30.1000000000002 1.78726605661172
30.2000000000002 1.88401918994221
30.3000000000002 1.78726923147479
30.4000000000002 1.88402235903762
30.5000000000002 1.78727207846169
30.6000000000002 1.88402520085249
30.7000000000002 1.78727463143301
30.8000000000002 1.88402774918591
30.9000000000002 1.78727692075249
31.0000000000002 1.88403003434646
31.1000000000002 1.78727897364813
31.2000000000002 1.88403208351267
31.3000000000002 1.78728081453602
31.4000000000002 1.88403392105628
31.5000000000002 1.78728246531074
31.6000000000002 1.88403556883209
31.7000000000002 1.78728394560575
31.8000000000002 1.8840370464379
31.9000000000002 1.78728527302694
32.0000000000002 1.88403837144761
32.1000000000002 1.78728646336196
32.2000000000002 1.88403955962019
32.3000000000002 1.78728753076806
32.4000000000002 1.88404062508717
32.5000000000002 1.78728848794042
32.6000000000002 1.88404158052067
32.7000000000002 1.78728934626316
32.8000000000002 1.88404243728412
32.9000000000002 1.78729011594472
33.0000000000002 1.88404320556743
33.1000000000002 1.78729080613932
33.2000000000002 1.88404389450817
33.3000000000002 1.78729142505576
33.4000000000002 1.88404451230025
33.5000000000002 1.78729198005513
33.6000000000002 1.88404506629137
33.7000000000002 1.7872924777383
33.8000000000002 1.88404556307041
33.9000000000002 1.78729292402447
34.0000000000002 1.88404600854583
34.1000000000002 1.78729332422153
34.2000000000002 1.88404640801586
34.3000000000002 1.78729368308922
34.4000000000002 1.88404676623162
34.5000000000002 1.78729400489574
34.6000000000002 1.88404708745351
34.7000000000002 1.78729429346848
34.8000000000002 1.88404737550201
34.9000000000002 1.78729455223957
35.0000000000002 1.884047633803
35.1000000000002 1.78729478428672
35.2000000000002 1.8840478654286
35.3000000000002 1.78729499236977
35.4000000000002 1.88404807313363
35.5000000000002 1.78729517896355
35.6000000000002 1.88404825938844
35.7000000000002 1.78729534628732
35.8000000000002 1.88404842640823
35.9000000000002 1.78729549633114
36.0000000000002 1.88404857617947
36.1000000000002 1.78729563087955
36.2000000000002 1.88404871048346
36.3000000000002 1.78729575153281
36.4000000000002 1.88404883091752
36.5000000000002 1.78729585972589
36.6000000000003 1.88404893891406
36.7000000000003 1.7872959567456
36.8000000000003 1.88404903575752
36.9000000000003 1.78729604374584
37.0000000000003 1.88404912259971
37.1000000000003 1.78729612176135
37.2000000000003 1.88404920047348
37.3000000000003 1.78729619171999
37.4000000000003 1.88404927030503
37.5000000000003 1.78729625445383
37.6000000000003 1.8840493329249
37.7000000000003 1.78729631070898
37.8000000000003 1.88404938907786
37.9000000000003 1.78729636115452
38.0000000000003 1.88404943943176
38.1000000000003 1.78729640639042
38.2000000000003 1.88404948458548
38.3000000000003 1.7872964469547
38.4000000000003 1.88404952507607
38.5000000000003 1.7872964833298
38.6000000000003 1.88404956138509
38.7000000000003 1.78729651594835
38.8000000000003 1.88404959394438
38.9000000000003 1.7872965451983
39.0000000000003 1.88404962314119
39.1000000000003 1.78729657142753
39.2000000000003 1.88404964932278
39.3000000000003 1.78729659494801
39.4000000000003 1.88404967280052
39.5000000000003 1.78729661603946
39.6000000000003 1.88404969385366
39.7000000000003 1.78729663495275
39.8000000000003 1.88404971273259
39.9000000000003 1.78729665191281
40.0000000000003 1.88404972966184
40.1000000000003 1.78729666712137
40.2000000000003 1.88404974484276
40.3000000000003 1.78729668075929
40.4000000000003 1.88404975845592
40.5000000000003 1.7872966929888
40.6000000000003 1.8840497706632
40.7000000000003 1.78729670395533
40.8000000000003 1.88404978160982
40.9000000000003 1.78729671378932
41.0000000000003 1.88404979142594
41.1000000000003 1.78729672260773
41.2000000000003 1.88404980022833
41.3000000000003 1.78729673051544
41.4000000000003 1.88404980812168
41.5000000000003 1.77786669029073
41.6000000000003 1.8746368991367
41.7000000000003 1.77884056160816
41.8000000000003 1.87560900125458
41.9000000000003 1.77971385875894
42.0000000000003 1.87648071191553
42.1000000000003 1.78049696829293
42.2000000000003 1.87726239880053
42.3000000000003 1.78119920411457
42.4000000000003 1.87796335889377
42.5000000000003 1.78182891825774
42.6000000000003 1.87859192905625
42.7000000000003 1.78239360022054
42.8000000000003 1.87915558518014
42.9000000000003 1.78289996604154
43.0000000000003 1.87966103110323
43.1000000000003 1.78335403817696
43.2000000000003 1.88011427834094
43.3000000000003 1.78376121712864
43.4000000000003 1.88052071758419
43.5000000000003 1.78412634567489
43.6000000000003 1.88088518281358
43.7000000000004 1.78445376646796
43.8000000000004 1.88121200879221
43.9000000000004 1.78474737368338
44.0000000000004 1.88150508262119
44.1000000000004 1.78501065933528
44.2000000000004 1.88176788997082
44.3000000000004 1.7852467548086
44.4000000000004 1.88200355653737
44.5000000000004 1.78545846810221
44.6000000000004 1.88221488521849
44.7000000000004 1.78564831722578
44.8000000000004 1.88240438944949
44.9000000000004 1.78581856014774
45.0000000000004 1.88257432309681
45.1000000000004 1.78597122165038
45.2000000000004 1.88272670726438
45.3000000000004 1.78610811741154
45.4000000000004 1.88286335433158
45.5000000000004 1.78623087559945
45.6000000000004 1.88298588950878
45.7000000000004 1.78634095623723
45.8000000000004 1.88309577016673
45.9000000000004 1.7864396685677
46.0000000000004 1.8831943031698
46.1000000000004 1.78652818662487
46.2000000000004 1.88328266041917
46.3000000000004 1.78660756319724
46.4000000000004 1.88336189279077
46.5000000000004 1.78667874234921
46.6000000000004 1.88343294263394
46.7000000000004 1.7867425706492
46.8000000000004 1.88349665497919
46.9000000000004 1.78679980723839
47.0000000000004 1.88355378758858
47.1000000000004 1.78685113285952
47.2000000000004 1.88360501996816
47.3000000000004 1.78689715795327
47.4000000000004 1.88365096144966
47.5000000000004 1.78693842991859
47.6000000000004 1.88369215843757
47.7000000000004 1.78697543962314
47.8000000000004 1.88372910090782
47.9000000000004 1.78700862724141
48.0000000000004 1.88376222823525
48.1000000000004 1.78703838748997
48.2000000000004 1.88379193441937
48.3000000000004 1.78706507432202
48.4000000000004 1.88381857277033
48.5000000000004 1.78708900513707
48.6000000000004 1.88384246011107
48.7000000000004 1.78711046455602
48.8000000000004 1.88386388054541
48.9000000000004 1.78712970780622
49.0000000000004 1.88388308883704
49.1000000000004 1.78714696375706
49.2000000000004 1.88390031343957
49.3000000000004 1.78716243764198
49.4000000000004 1.8839157592136
49.5000000000004 1.78717631349948
49.6000000000004 1.88392960986329
49.7000000000004 1.78718875636189
49.8000000000004 1.88394203012117
49.9000000000004 1.78719991421827
50.0000000000004 1.88395316770745
50.1000000000004 1.78720991977446
50.2000000000004 1.88396315508687
50.3000000000004 1.78721889203143
50.4000000000004 1.88397211104424
50.5000000000004 1.78722693770061
50.6000000000004 1.88398014209712
50.7000000000005 1.78723415247308
50.8000000000005 1.88398734376276
50.9000000000005 1.78724062215766
51.0000000000005 1.88399380169407
51.1000000000005 1.78724642370146
51.2000000000005 1.88399959269841
51.3000000000005 1.78725162610509
51.4000000000005 1.884004785651
51.5000000000005 1.78725629124327
51.6000000000005 1.88400944231418
51.7000000000005 1.78726047460077
51.8000000000005 1.88401361807191
51.9000000000005 1.78726422593231
52.0000000000005 1.88401736258853
52.1000000000005 1.7872675898543
52.2000000000005 1.8840207203994
52.3000000000005 1.78727060637552
52.4000000000005 1.8840237314406
52.5000000000005 1.78727331137292
52.6000000000005 1.88402643152393
52.7000000000005 1.78727573701836
52.8000000000005 1.88402885276278
52.9000000000005 1.78727791216123
53.0000000000005 1.88403102395414
53.1000000000005 1.78727986267157
53.2000000000005 1.88403297092105
53.3000000000005 1.78728161174775
53.4000000000005 1.88403471681974
53.5000000000005 1.78728318019238
53.6000000000005 1.88403628241504
53.7000000000005 1.78728458665975
53.8000000000005 1.88403768632732
53.9000000000005 1.78728584787766
54.0000000000005 1.88403894525402
54.1000000000005 1.78728697884639
54.2000000000005 1.88404007416816
54.3000000000005 1.78728799301711
54.4000000000005 1.88404108649646
54.5000000000005 1.78728890245183
54.6000000000005 1.88404199427905
54.7000000000005 1.78728971796692
54.8000000000005 1.88404280831262
54.9000000000005 1.7872904492617
55.0000000000005 1.88404353827887
55.1000000000005 1.7872911050338
55.2000000000005 1.88404419285966
55.3000000000005 1.78729169308265
55.4000000000005 1.88404477984022
55.5000000000005 1.7872922204022
55.6000000000005 1.88404530620181
55.7000000000005 1.78729269326412
55.8000000000005 1.88404577820469
55.9000000000005 1.78729311729239
56.0000000000005 1.88404620146265
56.1000000000005 1.78729349753018
56.2000000000005 1.88404658100967
56.3000000000005 1.78729383849985
56.4000000000005 1.88404692135991
56.5000000000005 1.78729414425671
56.6000000000005 1.88404722656132
56.7000000000005 1.78729441843729
56.8000000000005 1.88404750024379
56.9000000000005 1.78729466430254
57.0000000000005 1.88404774566239
57.1000000000005 1.78729488477666
57.2000000000005 1.88404796573598
57.3000000000005 1.78729508248185
57.4000000000006 1.88404816308201
57.5000000000005 1.78729525976953
57.6000000000005 1.88404834004762
57.7000000000005 1.78729541874826
57.8000000000006 1.88404849873754
57.9000000000006 1.78729556130886
58.0000000000006 1.88404864103915
58.1000000000006 1.78729568914685
58.2000000000006 1.88404876864491
58.3000000000006 1.7872958037827
58.4000000000006 1.88404888307249
58.5000000000006 1.7872959065798
58.6000000000006 1.88404898568285
58.7000000000006 1.78729599876079
58.8000000000006 1.88404907769638
58.9000000000006 1.78729608142202
59.0000000000006 1.88404916020743
59.1000000000006 1.7872961555466
59.2000000000006 1.88404923419736
59.3000000000006 1.78729622201616
59.4000000000006 1.88404930054617
59.5000000000006 1.78729628162123
59.6000000000006 1.88404936004296
59.7000000000006 1.78729633507074
59.8000000000006 1.88404941339536
59.9000000000006 1.78729638300038
60.0000000000006 1.88404946123793
60.1000000000006 1.78729642598021
60.2000000000006 1.88404950413968
60.3000000000006 1.7872964645214
60.4000000000006 1.88404954261085
60.5000000000006 1.78729649908234
60.6000000000006 1.88404957710901
60.7000000000006 1.78729653007408
60.8000000000006 1.88404960804445
60.9000000000006 1.78729655786523
61.0000000000006 1.88404963578511
61.1000000000006 1.78729658278632
61.2000000000006 1.88404966066093
61.3000000000006 1.78729660513374
61.4000000000006 1.88404968296775
61.5000000000006 1.78729662517329
61.6000000000006 1.8840497029709
61.7000000000006 1.7872966431433
61.8000000000006 1.88404972090826
61.9000000000006 1.78729665925751
62.0000000000006 1.88404973699319
62.1000000000006 1.78729667370756
62.2000000000006 1.88404975141699
62.3000000000006 1.78729668666531
62.4000000000006 1.88404976435121
62.5000000000006 1.78729669828489
62.6000000000006 1.88404977594967
62.7000000000006 1.78729670870448
62.8000000000006 1.88404978635034
62.9000000000006 1.78729671804802
63.0000000000006 1.8840497956769
63.1000000000006 1.78729672642662
63.2000000000006 1.88404980404028
63.3000000000006 1.78729673393994
63.4000000000006 1.88404981153995
63.5000000000006 1.78729674067735
63.6000000000006 1.88404981826512
63.7000000000006 1.78729674671896
63.8000000000006 1.88404982429576
63.9000000000006 1.78729675213664
64.0000000000006 1.8840498297036
64.1000000000006 1.78729675699483
64.2000000000006 1.88404983455296
64.3000000000006 1.7872967613513
64.4000000000006 1.88404983890151
64.5000000000006 1.78729676525786
64.6000000000006 1.88404984280098
64.7000000000006 1.78729676876098
64.8000000000006 1.88404984629774
64.9000000000006 1.78729677190233
65.0000000000006 1.88404984943338
65.1000000000006 1.78729677471926
65.2000000000006 1.88404985224519
65.3000000000006 1.78729677724528
65.4000000000006 1.88404985476662
65.5000000000006 1.78729677951043
65.6000000000005 1.88404985702766
65.7000000000005 1.78729678154166
65.8000000000005 1.88404985905519
65.9000000000005 1.78729678336311
66.0000000000005 1.88404986087334
66.1000000000005 1.78729678499646
66.2000000000005 1.88404986250372
66.3000000000005 1.78729678646113
66.4000000000005 1.88404986396572
66.5000000000005 1.78729678777453
66.6000000000005 1.88404986527675
66.7000000000005 1.7872967889523
66.8000000000005 1.88404986645238
66.9000000000005 1.78729679000844
67.0000000000005 1.88404986750659
67.1000000000005 1.78729679095551
67.2000000000005 1.88404986845194
67.3000000000005 1.78729679180477
67.4000000000004 1.88404986929966
67.5000000000004 1.78729679256633
67.6000000000004 1.88404987005983
67.7000000000004 1.78729679324923
67.8000000000004 1.8840498707415
67.9000000000004 1.78729679386162
68.0000000000004 1.88404987135277
68.1000000000004 1.78729679441076
68.2000000000004 1.88404987190091
68.3000000000004 1.78729679490319
68.4000000000004 1.88404987239245
68.5000000000004 1.78729679534476
68.6000000000004 1.88404987283322
68.7000000000004 1.78729679574073
68.8000000000004 1.88404987322847
68.9000000000004 1.78729679609581
69.0000000000004 1.88404987358291
69.1000000000003 1.78729679641422
69.2000000000003 1.88404987390074
69.3000000000003 1.78729679669975
69.4000000000003 1.88404987418575
69.5000000000003 1.78729679695579
69.6000000000003 1.88404987444132
69.7000000000003 1.78729679718539
69.8000000000003 1.8840498746705
69.9000000000003 1.78729679739127
70.0000000000003 1.88404987487601
70.1000000000003 1.7872967975759
70.2000000000003 1.8840498750603
70.3000000000003 1.78729679774145
70.4000000000003 1.88404987522556
70.5000000000003 1.78729679788991
70.6000000000003 1.88404987537375
70.7000000000003 1.78729679802304
70.8000000000003 1.88404987550664
70.9000000000002 1.78729679814242
71.0000000000002 1.8840498756258
71.1000000000002 1.78729679824947
71.2000000000002 1.88404987573266
71.3000000000002 1.78729679834547
71.4000000000002 1.88404987582848
71.5000000000002 1.78729679843155
71.6000000000002 1.8840498759144
71.7000000000002 1.78729679850874
71.8000000000002 1.88404987599145
71.9000000000002 1.78729679857796
72.0000000000002 1.88404987606055
72.1000000000002 1.78729679864003
72.2000000000002 1.88404987612251
72.3000000000002 1.78729679869569
72.4000000000002 1.88404987617807
72.5000000000002 1.79683019648006
72.6000000000002 1.89356595495646
72.7000000000001 1.79584565830566
72.8000000000001 1.89258320535974
72.9000000000001 1.79496279589136
73.0000000000001 1.89170194681216
73.1000000000001 1.79417110892293
73.2000000000001 1.89091169807506
73.3000000000001 1.7934611814803
73.4000000000001 1.89020306033395
73.5000000000001 1.7928245700494
73.6000000000001 1.88956760541381
73.7000000000001 1.79225370309931
73.8000000000001 1.88899777553868
73.9000000000001 1.79174179103038
74.0000000000001 1.88848679344334
74.1000000000001 1.79128274542215
74.2000000000001 1.88802858176797
74.3000000000001 1.79087110662083
74.4 1.88761769077714
74.5 1.79050197880497
74.6 1.88724923354347
74.7 1.79017097175702
74.8 1.88691882782499
74.9 1.78987414864837
75 1.886622543945
75.1 1.78960797921672
75.2 1.88635685805448
75.3 1.78936929777891
75.4 1.88611861022128
75.5 1.78915526557994
75.6 1.88590496684747
75.7 1.78896333703026
75.8 1.88571338696799
75.9 1.78879122942981
76 1.88554159202968
76.1 1.78863689581877
76.1999999999999 1.88538753879137
76.2999999999999 1.78849850063209
76.3999999999999 1.88524939502261
76.4999999999999 1.78837439786815
76.5999999999999 1.88512551771202
76.6999999999999 1.78826311151213
76.7999999999999 1.88501443352622
76.8999999999999 1.788163317981
76.9999999999999 1.88491482128667
77.0999999999999 1.78807383038151
77.1999999999999 1.88482549625632
77.2999999999999 1.78799358439392
77.3999999999999 1.88474539604894
77.4999999999999 1.78792162561346
77.5999999999999 1.88467356799359
77.6999999999999 1.78785709819918
77.7999999999999 1.88460915780412
77.8999999999998 1.78779923469502
77.9999999999998 1.88455139941866
78.0999999999998 1.78774734690202
78.1999999999998 1.88449960588849
78.2999999999998 1.78770081769332
78.3999999999998 1.88445316120784
78.4999999999998 1.78765909367428
78.5999999999998 1.88441151298744
78.6999999999998 1.78762167860075
78.7999999999998 1.88437416588463
78.8999999999998 1.78758812747698
78.9999999999998 1.88434067571207
79.0999999999998 1.78755804126306
79.1999999999998 1.88431064415477
79.2999999999998 1.78753106212893
79.3999999999998 1.88428371403273
79.4999999999998 1.78750686919856
79.5999999999998 1.88425956505285
79.6999999999997 1.78748517473362
79.7999999999997 1.88423790999952
79.8999999999997 1.78746572071122
79.9999999999997 1.8842184913186
80.0999999999997 1.78744827575517
80.1999999999997 1.88420107805422
80.2999999999997 1.78743263238408
80.3999999999997 1.88418546310191
80.4999999999997 1.78741860454368
80.5999999999997 1.88417146074543
80.6999999999997 1.78740602539403
80.7999999999997 1.8841589044479
80.8999999999997 1.78739474532514
80.9999999999997 1.88414764487113
81.0999999999997 1.78738463017763
81.1999999999997 1.88413754809948
81.2999999999997 1.78737555964713
81.3999999999997 1.88412849404711
81.4999999999996 1.78736742585337
81.5999999999996 1.88412037502974
81.6999999999996 1.78736013205716
81.7999999999996 1.88411309448393
81.8999999999996 1.78735359150984
81.9999999999996 1.8841065658186
82.0999999999996 1.78734772642146
82.1999999999996 1.88410071138513
82.2999999999996 1.78734246703567
82.3999999999996 1.88409546155389
82.4999999999996 1.78733775080002
82.5999999999996 1.88409075388607
82.6999999999996 1.78733352162201
82.7999999999996 1.88408653239107
82.8999999999996 1.78732972920197
82.9999999999996 1.88408274686059
83.0999999999996 1.78732632843479
83.1999999999995 1.88407935227146
83.2999999999995 1.78732327887347
83.3999999999995 1.88407630825019
83.4999999999995 1.78732054424811
83.5999999999995 1.88407357859273
83.6999999999995 1.78731809203446
83.7999999999995 1.88407113083394
83.8999999999995 1.78731589306715
83.9999999999995 1.88406893586141
84.0999999999995 1.78731392119278
84.1999999999995 1.88406696756929
84.2999999999995 1.7873121529589
84.3999999999995 1.88406520254769
84.4999999999995 1.78731056733501
84.5999999999995 1.88406361980436
84.6999999999995 1.78730914546254
84.7999999999995 1.88406220051495
84.8999999999995 1.78730787043046
84.9999999999994 1.88406092779918
85.0999999999994 1.78730672707418
85.1999999999994 1.88405978651999
85.2999999999994 1.7873057017952
85.3999999999994 1.88405876310361
85.4999999999994 1.7873047823994
85.5999999999994 1.88405784537804
85.6999999999994 1.78730395795193
85.7999999999994 1.88405702242832
85.8999999999994 1.78730321864725
85.9999999999994 1.88405628446671
86.0999999999994 1.78730255569245
86.1999999999994 1.88405562271628
86.2999999999994 1.78730196120267
86.3999999999994 1.88405502930649
86.4999999999994 1.78730142810737
86.5999999999994 1.88405449717964
86.6999999999993 1.78730095006617
86.7999999999993 1.88405402000688
86.8999999999993 1.7873005213935
86.9999999999993 1.88405359211297
87.0999999999993 1.78730013699094
87.1999999999993 1.88405320840875
87.2999999999993 1.78729979228662
87.3999999999993 1.88405286433064
87.4999999999993 1.78729948318079
87.5999999999993 1.88405255578634
87.6999999999993 1.7872992059971
87.7999999999993 1.88405227910621
87.8999999999993 1.78729895743888
87.9999999999993 1.88405203099953
88.0999999999993 1.7872987345499
88.1999999999993 1.88405180851547
88.2999999999993 1.78729853467922
88.3999999999993 1.88405160900789
88.4999999999992 1.7872983554497
88.5999999999992 1.88405143010397
88.6999999999992 1.78729819472967
88.7999999999992 1.88405126967592
88.8999999999992 1.78729805060761
88.9999999999992 1.88405112581567
89.0999999999992 1.7872979213694
89.1999999999992 1.88405099681224
89.2999999999992 1.78729780547794
89.3999999999992 1.88405088113133
89.4999999999992 1.78729770155489
89.5999999999992 1.88405077739707
89.6999999999992 1.78729760836424
89.7999999999992 1.88405068437572
89.8999999999992 1.78729752479763
89.9999999999992 1.88405060096091
90.0999999999992 1.78729744986115
90.1999999999992 1.88405052616057
90.2999999999991 1.78729738266355
90.3999999999991 1.88405045908504
90.4999999999991 1.78729732240561
90.5999999999991 1.88405039893658
90.6999999999991 1.78729726837067
90.7999999999991 1.8840503449998
90.8999999999991 1.78729721991606
90.9999999999991 1.88405029663321
91.0999999999991 1.78729717646547
91.1999999999991 1.88405025326156
91.2999999999991 1.78729713750214
91.3999999999991 1.88405021436901
91.4999999999991 1.78729710256265
91.5999999999991 1.884050179493
91.6999999999991 1.78729707123145
91.7999999999991 1.88405014821872
91.899999999999 1.7872970431359
91.999999999999 1.88405012017421
92.099999999999 1.78729701794185
92.199999999999 1.88405009502593
92.299999999999 1.78729699534966
92.399999999999 1.88405007247478
92.499999999999 1.78729697509062
92.599999999999 1.88405005225254
92.699999999999 1.78729695692378
92.799999999999 1.8840500341187
92.899999999999 1.78729694063307
92.999999999999 1.88405001785759
93.099999999999 1.78729692602475
93.199999999999 1.88405000327581
93.299999999999 1.78729691292507
93.399999999999 1.88404999019993
93.499999999999 1.78729690117822
93.599999999999 1.88404997847442
93.699999999999 1.78729689064451
93.799999999999 1.88404996795984
93.8999999999989 1.78729688119863
93.9999999999989 1.88404995853112
94.0999999999989 1.78729687272826
94.1999999999989 1.88404995007614
94.2999999999989 1.78729686513264
94.3999999999989 1.88404994249432
94.4999999999989 1.78729685832144
94.5999999999989 1.88404993569549
94.6999999999989 1.78729685221365
94.7999999999989 1.8840499295988
94.8999999999989 1.78729684673663
94.9999999999989 1.88404992413173
95.0999999999989 1.78729684182523
95.1999999999989 1.88404991922925
95.2999999999989 1.78729683742105
95.3999999999988 1.88404991483307
95.4999999999988 1.78729683347169
95.5999999999988 1.88404991089089
95.6999999999988 1.7872968299302
95.7999999999988 1.88404990735583
95.8999999999988 1.78729682675445
95.9999999999988 1.88404990418585
96.0999999999988 1.78729682390666
96.1999999999988 1.88404990134323
96.2999999999988 1.78729682135297
96.3999999999988 1.88404989879419
96.4999999999988 1.78729681906301
96.5999999999988 1.88404989650838
96.6999999999988 1.78729681700954
96.7999999999988 1.88404989445864
96.8999999999988 1.78729681516814
96.9999999999988 1.88404989262058
97.0999999999988 1.7872968135169
97.1999999999988 1.88404989097235
97.2999999999988 1.78729681203619
97.3999999999987 1.88404988949432
97.4999999999987 1.78729681070839
97.5999999999987 1.88404988816894
97.6999999999987 1.78729680951773
97.7999999999987 1.88404988698044
97.8999999999987 1.78729680845002
97.9999999999987 1.88404988591467
98.0999999999987 1.78729680749258
98.1999999999987 1.88404988495897
98.2999999999987 1.78729680663401
98.3999999999987 1.88404988410197
98.4999999999987 1.78729680586412
98.5999999999987 1.88404988333347
98.6999999999987 1.78729680517373
98.7999999999987 1.88404988264433
98.8999999999987 1.78729680455464
98.9999999999986 1.88404988202637
99.0999999999986 1.78729680399948
99.1999999999986 1.88404988147222
99.2999999999986 1.78729680350166
99.3999999999986 1.8840498809753
99.4999999999986 1.78729680305525
99.5999999999986 1.8840498805297
99.6999999999986 1.78729680265494
99.7999999999986 1.88404988013012
99.8999999999986 1.78729680229597
99.9999999999986 1.8840498797718
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
5.99999999999999 1
6.09999999999999 1
6.19999999999999 1
6.29999999999999 1
6.39999999999999 1
6.49999999999999 1
6.59999999999999 1
6.69999999999999 1
6.79999999999999 1
6.89999999999999 1
6.99999999999999 1
7.09999999999999 1
7.19999999999999 1
7.29999999999999 1
7.39999999999999 1
7.49999999999999 1
7.59999999999999 1
7.69999999999999 1
7.79999999999999 1
7.89999999999999 1
7.99999999999999 1
8.09999999999999 1
8.19999999999999 1
8.29999999999999 1
8.39999999999999 1
8.49999999999999 1
8.59999999999999 1
8.69999999999999 0
8.79999999999998 0
8.89999999999998 0
8.99999999999998 0
9.09999999999998 0
9.19999999999998 0
9.29999999999998 0
9.39999999999998 0
9.49999999999998 0
9.59999999999998 0
9.69999999999998 0
9.79999999999998 0
9.89999999999998 1
9.99999999999998 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 1
23.1000000000001 1
23.2000000000001 1
23.3000000000001 1
23.4000000000001 1
23.5000000000001 1
23.6000000000001 1
23.7000000000001 1
23.8000000000001 1
23.9000000000001 1
24.0000000000001 1
24.1000000000001 1
24.2000000000001 1
24.3000000000001 1
24.4000000000001 1
24.5000000000001 1
24.6000000000001 1
24.7000000000001 1
24.8000000000001 1
24.9000000000001 1
25.0000000000001 1
25.1000000000001 1
25.2000000000001 1
25.3000000000001 1
25.4000000000001 1
25.5000000000001 1
25.6000000000001 1
25.7000000000001 1
25.8000000000001 1
25.9000000000001 1
26.0000000000001 1
26.1000000000001 1
26.2000000000001 1
26.3000000000001 1
26.4000000000001 1
26.5000000000001 1
26.6000000000001 1
26.7000000000001 1
26.8000000000001 1
26.9000000000001 1
27.0000000000001 1
27.1000000000001 1
27.2000000000001 1
27.3000000000001 1
27.4000000000001 1
27.5000000000001 1
27.6000000000001 1
27.7000000000001 1
27.8000000000001 1
27.9000000000001 1
28.0000000000001 1
28.1000000000001 1
28.2000000000001 1
28.3000000000001 1
28.4000000000001 1
28.5000000000001 1
28.6000000000001 1
28.7000000000001 1
28.8000000000001 1
28.9000000000001 1
29.0000000000001 1
29.1000000000001 1
29.2000000000001 1
29.3000000000001 1
29.4000000000001 1
29.5000000000001 1
29.6000000000002 1
29.7000000000002 1
29.8000000000002 1
29.9000000000002 1
30.0000000000002 1
30.1000000000002 1
30.2000000000002 1
30.3000000000002 1
30.4000000000002 1
30.5000000000002 1
30.6000000000002 1
30.7000000000002 1
30.8000000000002 1
30.9000000000002 1
31.0000000000002 1
31.1000000000002 1
31.2000000000002 1
31.3000000000002 1
31.4000000000002 1
31.5000000000002 1
31.6000000000002 1
31.7000000000002 1
31.8000000000002 1
31.9000000000002 1
32.0000000000002 1
32.1000000000002 1
32.2000000000002 1
32.3000000000002 1
32.4000000000002 1
32.5000000000002 1
32.6000000000002 1
32.7000000000002 1
32.8000000000002 1
32.9000000000002 1
33.0000000000002 1
33.1000000000002 1
33.2000000000002 1
33.3000000000002 1
33.4000000000002 1
33.5000000000002 1
33.6000000000002 1
33.7000000000002 1
33.8000000000002 1
33.9000000000002 1
34.0000000000002 1
34.1000000000002 1
34.2000000000002 1
34.3000000000002 1
34.4000000000002 1
34.5000000000002 1
34.6000000000002 1
34.7000000000002 1
34.8000000000002 1
34.9000000000002 1
35.0000000000002 1
35.1000000000002 1
35.2000000000002 1
35.3000000000002 1
35.4000000000002 1
35.5000000000002 1
35.6000000000002 1
35.7000000000002 1
35.8000000000002 1
35.9000000000002 1
36.0000000000002 1
36.1000000000002 1
36.2000000000002 1
36.3000000000002 1
36.4000000000002 1
36.5000000000002 1
36.6000000000003 1
36.7000000000003 1
36.8000000000003 1
36.9000000000003 1
37.0000000000003 1
37.1000000000003 1
37.2000000000003 1
37.3000000000003 1
37.4000000000003 1
37.5000000000003 1
37.6000000000003 1
37.7000000000003 1
37.8000000000003 1
37.9000000000003 1
38.0000000000003 1
38.1000000000003 1
38.2000000000003 1
38.3000000000003 1
38.4000000000003 1
38.5000000000003 1
38.6000000000003 1
38.7000000000003 1
38.8000000000003 1
38.9000000000003 1
39.0000000000003 1
39.1000000000003 1
39.2000000000003 1
39.3000000000003 1
39.4000000000003 1
39.5000000000003 1
39.6000000000003 1
39.7000000000003 1
39.8000000000003 1
39.9000000000003 1
40.0000000000003 1
40.1000000000003 1
40.2000000000003 1
40.3000000000003 1
40.4000000000003 1
40.5000000000003 1
40.6000000000003 1
40.7000000000003 1
40.8000000000003 1
40.9000000000003 1
41.0000000000003 1
41.1000000000003 1
41.2000000000003 1
41.3000000000003 1
41.4000000000003 1
41.5000000000003 1
41.6000000000003 1
41.7000000000003 1
41.8000000000003 1
41.9000000000003 1
42.0000000000003 1
42.1000000000003 1
42.2000000000003 1
42.3000000000003 1
42.4000000000003 1
42.5000000000003 1
42.6000000000003 1
42.7000000000003 1
42.8000000000003 1
42.9000000000003 1
43.0000000000003 1
43.1000000000003 1
43.2000000000003 1
43.3000000000003 1
43.4000000000003 1
43.5000000000003 1
43.6000000000003 1
43.7000000000004 1
43.8000000000004 1
43.9000000000004 1
44.0000000000004 1
44.1000000000004 1
44.2000000000004 1
44.3000000000004 1
44.4000000000004 1
44.5000000000004 1
44.6000000000004 1
44.7000000000004 1
44.8000000000004 1
44.9000000000004 1
45.0000000000004 1
45.1000000000004 1
45.2000000000004 1
45.3000000000004 1
45.4000000000004 1
45.5000000000004 1
45.6000000000004 1
45.7000000000004 1
45.8000000000004 1
45.9000000000004 1
46.0000000000004 1
46.1000000000004 1
46.2000000000004 1
46.3000000000004 1
46.4000000000004 1
46.5000000000004 1
46.6000000000004 1
46.7000000000004 1
46.8000000000004 1
46.9000000000004 1
47.0000000000004 1
47.1000000000004 1
47.2000000000004 1
47.3000000000004 1
47.4000000000004 1
47.5000000000004 1
47.6000000000004 1
47.7000000000004 1
47.8000000000004 1
47.9000000000004 1
48.0000000000004 1
48.1000000000004 1
48.2000000000004 1
48.3000000000004 1
48.4000000000004 1
48.5000000000004 1
48.6000000000004 1
48.7000000000004 1
48.8000000000004 1
48.9000000000004 1
49.0000000000004 1
49.1000000000004 1
49.2000000000004 1
49.3000000000004 1
49.4000000000004 1
49.5000000000004 1
49.6000000000004 1
49.7000000000004 1
49.8000000000004 1
49.9000000000004 1
50.0000000000004 1
50.1000000000004 1
50.2000000000004 1
50.3000000000004 1
50.4000000000004 1
50.5000000000004 1
50.6000000000004 1
50.7000000000005 1
50.8000000000005 1
50.9000000000005 1
51.0000000000005 1
51.1000000000005 1
51.2000000000005 1
51.3000000000005 1
51.4000000000005 1
51.5000000000005 1
51.6000000000005 1
51.7000000000005 1
51.8000000000005 1
51.9000000000005 1
52.0000000000005 1
52.1000000000005 1
52.2000000000005 1
52.3000000000005 1
52.4000000000005 1
52.5000000000005 1
52.6000000000005 1
52.7000000000005 1
52.8000000000005 1
52.9000000000005 1
53.0000000000005 1
53.1000000000005 1
53.2000000000005 1
53.3000000000005 1
53.4000000000005 1
53.5000000000005 1
53.6000000000005 1
53.7000000000005 1
53.8000000000005 1
53.9000000000005 1
54.0000000000005 1
54.1000000000005 1
54.2000000000005 1
54.3000000000005 1
54.4000000000005 1
54.5000000000005 1
54.6000000000005 1
54.7000000000005 1
54.8000000000005 1
54.9000000000005 1
55.0000000000005 1
55.1000000000005 1
55.2000000000005 1
55.3000000000005 1
55.4000000000005 1
55.5000000000005 1
55.6000000000005 1
55.7000000000005 1
55.8000000000005 1
55.9000000000005 1
56.0000000000005 1
56.1000000000005 1
56.2000000000005 1
56.3000000000005 1
56.4000000000005 1
56.5000000000005 1
56.6000000000005 1
56.7000000000005 1
56.8000000000005 1
56.9000000000005 1
57.0000000000005 1
57.1000000000005 1
57.2000000000005 1
57.3000000000005 1
57.4000000000006 1
57.5000000000005 1
57.6000000000005 1
57.7000000000005 1
57.8000000000006 1
57.9000000000006 1
58.0000000000006 1
58.1000000000006 1
58.2000000000006 1
58.3000000000006 1
58.4000000000006 1
58.5000000000006 1
58.6000000000006 1
58.7000000000006 1
58.8000000000006 1
58.9000000000006 1
59.0000000000006 1
59.1000000000006 1
59.2000000000006 1
59.3000000000006 1
59.4000000000006 1
59.5000000000006 1
59.6000000000006 1
59.7000000000006 1
59.8000000000006 1
59.9000000000006 1
60.0000000000006 1
60.1000000000006 1
60.2000000000006 1
60.3000000000006 1
60.4000000000006 1
60.5000000000006 1
60.6000000000006 1
60.7000000000006 1
60.8000000000006 1
60.9000000000006 1
61.0000000000006 1
61.1000000000006 1
61.2000000000006 1
61.3000000000006 1
61.4000000000006 1
61.5000000000006 1
61.6000000000006 1
61.7000000000006 1
61.8000000000006 1
61.9000000000006 1
62.0000000000006 1
62.1000000000006 1
62.2000000000006 1
62.3000000000006 1
62.4000000000006 1
62.5000000000006 1
62.6000000000006 1
62.7000000000006 1
62.8000000000006 1
62.9000000000006 1
63.0000000000006 1
63.1000000000006 1
63.2000000000006 1
63.3000000000006 1
63.4000000000006 1
63.5000000000006 1
63.6000000000006 1
63.7000000000006 1
63.8000000000006 1
63.9000000000006 1
64.0000000000006 1
64.1000000000006 1
64.2000000000006 1
64.3000000000006 1
64.4000000000006 1
64.5000000000006 1
64.6000000000006 1
64.7000000000006 1
64.8000000000006 1
64.9000000000006 1
65.0000000000006 1
65.1000000000006 1
65.2000000000006 1
65.3000000000006 1
65.4000000000006 1
65.5000000000006 1
65.6000000000005 1
65.7000000000005 1
65.8000000000005 1
65.9000000000005 1
66.0000000000005 1
66.1000000000005 1
66.2000000000005 1
66.3000000000005 1
66.4000000000005 1
66.5000000000005 1
66.6000000000005 1
66.7000000000005 1
66.8000000000005 1
66.9000000000005 1
67.0000000000005 1
67.1000000000005 1
67.2000000000005 1
67.3000000000005 1
67.4000000000004 1
67.5000000000004 1
67.6000000000004 1
67.7000000000004 1
67.8000000000004 1
67.9000000000004 1
68.0000000000004 1
68.1000000000004 1
68.2000000000004 1
68.3000000000004 1
68.4000000000004 1
68.5000000000004 1
68.6000000000004 1
68.7000000000004 1
68.8000000000004 1
68.9000000000004 1
69.0000000000004 1
69.1000000000003 1
69.2000000000003 1
69.3000000000003 1
69.4000000000003 1
69.5000000000003 1
69.6000000000003 1
69.7000000000003 1
69.8000000000003 1
69.9000000000003 1
70.0000000000003 1
70.1000000000003 1
70.2000000000003 1
70.3000000000003 1
70.4000000000003 1
70.5000000000003 1
70.6000000000003 1
70.7000000000003 1
70.8000000000003 1
70.9000000000002 1
71.0000000000002 1
71.1000000000002 1
71.2000000000002 1
71.3000000000002 1
71.4000000000002 1
71.5000000000002 1
71.6000000000002 1
71.7000000000002 1
71.8000000000002 1
71.9000000000002 1
72.0000000000002 1
72.1000000000002 1
72.2000000000002 1
72.3000000000002 1
72.4000000000002 1
72.5000000000002 1
72.6000000000002 1
72.7000000000001 1
72.8000000000001 1
72.9000000000001 1
73.0000000000001 1
73.1000000000001 1
73.2000000000001 1
73.3000000000001 1
73.4000000000001 1
73.5000000000001 1
73.6000000000001 1
73.7000000000001 1
73.8000000000001 1
73.9000000000001 1
74.0000000000001 1
74.1000000000001 1
74.2000000000001 1
74.3000000000001 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 1
75 1
75.1 1
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.1999999999999 1
76.2999999999999 1
76.3999999999999 1
76.4999999999999 1
76.5999999999999 1
76.6999999999999 1
76.7999999999999 1
76.8999999999999 1
76.9999999999999 1
77.0999999999999 1
77.1999999999999 1
77.2999999999999 1
77.3999999999999 1
77.4999999999999 1
77.5999999999999 1
77.6999999999999 1
77.7999999999999 1
77.8999999999998 1
77.9999999999998 1
78.0999999999998 1
78.1999999999998 1
78.2999999999998 1
78.3999999999998 1
78.4999999999998 1
78.5999999999998 1
78.6999999999998 1
78.7999999999998 1
78.8999999999998 1
78.9999999999998 1
79.0999999999998 1
79.1999999999998 1
79.2999999999998 1
79.3999999999998 1
79.4999999999998 1
79.5999999999998 1
79.6999999999997 1
79.7999999999997 1
79.8999999999997 1
79.9999999999997 1
80.0999999999997 1
80.1999999999997 1
80.2999999999997 1
80.3999999999997 1
80.4999999999997 1
80.5999999999997 1
80.6999999999997 1
80.7999999999997 1
80.8999999999997 1
80.9999999999997 1
81.0999999999997 1
81.1999999999997 1
81.2999999999997 1
81.3999999999997 1
81.4999999999996 1
81.5999999999996 1
81.6999999999996 1
81.7999999999996 1
81.8999999999996 1
81.9999999999996 1
82.0999999999996 1
82.1999999999996 1
82.2999999999996 1
82.3999999999996 1
82.4999999999996 1
82.5999999999996 1
82.6999999999996 1
82.7999999999996 1
82.8999999999996 1
82.9999999999996 1
83.0999999999996 1
83.1999999999995 1
83.2999999999995 1
83.3999999999995 1
83.4999999999995 1
83.5999999999995 1
83.6999999999995 1
83.7999999999995 1
83.8999999999995 1
83.9999999999995 1
84.0999999999995 1
84.1999999999995 1
84.2999999999995 1
84.3999999999995 1
84.4999999999995 1
84.5999999999995 1
84.6999999999995 1
84.7999999999995 1
84.8999999999995 1
84.9999999999994 1
85.0999999999994 1
85.1999999999994 1
85.2999999999994 1
85.3999999999994 1
85.4999999999994 1
85.5999999999994 1
85.6999999999994 1
85.7999999999994 1
85.8999999999994 1
85.9999999999994 1
86.0999999999994 1
86.1999999999994 1
86.2999999999994 1
86.3999999999994 1
86.4999999999994 1
86.5999999999994 1
86.6999999999993 1
86.7999999999993 1
86.8999999999993 1
86.9999999999993 1
87.0999999999993 1
87.1999999999993 1
87.2999999999993 1
87.3999999999993 1
87.4999999999993 1
87.5999999999993 1
87.6999999999993 1
87.7999999999993 1
87.8999999999993 1
87.9999999999993 1
88.0999999999993 1
88.1999999999993 1
88.2999999999993 1
88.3999999999993 1
88.4999999999992 1
88.5999999999992 1
88.6999999999992 1
88.7999999999992 1
88.8999999999992 1
88.9999999999992 1
89.0999999999992 1
89.1999999999992 1
89.2999999999992 1
89.3999999999992 1
89.4999999999992 1
89.5999999999992 1
89.6999999999992 1
89.7999999999992 1
89.8999999999992 1
89.9999999999992 1
90.0999999999992 1
90.1999999999992 1
90.2999999999991 1
90.3999999999991 1
90.4999999999991 1
90.5999999999991 1
90.6999999999991 1
90.7999999999991 1
90.8999999999991 1
90.9999999999991 1
91.0999999999991 1
91.1999999999991 1
91.2999999999991 1
91.3999999999991 1
91.4999999999991 1
91.5999999999991 1
91.6999999999991 1
91.7999999999991 1
91.899999999999 1
91.999999999999 1
92.099999999999 1
92.199999999999 1
92.299999999999 1
92.399999999999 1
92.499999999999 1
92.599999999999 1
92.699999999999 1
92.799999999999 1
92.899999999999 1
92.999999999999 1
93.099999999999 1
93.199999999999 1
93.299999999999 1
93.399999999999 1
93.499999999999 1
93.599999999999 1
93.699999999999 1
93.799999999999 1
93.8999999999989 1
93.9999999999989 1
94.0999999999989 1
94.1999999999989 1
94.2999999999989 1
94.3999999999989 1
94.4999999999989 1
94.5999999999989 1
94.6999999999989 1
94.7999999999989 1
94.8999999999989 1
94.9999999999989 1
95.0999999999989 1
95.1999999999989 1
95.2999999999989 1
95.3999999999988 1
95.4999999999988 1
95.5999999999988 1
95.6999999999988 1
95.7999999999988 1
95.8999999999988 1
95.9999999999988 1
96.0999999999988 1
96.1999999999988 1
96.2999999999988 1
96.3999999999988 1
96.4999999999988 1
96.5999999999988 1
96.6999999999988 1
96.7999999999988 1
96.8999999999988 1
96.9999999999988 1
97.0999999999988 1
97.1999999999988 1
97.2999999999988 1
97.3999999999987 1
97.4999999999987 1
97.5999999999987 1
97.6999999999987 1
97.7999999999987 1
97.8999999999987 1
97.9999999999987 1
98.0999999999987 1
98.1999999999987 1
98.2999999999987 1
98.3999999999987 1
98.4999999999987 1
98.5999999999987 1
98.6999999999987 1
98.7999999999987 1
98.8999999999987 1
98.9999999999986 1
99.0999999999986 1
99.1999999999986 1
99.2999999999986 1
99.3999999999986 1
99.4999999999986 1
99.5999999999986 1
99.6999999999986 1
99.7999999999986 1
99.8999999999986 1
99.9999999999986 1
};
\end{axis}

\end{tikzpicture}


==> Figures/wtnormal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Normal behaviour},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.109470703895119, ymax=2.4,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.11
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.900000000000001
1 1
1.1 1.1
1.2 1.20000000000001
1.3 1.30000000000001
1.4 1.40000000000001
1.5 1.50000000000001
1.6 1.60000000000001
1.7 1.70000000000002
1.8 1.80000000000002
1.9 1.90000000000002
2 2.00000000000002
2.1 2.11000000000002
2.2 1.99028123394361
2.3 1.87948845810575
2.4 1.7801372059716
2.5 1.69104591616522
2.6 1.61115504666065
2.7 1.53951447389459
2.8 1.47527219316744
2.9 1.4176641859492
3 1.36600533358448
3.1 1.31968126933538
3.2 1.27814107186054
3.3 1.24089071323548
3.4 1.20748718359324
3.5 1.17753322251085
3.6 1.15067259448337
3.7 1.1265858522977
3.8 1.1049865379211
3.9 1.08561777572225
4 1.06824921750902
4.1 1.05267430305093
4.2 1.03870780350624
4.3 1.02618361853838
4.4 1.01495280092319
4.5 1.00488178515414
4.6 0.995850798978807
4.7 0.987752438975278
4.8 1.08595802204447
4.9 1.18595802204448
5 1.28595802204448
5.1 1.38595802204448
5.2 1.48595802204448
5.3 1.58595802204449
5.4 1.68595802204449
5.5 1.78595802204449
5.6 1.88595802204449
5.7 1.9859580220445
5.8 2.08595802204449
5.9 2.18595802204449
5.99999999999999 2.05851884294622
6.09999999999999 1.94067919771654
6.19999999999999 1.83500880345051
6.29999999999999 1.74025094668191
6.39999999999999 1.65527869421947
6.49999999999999 1.57908149079207
6.59999999999999 1.51075314074954
6.69999999999999 1.44948103088814
6.79999999999999 1.39453646623042
6.89999999999999 1.345266003825
6.99999999999999 1.30108368150129
7.09999999999999 1.2614640491574
7.19999999999999 1.22593591970407
7.29999999999999 1.19407676534605
7.39999999999999 1.16550769255706
7.49999999999999 1.13988893598713
7.59999999999999 1.11691581771209
7.69999999999999 1.09631512376981
7.79999999999999 1.07784185488996
7.89999999999999 1.06127631277456
7.99999999999999 1.04642148727714
8.09999999999999 1.0331007134068
8.19999999999999 1.0211555702925
8.29999999999999 1.01044399712039
8.39999999999999 1.00083860363759
8.49999999999999 0.992225155129402
8.59999999999999 0.984501213852459
8.69999999999999 1.08271270331396
8.79999999999998 1.18271270331396
8.89999999999998 1.28271270331397
8.99999999999998 1.38271270331397
9.09999999999998 1.48271270331397
9.19999999999998 1.58271270331397
9.29999999999998 1.68271270331398
9.39999999999998 1.78271270331398
9.49999999999998 1.88271270331398
9.59999999999998 1.98271270331398
9.69999999999998 2.08271270331398
9.79999999999998 2.18271270331398
9.89999999999998 2.05560338010686
9.99999999999998 1.93806481350737
10.1 1.83266440560709
10.2 1.73814865382497
10.3 1.65339350426814
10.4 1.57739098361993
10.5 1.50923721154726
10.6 1.44812165106166
10.7 1.39331746899107
10.8 1.34417289192162
10.9 1.30010345480778
11 1.26058505006527
11.1 1.2251476944812
11.2 1.19336993981285
11.3 1.16487386060157
11.4 1.13932055959305
11.5 1.11640613731093
11.6 1.09585807785088
11.7 1.07743200791225
11.8 1.06090879052312
11.9 1.04609191889517
12 1.03280517941404
12.1 1.02089055597178
12.2 1.01020635071793
12.3 1.00062549887988
12.4 0.992034057611055
12.5 0.984329850895046
12.6 1.08254165166592
12.7 1.18254165166592
12.8 1.28254165166593
12.9 1.38254165166593
13 1.48254165166593
13.1 1.58254165166593
13.2 1.68254165166594
13.3 1.78254165166594
13.4 1.88254165166594
13.5 1.98254165166594
13.6 2.08254165166594
13.7 2.18254165166594
13.8 2.05544971423769
13.9 1.93792701664835
14 1.83254083897217
14.1 1.73803784786485
14.2 1.65329414119326
14.3 1.5773018817283
14.4 1.50915731117078
14.5 1.44805000196371
14.6 1.39325321906554
14.7 1.34411527705908
14.8 1.30005178980804
14.9 1.26053872048849
15 1.22510614934046
15.1 1.19333268502145
15.2 1.16484045309693
15.3 1.13929060206746
15.4 1.1163792734865
15.5 1.09583398824238
15.6 1.07741040602757
15.7 1.06088941945605
15.8 1.0460745482701
15.9 1.03278960264617
16 1.02087658781023
16.1 1.01019382504259
16.2 1.00061426672581
16.3 0.99202398539684
16.4 0.984320818834188
16.5 1.08253263601331
16.6 1.18253263601331
16.7 1.28253263601331
16.8 1.38253263601331
16.9 1.48253263601332
17 1.58253263601332
17.1 1.68253263601332
17.2 1.78253263601332
17.3 1.88253263601333
17.4 1.98253263601333
17.5 2.08253263601333
17.6 2.18253263601333
17.7 2.05544161494072
17.8 1.94910392206194
17.9 1.84256351003017
18 1.74702548186725
18.1 1.66135362598466
18.2 1.58452906689021
18.3 1.51563814793844
18.4 1.45386156542418
18.5 1.39846462479384
18.6 1.34878850309362
18.7 1.30424241374112
18.8 1.26429658043762
18.9 1.22847593666159
19 1.19635447581285
19.1 1.16755018481492
19.2 1.14172050092228
19.3 1.11855823770109
19.4 1.09778793173227
19.5 1.07916256658905
19.6 1.06246063512789
19.7 1.04748350515551
19.8 1.03405305714227
19.9 1.02200956588802
20 1.01120980094732
20.1 1.00152532322304
20.2 0.992840957469975
20.3 0.985053422542424
20.4 1.08326390882481
20.5 1.18326390882481
20.6 1.28326390882481
20.7 1.38326390882481
20.8 1.48326390882482
20.9 1.58326390882482
21 1.68326390882482
21.1 1.78326390882482
21.2 1.88326390882483
21.3 1.98326390882483
21.4 2.08326390882483
21.5 2.18326390882482
21.6 2.05609856080163
21.7 1.93850885709853
21.8 1.83306259300199
21.9 1.73850572057385
22 1.65371369688293
22.1 1.57767811007708
22.2 1.50949468657506
22.3 1.44835253675084
22.4 1.39352451121152
22.5 1.3443585529784
22.6000000000001 1.30026994272475
22.7000000000001 1.26073434484457
22.8000000000001 1.22528157165097
22.9000000000001 1.19348999154319
23.0000000000001 1.16498151463984
23.1000000000001 1.13941709624374
23.2000000000001 1.116492704662
23.3000000000001 1.09593570542775
23.4000000000001 1.07750161892167
23.5000000000001 1.06097121283266
23.6000000000001 1.04614789487886
23.7000000000001 1.03285537478126
23.8000000000001 1.02093556768439
23.9000000000001 1.01024671408977
24.0000000000001 1.00066169394317
24.1000000000001 0.992066514825268
24.2000000000001 0.984358956266299
24.3000000000001 1.08257070416242
24.4000000000001 1.18257070416242
24.5000000000001 1.28257070416242
24.6000000000001 1.38257070416242
24.7000000000001 1.48257070416243
24.8000000000001 1.58257070416243
24.9000000000001 1.68257070416243
25.0000000000001 1.78257070416243
25.1000000000001 1.88257070416244
25.2000000000001 1.98257070416244
25.3000000000001 2.08257070416244
25.4000000000001 2.18257070416243
25.5000000000001 2.05547581382326
25.6000000000001 1.93795042094061
25.7000000000001 1.83256182631295
25.8000000000001 1.73805666785171
25.9000000000001 1.65331101764793
26.0000000000001 1.57731701535855
26.1000000000001 1.50917088195735
26.2000000000001 1.44806217130081
26.3000000000001 1.39326413168028
26.4000000000001 1.34412506273265
26.5000000000001 1.30006056491919
26.6000000000001 1.26054658939757
26.7000000000001 1.22511320563059
26.8000000000001 1.19333901261144
26.9000000000001 1.16484612723934
27.0000000000001 1.13929569024356
27.1000000000001 1.11638383620877
27.2000000000001 1.09583807977424
27.3000000000001 1.07741407502864
27.4000000000001 1.06089270956091
27.5000000000001 1.04607749860721
27.6000000000001 1.03279224830319
27.7000000000001 1.02087896025135
27.8000000000001 1.01019595248271
27.9000000000001 1.00061617446608
28.0000000000001 0.992025696125568
28.1000000000001 0.984322352896675
28.2000000000001 1.08253416728891
28.3000000000001 1.18253416728892
28.4000000000001 1.28253416728892
28.5000000000001 1.38253416728892
28.6000000000001 1.48253416728892
28.7000000000001 1.58253416728893
28.8000000000001 1.68253416728893
28.9000000000001 1.78253416728893
29.0000000000001 1.88253416728893
29.1000000000001 1.98253416728893
29.2000000000001 2.08253416728893
29.3000000000001 2.18253416728893
29.4000000000001 2.05544299057667
29.5000000000001 1.93792098733699
29.6000000000002 1.83253543230529
29.7000000000002 1.7380329995422
29.8000000000002 1.65328979355486
29.9000000000002 1.57729798306871
30.0000000000002 1.50915381512414
30.1000000000002 1.44804686695234
30.2000000000002 1.39325040780549
30.3000000000002 1.34411275611668
30.4000000000002 1.30004952920231
30.5000000000002 1.26053669333456
30.6000000000002 1.22510433152988
30.7000000000002 1.19333105493541
30.8000000000002 1.16483899134919
30.9000000000002 1.1392892912738
31.0000000000002 1.11637809805795
31.1000000000002 1.09583293419985
31.2000000000002 1.07740946083557
31.3000000000002 1.06088857187364
31.4000000000002 1.04607378821717
31.5000000000002 1.03278892108359
31.6000000000002 1.02087597663233
31.7000000000002 1.01019327698078
31.8000000000002 1.00061377526211
31.9000000000002 0.992023544686392
32.0000000000002 0.984320423635724
32.1000000000002 1.08253224153279
32.2000000000002 1.18253224153279
32.3000000000002 1.28253224153279
32.4000000000002 1.38253224153279
32.5000000000002 1.4825322415328
32.6000000000002 1.5825322415328
32.7000000000002 1.6825322415328
32.8000000000002 1.7825322415328
32.9000000000002 1.88253224153281
33.0000000000002 1.98253224153281
33.1000000000002 2.08253224153281
33.2000000000002 2.18253224153281
33.3000000000002 2.0554412605554
33.4000000000002 1.9379194359743
33.5000000000002 1.83253404115117
33.6000000000002 1.73803175205199
33.7000000000002 1.65328867489244
33.8000000000002 1.57729697993009
33.9000000000002 1.50915291557922
34.0000000000002 1.44804606030305
34.1000000000002 1.39324968445854
34.2000000000002 1.34411210746946
34.3000000000002 1.30004894754063
34.4000000000002 1.26053617174084
34.5000000000002 1.22510386380092
34.6000000000002 1.19333063550862
34.7000000000002 1.16483861523643
34.8000000000002 1.13928895400205
34.9000000000002 1.11637779561612
35.0000000000002 1.09583266299106
35.1000000000002 1.0774092176344
35.2000000000002 1.06088835378775
35.3000000000002 1.04607359265292
35.4000000000002 1.03278874571517
35.5000000000002 1.02087581937413
35.6000000000002 1.01019313596257
35.7000000000002 1.0006136488068
35.8000000000002 0.992023431290068
35.9000000000002 0.984320321949791
36.0000000000002 1.08253214003158
36.1000000000002 1.18253214003159
36.2000000000002 1.28253214003159
36.3000000000002 1.38253214003159
36.4000000000002 1.48253214003159
36.5000000000002 1.5825321400316
36.6000000000003 1.6825321400316
36.7000000000003 1.7825321400316
36.8000000000003 1.8825321400316
36.9000000000003 1.9825321400316
37.0000000000003 2.0825321400316
37.1000000000003 2.1825321400316
37.2000000000003 2.05544116937083
37.3000000000003 1.93791935420632
37.4000000000003 1.83253396782734
37.5000000000003 1.73803168630028
37.6000000000003 1.65328861593088
37.7000000000003 1.57729692705747
37.8000000000003 1.50915286816673
37.9000000000003 1.44804601778683
38.0000000000003 1.39324964633295
38.1000000000003 1.34411207328109
38.2000000000003 1.30004891688287
38.3000000000003 1.26053614424909
38.4000000000003 1.22510383914824
38.5000000000003 1.19333061340181
38.6000000000003 1.16483859541258
38.7000000000003 1.13928893622541
38.8000000000003 1.11637777967525
38.9000000000003 1.0958326486964
39.0000000000003 1.07740920481594
39.1000000000003 1.06088834229305
39.2000000000003 1.04607358234527
39.3000000000003 1.032788736472
39.4000000000003 1.0208758110855
39.5000000000003 1.0101931285299
39.6000000000003 1.00061364214169
39.7000000000003 0.992023425313266
39.8000000000003 0.984320316590211
39.9000000000003 1.08253213468174
40.0000000000003 1.18253213468174
40.1000000000003 1.28253213468175
40.2000000000003 1.38253213468175
40.3000000000003 1.48253213468175
40.4000000000003 1.58253213468175
40.5000000000003 1.68253213468175
40.6000000000003 1.78253213468176
40.7000000000003 1.88253213468176
40.8000000000003 1.98253213468176
40.9000000000003 2.08253213468176
41.0000000000003 2.18253213468176
41.1000000000003 2.05544116456475
41.2000000000003 1.93791934989656
41.3000000000003 1.83253396396265
41.4000000000003 1.73803168283469
41.5000000000003 1.64531132216014
41.6000000000003 1.57014344508383
41.7000000000003 1.50273812328987
41.8000000000003 1.44229372093518
41.9000000000003 1.38809138677553
42.0000000000003 1.33948650503454
42.1000000000003 1.29590102913792
42.2000000000003 1.25681660713978
42.3000000000003 1.22176841708326
42.4000000000003 1.19033963898091
42.5000000000003 1.16215649767137
42.6000000000003 1.13688381759812
42.7000000000003 1.11422103664445
42.8000000000003 1.09389863161793
42.9000000000003 1.07567491287369
43.0000000000003 1.05933314995559
43.1000000000003 1.0446789940712
43.2000000000003 1.03153816674673
43.3000000000003 1.01975438717363
43.4000000000003 1.00918751359721
43.5000000000003 0.999711876643244
43.6000000000003 0.991214784761346
43.7000000000004 1.08941407790236
43.8000000000004 1.18941407790237
43.9000000000004 1.28941407790237
44.0000000000004 1.38941407790237
44.1000000000004 1.48941407790237
44.2000000000004 1.58941407790238
44.3000000000004 1.68941407790238
44.4000000000004 1.78941407790238
44.5000000000004 1.88941407790238
44.6000000000004 1.98941407790239
44.7000000000004 2.08941407790238
44.8000000000004 2.18941407790238
44.9000000000004 2.06162362348123
45.0000000000004 1.94346334886198
45.1000000000004 1.83750543646957
45.2000000000004 1.74248975345147
45.3000000000004 1.65728630034865
45.4000000000004 1.58088177227449
45.5000000000004 1.5123675079149
45.6000000000004 1.45092868303035
45.7000000000004 1.39583461994031
45.8000000000004 1.34643009774327
45.9000000000004 1.30212755992664
46.0000000000004 1.26240012669359
46.1000000000004 1.22677532890392
46.2000000000004 1.19482948910829
46.3000000000004 1.16618268285065
46.4000000000004 1.14049422031491
46.5000000000004 1.11745859458006
46.6000000000004 1.09680184829724
46.7000000000004 1.07827831557865
46.8000000000004 1.06166770035015
46.9000000000004 1.04677245642121
47.0000000000004 1.0334154381139
47.1000000000004 1.02143779351049
47.2000000000004 1.0106970752645
47.3000000000004 1.00106554650741
47.4000000000004 0.992428661703812
47.5000000000004 0.984683704387895
47.6000000000004 1.08289486232493
47.7000000000004 1.18289486232493
47.8000000000004 1.28289486232493
47.9000000000004 1.38289486232493
48.0000000000004 1.48289486232493
48.1000000000004 1.58289486232494
48.2000000000004 1.68289486232494
48.3000000000004 1.78289486232494
48.4000000000004 1.88289486232494
48.5000000000004 1.98289486232495
48.6000000000004 2.08289486232494
48.7000000000004 2.18289486232494
48.8000000000004 2.05576702438079
48.9000000000004 1.93821155830545
49.0000000000004 1.83279599613115
49.1000000000004 1.73826665505055
49.2000000000004 1.65349931955642
49.3000000000004 1.57748587140756
49.4000000000004 1.50932230031268
49.5000000000004 1.44819795274581
49.6000000000004 1.39338589103215
49.7000000000004 1.34423424804708
49.8000000000004 1.30015847471179
49.9000000000004 1.26063438808676
50.0000000000004 1.22519193738581
50.1000000000004 1.19340961377117
50.2000000000004 1.16490943744678
50.3000000000004 1.13935246243231
50.4000000000004 1.11643474555729
50.5000000000004 1.09588373173559
50.6000000000004 1.077455012531
50.7000000000005 1.0609294194645
50.8000000000005 1.04611041749437
50.9000000000005 1.03282176767063
51.0000000000005 1.02090543116604
51.1000000000005 1.01021968975709
51.2000000000005 1.00063746040204
51.3000000000005 0.992044783871812
51.4000000000005 0.984339469459333
51.5000000000005 1.08255125275648
51.6000000000005 1.18255125275649
51.7000000000005 1.28255125275649
51.8000000000005 1.38255125275649
51.9000000000005 1.48255125275649
52.0000000000005 1.5825512527565
52.1000000000005 1.6825512527565
52.2000000000005 1.7825512527565
52.3000000000005 1.8825512527565
52.4000000000005 1.9825512527565
52.5000000000005 2.0825512527565
52.6000000000005 2.1825512527565
52.7000000000005 2.05545833946839
52.8000000000005 1.93793475115507
52.9000000000005 1.83254777473962
53.0000000000005 1.73804406737849
53.1000000000005 1.65329971842032
53.2000000000005 1.57730688299746
53.3000000000005 1.50916179596096
53.4000000000005 1.44805402361147
53.5000000000005 1.39325682539942
53.6000000000005 1.34411851096836
53.7000000000005 1.30005468975287
53.8000000000005 1.26054132095722
53.9000000000005 1.22510848125987
54.0000000000005 1.19333477612452
54.1000000000005 1.16484232825265
54.2000000000005 1.13929228357664
54.3000000000005 1.11638078134692
54.4000000000005 1.09583534038669
54.5000000000005 1.0774116185365
54.6000000000005 1.06089050674969
54.7000000000005 1.04607552327938
54.8000000000005 1.03279047696665
54.9000000000005 1.02087737183999
55.0000000000005 1.01019452810593
55.1000000000005 1.00061489718409
55.2000000000005 0.992024550747961
55.3000000000005 0.984321325801735
55.4000000000005 1.08253314205986
55.5000000000005 1.18253314205987
55.6000000000005 1.28253314205987
55.7000000000005 1.38253314205987
55.8000000000005 1.48253314205987
55.9000000000005 1.58253314205987
56.0000000000005 1.68253314205988
56.1000000000005 1.78253314205988
56.2000000000005 1.88253314205988
56.3000000000005 1.98253314205988
56.4000000000005 2.08253314205988
56.5000000000005 2.18253314205988
56.6000000000005 2.05544206955243
56.7000000000005 1.93792016142655
56.8000000000005 1.83253469168627
56.9000000000005 1.73803233540659
57.0000000000005 1.65328919800426
57.1000000000005 1.57729744902037
57.2000000000005 1.50915333622675
57.3000000000005 1.44804643751048
57.4000000000006 1.39325002271192
57.5000000000005 1.34411241079155
57.6000000000005 1.30004921953877
57.7000000000005 1.26053641564985
57.8000000000006 1.22510408252155
57.9000000000006 1.19333083164206
58.0000000000006 1.16483879111526
58.1000000000006 1.13928911171794
58.2000000000006 1.11637793704475
58.3000000000006 1.09583278981442
58.4000000000006 1.07740933136076
58.5000000000006 1.06088845576964
58.6000000000006 1.04607368410318
58.7000000000006 1.03278882772141
58.8000000000006 1.02087589291162
58.9000000000006 1.01019320190587
59.0000000000006 1.00061370794016
59.1000000000006 0.992023484316752
59.2000000000006 0.984320369500431
59.3000000000006 1.08253218749584
59.4000000000006 1.18253218749584
59.5000000000006 1.28253218749585
59.6000000000006 1.38253218749585
59.7000000000006 1.48253218749585
59.8000000000006 1.58253218749585
59.9000000000006 1.68253218749585
60.0000000000006 1.78253218749586
60.1000000000006 1.88253218749586
60.2000000000006 1.98253218749586
60.3000000000006 2.08253218749586
60.4000000000006 2.18253218749586
60.5000000000006 2.0554412120108
60.6000000000006 1.93791939244288
60.7000000000006 1.83253400211522
60.8000000000006 1.73803171704726
60.9000000000006 1.65328864350264
61.0000000000006 1.5772969517819
61.1000000000006 1.50915289033789
61.2000000000006 1.44804603766838
61.3000000000006 1.39324966416134
61.4000000000006 1.34411208926834
61.5000000000006 1.30004893121913
61.6000000000006 1.26053615710485
61.7000000000006 1.22510385067639
61.8000000000006 1.19333062373946
61.9000000000006 1.16483860468266
62.0000000000006 1.13928894453817
62.1000000000006 1.11637778712956
62.2000000000006 1.09583265538091
62.3000000000006 1.07740921081014
62.4000000000006 1.06088834766823
62.5000000000006 1.04607358716536
62.6000000000006 1.03278874079431
62.7000000000006 1.02087581496145
62.8000000000006 1.01019313200559
62.9000000000006 1.00061364525845
63.0000000000006 0.992023428108154
63.1000000000006 0.984320319096472
63.2000000000006 1.08253213718345
63.3000000000006 1.18253213718345
63.4000000000006 1.28253213718345
63.5000000000006 1.38253213718346
63.6000000000006 1.48253213718346
63.7000000000006 1.58253213718346
63.8000000000006 1.68253213718346
63.9000000000006 1.78253213718346
64.0000000000006 1.88253213718347
64.1000000000006 1.98253213718347
64.2000000000006 2.08253213718347
64.3000000000006 2.18253213718347
64.4000000000006 2.05544116681219
64.5000000000006 1.93791935191191
64.6000000000006 1.83253396576986
64.7000000000006 1.73803168445528
64.8000000000006 1.65328861427641
64.9000000000006 1.57729692557386
65.0000000000006 1.50915286683633
65.1000000000006 1.44804601659382
65.2000000000006 1.39324964526314
65.3000000000006 1.34411207232176
65.4000000000006 1.30004891602261
65.5000000000006 1.26053614347767
65.6000000000005 1.22510383845648
65.7000000000005 1.19333061278149
65.8000000000005 1.16483859485633
65.9000000000005 1.13928893572659
66.0000000000005 1.11637777922795
66.1000000000005 1.09583264829529
66.2000000000005 1.07740920445626
66.3000000000005 1.06088834197051
66.4000000000005 1.04607358205604
66.5000000000005 1.03278873621263
66.6000000000005 1.02087581085292
66.7000000000005 1.01019312832134
66.8000000000005 1.00061364195467
66.9000000000005 0.992023425145556
67.0000000000005 0.984320316439821
67.1000000000005 1.08253213453162
67.2000000000005 1.18253213453163
67.3000000000005 1.28253213453163
67.4000000000004 1.38253213453163
67.5000000000004 1.48253213453163
67.6000000000004 1.58253213453164
67.7000000000004 1.68253213453164
67.8000000000004 1.78253213453164
67.9000000000004 1.88253213453164
68.0000000000004 1.98253213453164
68.1000000000004 2.08253213453164
68.2000000000004 2.18253213453164
68.3000000000004 2.05544116442989
68.4000000000004 1.93791934977563
68.5000000000004 1.8325339638542
68.6000000000004 1.73803168273744
68.7000000000004 1.65328861273598
68.8000000000004 1.5772969241925
68.9000000000004 1.50915286559763
69.0000000000004 1.44804601548304
69.1000000000003 1.39324964426707
69.2000000000003 1.34411207142855
69.3000000000003 1.30004891522164
69.4000000000003 1.26053614275942
69.5000000000003 1.2251038378124
69.6000000000003 1.19333061220393
69.7000000000003 1.16483859433841
69.8000000000003 1.13928893526216
69.9000000000003 1.11637777881148
70.0000000000003 1.09583264792183
70.1000000000003 1.07740920412136
70.2000000000003 1.0608883416702
70.3000000000003 1.04607358178674
70.4000000000003 1.03278873597114
70.5000000000003 1.02087581063637
70.6000000000003 1.01019312812715
70.7000000000003 1.00061364178053
70.8000000000003 0.992023424989405
70.9000000000002 0.984320316299795
71.0000000000002 1.08253213439185
71.1000000000002 1.18253213439185
71.2000000000002 1.28253213439186
71.3000000000002 1.38253213439186
71.4000000000002 1.48253213439186
71.5000000000002 1.58253213439186
71.6000000000002 1.68253213439187
71.7000000000002 1.78253213439187
71.8000000000002 1.88253213439187
71.9000000000002 1.98253213439187
72.0000000000002 2.08253213439187
72.1000000000002 2.18253213439187
72.2000000000002 2.05544116430433
72.3000000000002 1.93791934966303
72.4000000000002 1.83253396375323
72.5000000000002 1.74702515335939
72.6000000000002 1.66135333140166
72.7000000000001 1.58452880272868
72.8000000000001 1.51563791105676
72.9000000000001 1.45386135300517
73.0000000000001 1.39846443431125
73.1000000000001 1.3487883322821
73.2000000000001 1.30424226056923
73.3000000000001 1.26429644308373
73.4000000000001 1.22847581349218
73.5000000000001 1.19635436536309
73.6000000000001 1.16755008577126
73.7000000000001 1.14172041210682
73.8000000000001 1.11855815805756
73.9000000000001 1.0977878603135
74.0000000000001 1.07916250254566
74.1000000000001 1.06246057769824
74.2000000000001 1.04748345365659
74.3000000000001 1.03405301096163
74.4 1.02200952447643
74.5 1.01120976381229
74.6 1.00152528992293
74.7 0.992840927608754
74.8 0.985053395764959
74.9 1.08326388209599
75 1.18326388209599
75.1 1.28326388209599
75.2 1.38326388209599
75.3 1.483263882096
75.4 1.583263882096
75.5 1.683263882096
75.6 1.783263882096
75.7 1.88326388209601
75.8 1.98326388209601
75.9 2.08326388209601
76 2.183263882096
76.1 2.05609853678954
76.1999999999999 1.93850883556616
76.2999999999999 1.83306257369326
76.3999999999999 1.73850570325912
76.4999999999999 1.65371368135629
76.5999999999999 1.57767809615387
76.6999999999999 1.50949467408969
76.7999999999999 1.44835252555483
76.8999999999999 1.39352450117172
76.9999999999999 1.34435854397541
77.0999999999999 1.30026993465149
77.1999999999999 1.26073433760503
77.2999999999999 1.22528156515905
77.3999999999999 1.19348998572169
77.4999999999999 1.16498150941953
77.5999999999999 1.13941709156252
77.6999999999999 1.11649270046421
77.7999999999999 1.09593570166347
77.8999999999998 1.07750161554612
77.9999999999998 1.06097120980571
78.0999999999998 1.0461478921645
78.1999999999998 1.03285537234721
78.2999999999998 1.0209355655017
78.3999999999998 1.01024671213249
78.4999999999998 1.00066169218802
78.5999999999998 0.992066513251367
78.6999999999998 0.984358954854934
78.7999999999998 1.08257070275362
78.8999999999998 1.18257070275362
78.9999999999998 1.28257070275362
79.0999999999998 1.38257070275362
79.1999999999998 1.48257070275363
79.2999999999998 1.58257070275363
79.3999999999998 1.68257070275363
79.4999999999998 1.78257070275363
79.5999999999998 1.88257070275363
79.6999999999997 1.98257070275364
79.7999999999997 2.08257070275364
79.8999999999997 2.18257070275363
79.9999999999997 2.05547581255765
80.0999999999997 1.9379504198057
80.1999999999997 1.83256182529524
80.2999999999997 1.7380566669391
80.3999999999997 1.65331101682956
80.4999999999997 1.57731701462469
80.5999999999997 1.50917088129928
80.6999999999997 1.4480621707107
80.7999999999997 1.39326413115112
80.8999999999997 1.34412506225813
80.9999999999997 1.30006056449368
81.0999999999997 1.260546589016
81.1999999999997 1.22511320528842
81.2999999999997 1.19333901230461
81.3999999999997 1.1648461269642
81.4999999999996 1.13929568999683
81.5999999999996 1.11638383598752
81.6999999999996 1.09583807957583
81.7999999999996 1.07741407485072
81.8999999999996 1.06089270940137
81.9999999999996 1.04607749846414
82.0999999999996 1.0327922481749
82.1999999999996 1.02087896013631
82.2999999999996 1.01019595237955
82.3999999999996 1.00061617437357
82.4999999999996 0.992025696042612
82.5999999999996 0.984322352822286
82.6999999999996 1.08253416721466
82.7999999999996 1.18253416721466
82.8999999999996 1.28253416721467
82.9999999999996 1.38253416721467
83.0999999999996 1.48253416721467
83.1999999999995 1.58253416721467
83.2999999999995 1.68253416721467
83.3999999999995 1.78253416721468
83.4999999999995 1.88253416721468
83.5999999999995 1.98253416721468
83.6999999999995 2.08253416721468
83.7999999999995 2.18253416721468
83.8999999999995 2.05544299050996
83.9999999999995 1.93792098727717
84.0999999999995 1.83253543225164
84.1999999999995 1.7380329994941
84.2999999999995 1.65328979351172
84.3999999999995 1.57729798303003
84.4999999999995 1.50915381508945
84.5999999999995 1.44804686692123
84.6999999999995 1.3932504077776
84.7999999999995 1.34411275609166
84.8999999999995 1.30004952917988
84.9999999999994 1.26053669331445
85.0999999999994 1.22510433151184
85.1999999999994 1.19333105491923
85.2999999999994 1.16483899133469
85.3999999999994 1.1392892912608
85.4999999999994 1.11637809804629
85.5999999999994 1.09583293418939
85.6999999999994 1.07740946082619
85.7999999999994 1.06088857186523
85.8999999999994 1.04607378820963
85.9999999999994 1.03278892107682
86.0999999999994 1.02087597662626
86.1999999999994 1.01019327697534
86.2999999999994 1.00061377525723
86.3999999999994 0.992023544682019
86.4999999999994 0.984320423631803
86.5999999999994 1.08253224152887
86.6999999999993 1.18253224152888
86.7999999999993 1.28253224152888
86.8999999999993 1.38253224152888
86.9999999999993 1.48253224152888
87.0999999999993 1.58253224152889
87.1999999999993 1.68253224152889
87.2999999999993 1.78253224152889
87.3999999999993 1.88253224152889
87.4999999999993 1.98253224152889
87.5999999999993 2.08253224152889
87.6999999999993 2.18253224152889
87.7999999999993 2.05544126055189
87.8999999999993 1.93791943597115
87.9999999999993 1.83253404114834
88.0999999999993 1.73803175204945
88.1999999999993 1.65328867489017
88.2999999999993 1.57729697992805
88.3999999999993 1.5091529155774
88.4999999999992 1.44804606030141
88.5999999999992 1.39324968445707
88.6999999999992 1.34411210746814
88.7999999999992 1.30004894753944
88.8999999999992 1.26053617173978
88.9999999999992 1.22510386379997
89.0999999999992 1.19333063550777
89.1999999999992 1.16483861523567
89.2999999999992 1.13928895400137
89.3999999999992 1.1163777956155
89.4999999999992 1.09583266299051
89.5999999999992 1.0774092176339
89.6999999999992 1.0608883537873
89.7999999999992 1.04607359265252
89.8999999999992 1.03278874571482
89.9999999999992 1.02087581937382
90.0999999999992 1.01019313596229
90.1999999999992 1.00061364880654
90.2999999999991 0.992023431289837
90.3999999999991 0.984320321949584
90.4999999999991 1.08253214003138
90.5999999999991 1.18253214003138
90.6999999999991 1.28253214003138
90.7999999999991 1.38253214003138
90.8999999999991 1.48253214003139
90.9999999999991 1.58253214003139
91.0999999999991 1.68253214003139
91.1999999999991 1.78253214003139
91.2999999999991 1.8825321400314
91.3999999999991 1.9825321400314
91.4999999999991 2.0825321400314
91.5999999999991 2.1825321400314
91.6999999999991 2.05544116937065
91.7999999999991 1.93791935420616
91.899999999999 1.83253396782719
91.999999999999 1.73803168630014
92.099999999999 1.65328861593076
92.199999999999 1.57729692705736
92.299999999999 1.50915286816664
92.399999999999 1.44804601778675
92.499999999999 1.39324964633287
92.599999999999 1.34411207328102
92.699999999999 1.30004891688281
92.799999999999 1.26053614424904
92.899999999999 1.22510383914819
92.999999999999 1.19333061340177
93.099999999999 1.16483859541254
93.199999999999 1.13928893622537
93.299999999999 1.11637777967522
93.399999999999 1.09583264869637
93.499999999999 1.07740920481592
93.599999999999 1.06088834229303
93.699999999999 1.04607358234525
93.799999999999 1.03278873647198
93.8999999999989 1.02087581108548
93.9999999999989 1.01019312852988
94.0999999999989 1.00061364214168
94.1999999999989 0.992023425313252
94.2999999999989 0.984320316590198
94.3999999999989 1.08253213468173
94.4999999999989 1.18253213468173
94.5999999999989 1.28253213468173
94.6999999999989 1.38253213468174
94.7999999999989 1.48253213468174
94.8999999999989 1.58253213468174
94.9999999999989 1.68253213468174
95.0999999999989 1.78253213468174
95.1999999999989 1.88253213468175
95.2999999999989 1.98253213468175
95.3999999999988 2.08253213468175
95.4999999999988 2.18253213468175
95.5999999999988 2.05544116456474
95.6999999999988 1.93791934989655
95.7999999999988 1.83253396396264
95.8999999999988 1.73803168283468
95.9999999999988 1.65328861282318
96.0999999999988 1.57729692427069
96.1999999999988 1.50915286566775
96.2999999999988 1.44804601554592
96.3999999999988 1.39324964432345
96.4999999999988 1.34411207147911
96.5999999999988 1.30004891526698
96.6999999999988 1.26053614280008
96.7999999999988 1.22510383784886
96.8999999999988 1.19333061223662
96.9999999999988 1.16483859436772
97.0999999999988 1.13928893528845
97.1999999999988 1.11637777883505
97.2999999999988 1.09583264794297
97.3999999999987 1.07740920414032
97.4999999999987 1.0608883416872
97.5999999999987 1.04607358180199
97.6999999999987 1.03278873598481
97.7999999999987 1.02087581064862
97.8999999999987 1.01019312813814
97.9999999999987 1.00061364179039
98.0999999999987 0.992023424998243
98.1999999999987 0.98432031630772
98.2999999999987 1.08253213439976
98.3999999999987 1.18253213439977
98.4999999999987 1.28253213439977
98.5999999999987 1.38253213439977
98.6999999999987 1.48253213439977
98.7999999999987 1.58253213439977
98.8999999999987 1.68253213439978
98.9999999999986 1.78253213439978
99.0999999999986 1.88253213439978
99.1999999999986 1.98253213439978
99.2999999999986 2.08253213439978
99.3999999999986 2.18253213439978
99.4999999999986 2.05544116431144
99.5999999999986 1.93791934966941
99.6999999999986 1.83253396375895
99.7999999999986 1.73803168265203
99.8999999999986 1.65328861265939
99.9999999999986 1.57729692412382
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
5.99999999999999 1
6.09999999999999 1
6.19999999999999 1
6.29999999999999 1
6.39999999999999 1
6.49999999999999 1
6.59999999999999 1
6.69999999999999 1
6.79999999999999 1
6.89999999999999 1
6.99999999999999 1
7.09999999999999 1
7.19999999999999 1
7.29999999999999 1
7.39999999999999 1
7.49999999999999 1
7.59999999999999 1
7.69999999999999 1
7.79999999999999 1
7.89999999999999 1
7.99999999999999 1
8.09999999999999 1
8.19999999999999 1
8.29999999999999 1
8.39999999999999 1
8.49999999999999 1
8.59999999999999 1
8.69999999999999 0
8.79999999999998 0
8.89999999999998 0
8.99999999999998 0
9.09999999999998 0
9.19999999999998 0
9.29999999999998 0
9.39999999999998 0
9.49999999999998 0
9.59999999999998 0
9.69999999999998 0
9.79999999999998 0
9.89999999999998 1
9.99999999999998 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6000000000001 1
22.7000000000001 1
22.8000000000001 1
22.9000000000001 1
23.0000000000001 1
23.1000000000001 1
23.2000000000001 1
23.3000000000001 1
23.4000000000001 1
23.5000000000001 1
23.6000000000001 1
23.7000000000001 1
23.8000000000001 1
23.9000000000001 1
24.0000000000001 1
24.1000000000001 1
24.2000000000001 1
24.3000000000001 0
24.4000000000001 0
24.5000000000001 0
24.6000000000001 0
24.7000000000001 0
24.8000000000001 0
24.9000000000001 0
25.0000000000001 0
25.1000000000001 0
25.2000000000001 0
25.3000000000001 0
25.4000000000001 0
25.5000000000001 1
25.6000000000001 1
25.7000000000001 1
25.8000000000001 1
25.9000000000001 1
26.0000000000001 1
26.1000000000001 1
26.2000000000001 1
26.3000000000001 1
26.4000000000001 1
26.5000000000001 1
26.6000000000001 1
26.7000000000001 1
26.8000000000001 1
26.9000000000001 1
27.0000000000001 1
27.1000000000001 1
27.2000000000001 1
27.3000000000001 1
27.4000000000001 1
27.5000000000001 1
27.6000000000001 1
27.7000000000001 1
27.8000000000001 1
27.9000000000001 1
28.0000000000001 1
28.1000000000001 1
28.2000000000001 0
28.3000000000001 0
28.4000000000001 0
28.5000000000001 0
28.6000000000001 0
28.7000000000001 0
28.8000000000001 0
28.9000000000001 0
29.0000000000001 0
29.1000000000001 0
29.2000000000001 0
29.3000000000001 0
29.4000000000001 1
29.5000000000001 1
29.6000000000002 1
29.7000000000002 1
29.8000000000002 1
29.9000000000002 1
30.0000000000002 1
30.1000000000002 1
30.2000000000002 1
30.3000000000002 1
30.4000000000002 1
30.5000000000002 1
30.6000000000002 1
30.7000000000002 1
30.8000000000002 1
30.9000000000002 1
31.0000000000002 1
31.1000000000002 1
31.2000000000002 1
31.3000000000002 1
31.4000000000002 1
31.5000000000002 1
31.6000000000002 1
31.7000000000002 1
31.8000000000002 1
31.9000000000002 1
32.0000000000002 1
32.1000000000002 0
32.2000000000002 0
32.3000000000002 0
32.4000000000002 0
32.5000000000002 0
32.6000000000002 0
32.7000000000002 0
32.8000000000002 0
32.9000000000002 0
33.0000000000002 0
33.1000000000002 0
33.2000000000002 0
33.3000000000002 1
33.4000000000002 1
33.5000000000002 1
33.6000000000002 1
33.7000000000002 1
33.8000000000002 1
33.9000000000002 1
34.0000000000002 1
34.1000000000002 1
34.2000000000002 1
34.3000000000002 1
34.4000000000002 1
34.5000000000002 1
34.6000000000002 1
34.7000000000002 1
34.8000000000002 1
34.9000000000002 1
35.0000000000002 1
35.1000000000002 1
35.2000000000002 1
35.3000000000002 1
35.4000000000002 1
35.5000000000002 1
35.6000000000002 1
35.7000000000002 1
35.8000000000002 1
35.9000000000002 1
36.0000000000002 0
36.1000000000002 0
36.2000000000002 0
36.3000000000002 0
36.4000000000002 0
36.5000000000002 0
36.6000000000003 0
36.7000000000003 0
36.8000000000003 0
36.9000000000003 0
37.0000000000003 0
37.1000000000003 0
37.2000000000003 1
37.3000000000003 1
37.4000000000003 1
37.5000000000003 1
37.6000000000003 1
37.7000000000003 1
37.8000000000003 1
37.9000000000003 1
38.0000000000003 1
38.1000000000003 1
38.2000000000003 1
38.3000000000003 1
38.4000000000003 1
38.5000000000003 1
38.6000000000003 1
38.7000000000003 1
38.8000000000003 1
38.9000000000003 1
39.0000000000003 1
39.1000000000003 1
39.2000000000003 1
39.3000000000003 1
39.4000000000003 1
39.5000000000003 1
39.6000000000003 1
39.7000000000003 1
39.8000000000003 1
39.9000000000003 0
40.0000000000003 0
40.1000000000003 0
40.2000000000003 0
40.3000000000003 0
40.4000000000003 0
40.5000000000003 0
40.6000000000003 0
40.7000000000003 0
40.8000000000003 0
40.9000000000003 0
41.0000000000003 0
41.1000000000003 1
41.2000000000003 1
41.3000000000003 1
41.4000000000003 1
41.5000000000003 1
41.6000000000003 1
41.7000000000003 1
41.8000000000003 1
41.9000000000003 1
42.0000000000003 1
42.1000000000003 1
42.2000000000003 1
42.3000000000003 1
42.4000000000003 1
42.5000000000003 1
42.6000000000003 1
42.7000000000003 1
42.8000000000003 1
42.9000000000003 1
43.0000000000003 1
43.1000000000003 1
43.2000000000003 1
43.3000000000003 1
43.4000000000003 1
43.5000000000003 1
43.6000000000003 1
43.7000000000004 0
43.8000000000004 0
43.9000000000004 0
44.0000000000004 0
44.1000000000004 0
44.2000000000004 0
44.3000000000004 0
44.4000000000004 0
44.5000000000004 0
44.6000000000004 0
44.7000000000004 0
44.8000000000004 0
44.9000000000004 1
45.0000000000004 1
45.1000000000004 1
45.2000000000004 1
45.3000000000004 1
45.4000000000004 1
45.5000000000004 1
45.6000000000004 1
45.7000000000004 1
45.8000000000004 1
45.9000000000004 1
46.0000000000004 1
46.1000000000004 1
46.2000000000004 1
46.3000000000004 1
46.4000000000004 1
46.5000000000004 1
46.6000000000004 1
46.7000000000004 1
46.8000000000004 1
46.9000000000004 1
47.0000000000004 1
47.1000000000004 1
47.2000000000004 1
47.3000000000004 1
47.4000000000004 1
47.5000000000004 1
47.6000000000004 0
47.7000000000004 0
47.8000000000004 0
47.9000000000004 0
48.0000000000004 0
48.1000000000004 0
48.2000000000004 0
48.3000000000004 0
48.4000000000004 0
48.5000000000004 0
48.6000000000004 0
48.7000000000004 0
48.8000000000004 1
48.9000000000004 1
49.0000000000004 1
49.1000000000004 1
49.2000000000004 1
49.3000000000004 1
49.4000000000004 1
49.5000000000004 1
49.6000000000004 1
49.7000000000004 1
49.8000000000004 1
49.9000000000004 1
50.0000000000004 1
50.1000000000004 1
50.2000000000004 1
50.3000000000004 1
50.4000000000004 1
50.5000000000004 1
50.6000000000004 1
50.7000000000005 1
50.8000000000005 1
50.9000000000005 1
51.0000000000005 1
51.1000000000005 1
51.2000000000005 1
51.3000000000005 1
51.4000000000005 1
51.5000000000005 0
51.6000000000005 0
51.7000000000005 0
51.8000000000005 0
51.9000000000005 0
52.0000000000005 0
52.1000000000005 0
52.2000000000005 0
52.3000000000005 0
52.4000000000005 0
52.5000000000005 0
52.6000000000005 0
52.7000000000005 1
52.8000000000005 1
52.9000000000005 1
53.0000000000005 1
53.1000000000005 1
53.2000000000005 1
53.3000000000005 1
53.4000000000005 1
53.5000000000005 1
53.6000000000005 1
53.7000000000005 1
53.8000000000005 1
53.9000000000005 1
54.0000000000005 1
54.1000000000005 1
54.2000000000005 1
54.3000000000005 1
54.4000000000005 1
54.5000000000005 1
54.6000000000005 1
54.7000000000005 1
54.8000000000005 1
54.9000000000005 1
55.0000000000005 1
55.1000000000005 1
55.2000000000005 1
55.3000000000005 1
55.4000000000005 0
55.5000000000005 0
55.6000000000005 0
55.7000000000005 0
55.8000000000005 0
55.9000000000005 0
56.0000000000005 0
56.1000000000005 0
56.2000000000005 0
56.3000000000005 0
56.4000000000005 0
56.5000000000005 0
56.6000000000005 1
56.7000000000005 1
56.8000000000005 1
56.9000000000005 1
57.0000000000005 1
57.1000000000005 1
57.2000000000005 1
57.3000000000005 1
57.4000000000006 1
57.5000000000005 1
57.6000000000005 1
57.7000000000005 1
57.8000000000006 1
57.9000000000006 1
58.0000000000006 1
58.1000000000006 1
58.2000000000006 1
58.3000000000006 1
58.4000000000006 1
58.5000000000006 1
58.6000000000006 1
58.7000000000006 1
58.8000000000006 1
58.9000000000006 1
59.0000000000006 1
59.1000000000006 1
59.2000000000006 1
59.3000000000006 0
59.4000000000006 0
59.5000000000006 0
59.6000000000006 0
59.7000000000006 0
59.8000000000006 0
59.9000000000006 0
60.0000000000006 0
60.1000000000006 0
60.2000000000006 0
60.3000000000006 0
60.4000000000006 0
60.5000000000006 1
60.6000000000006 1
60.7000000000006 1
60.8000000000006 1
60.9000000000006 1
61.0000000000006 1
61.1000000000006 1
61.2000000000006 1
61.3000000000006 1
61.4000000000006 1
61.5000000000006 1
61.6000000000006 1
61.7000000000006 1
61.8000000000006 1
61.9000000000006 1
62.0000000000006 1
62.1000000000006 1
62.2000000000006 1
62.3000000000006 1
62.4000000000006 1
62.5000000000006 1
62.6000000000006 1
62.7000000000006 1
62.8000000000006 1
62.9000000000006 1
63.0000000000006 1
63.1000000000006 1
63.2000000000006 0
63.3000000000006 0
63.4000000000006 0
63.5000000000006 0
63.6000000000006 0
63.7000000000006 0
63.8000000000006 0
63.9000000000006 0
64.0000000000006 0
64.1000000000006 0
64.2000000000006 0
64.3000000000006 0
64.4000000000006 1
64.5000000000006 1
64.6000000000006 1
64.7000000000006 1
64.8000000000006 1
64.9000000000006 1
65.0000000000006 1
65.1000000000006 1
65.2000000000006 1
65.3000000000006 1
65.4000000000006 1
65.5000000000006 1
65.6000000000005 1
65.7000000000005 1
65.8000000000005 1
65.9000000000005 1
66.0000000000005 1
66.1000000000005 1
66.2000000000005 1
66.3000000000005 1
66.4000000000005 1
66.5000000000005 1
66.6000000000005 1
66.7000000000005 1
66.8000000000005 1
66.9000000000005 1
67.0000000000005 1
67.1000000000005 0
67.2000000000005 0
67.3000000000005 0
67.4000000000004 0
67.5000000000004 0
67.6000000000004 0
67.7000000000004 0
67.8000000000004 0
67.9000000000004 0
68.0000000000004 0
68.1000000000004 0
68.2000000000004 0
68.3000000000004 1
68.4000000000004 1
68.5000000000004 1
68.6000000000004 1
68.7000000000004 1
68.8000000000004 1
68.9000000000004 1
69.0000000000004 1
69.1000000000003 1
69.2000000000003 1
69.3000000000003 1
69.4000000000003 1
69.5000000000003 1
69.6000000000003 1
69.7000000000003 1
69.8000000000003 1
69.9000000000003 1
70.0000000000003 1
70.1000000000003 1
70.2000000000003 1
70.3000000000003 1
70.4000000000003 1
70.5000000000003 1
70.6000000000003 1
70.7000000000003 1
70.8000000000003 1
70.9000000000002 1
71.0000000000002 0
71.1000000000002 0
71.2000000000002 0
71.3000000000002 0
71.4000000000002 0
71.5000000000002 0
71.6000000000002 0
71.7000000000002 0
71.8000000000002 0
71.9000000000002 0
72.0000000000002 0
72.1000000000002 0
72.2000000000002 1
72.3000000000002 1
72.4000000000002 1
72.5000000000002 1
72.6000000000002 1
72.7000000000001 1
72.8000000000001 1
72.9000000000001 1
73.0000000000001 1
73.1000000000001 1
73.2000000000001 1
73.3000000000001 1
73.4000000000001 1
73.5000000000001 1
73.6000000000001 1
73.7000000000001 1
73.8000000000001 1
73.9000000000001 1
74.0000000000001 1
74.1000000000001 1
74.2000000000001 1
74.3000000000001 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 1
76.1999999999999 1
76.2999999999999 1
76.3999999999999 1
76.4999999999999 1
76.5999999999999 1
76.6999999999999 1
76.7999999999999 1
76.8999999999999 1
76.9999999999999 1
77.0999999999999 1
77.1999999999999 1
77.2999999999999 1
77.3999999999999 1
77.4999999999999 1
77.5999999999999 1
77.6999999999999 1
77.7999999999999 1
77.8999999999998 1
77.9999999999998 1
78.0999999999998 1
78.1999999999998 1
78.2999999999998 1
78.3999999999998 1
78.4999999999998 1
78.5999999999998 1
78.6999999999998 1
78.7999999999998 0
78.8999999999998 0
78.9999999999998 0
79.0999999999998 0
79.1999999999998 0
79.2999999999998 0
79.3999999999998 0
79.4999999999998 0
79.5999999999998 0
79.6999999999997 0
79.7999999999997 0
79.8999999999997 0
79.9999999999997 1
80.0999999999997 1
80.1999999999997 1
80.2999999999997 1
80.3999999999997 1
80.4999999999997 1
80.5999999999997 1
80.6999999999997 1
80.7999999999997 1
80.8999999999997 1
80.9999999999997 1
81.0999999999997 1
81.1999999999997 1
81.2999999999997 1
81.3999999999997 1
81.4999999999996 1
81.5999999999996 1
81.6999999999996 1
81.7999999999996 1
81.8999999999996 1
81.9999999999996 1
82.0999999999996 1
82.1999999999996 1
82.2999999999996 1
82.3999999999996 1
82.4999999999996 1
82.5999999999996 1
82.6999999999996 0
82.7999999999996 0
82.8999999999996 0
82.9999999999996 0
83.0999999999996 0
83.1999999999995 0
83.2999999999995 0
83.3999999999995 0
83.4999999999995 0
83.5999999999995 0
83.6999999999995 0
83.7999999999995 0
83.8999999999995 1
83.9999999999995 1
84.0999999999995 1
84.1999999999995 1
84.2999999999995 1
84.3999999999995 1
84.4999999999995 1
84.5999999999995 1
84.6999999999995 1
84.7999999999995 1
84.8999999999995 1
84.9999999999994 1
85.0999999999994 1
85.1999999999994 1
85.2999999999994 1
85.3999999999994 1
85.4999999999994 1
85.5999999999994 1
85.6999999999994 1
85.7999999999994 1
85.8999999999994 1
85.9999999999994 1
86.0999999999994 1
86.1999999999994 1
86.2999999999994 1
86.3999999999994 1
86.4999999999994 1
86.5999999999994 0
86.6999999999993 0
86.7999999999993 0
86.8999999999993 0
86.9999999999993 0
87.0999999999993 0
87.1999999999993 0
87.2999999999993 0
87.3999999999993 0
87.4999999999993 0
87.5999999999993 0
87.6999999999993 0
87.7999999999993 1
87.8999999999993 1
87.9999999999993 1
88.0999999999993 1
88.1999999999993 1
88.2999999999993 1
88.3999999999993 1
88.4999999999992 1
88.5999999999992 1
88.6999999999992 1
88.7999999999992 1
88.8999999999992 1
88.9999999999992 1
89.0999999999992 1
89.1999999999992 1
89.2999999999992 1
89.3999999999992 1
89.4999999999992 1
89.5999999999992 1
89.6999999999992 1
89.7999999999992 1
89.8999999999992 1
89.9999999999992 1
90.0999999999992 1
90.1999999999992 1
90.2999999999991 1
90.3999999999991 1
90.4999999999991 0
90.5999999999991 0
90.6999999999991 0
90.7999999999991 0
90.8999999999991 0
90.9999999999991 0
91.0999999999991 0
91.1999999999991 0
91.2999999999991 0
91.3999999999991 0
91.4999999999991 0
91.5999999999991 0
91.6999999999991 1
91.7999999999991 1
91.899999999999 1
91.999999999999 1
92.099999999999 1
92.199999999999 1
92.299999999999 1
92.399999999999 1
92.499999999999 1
92.599999999999 1
92.699999999999 1
92.799999999999 1
92.899999999999 1
92.999999999999 1
93.099999999999 1
93.199999999999 1
93.299999999999 1
93.399999999999 1
93.499999999999 1
93.599999999999 1
93.699999999999 1
93.799999999999 1
93.8999999999989 1
93.9999999999989 1
94.0999999999989 1
94.1999999999989 1
94.2999999999989 1
94.3999999999989 0
94.4999999999989 0
94.5999999999989 0
94.6999999999989 0
94.7999999999989 0
94.8999999999989 0
94.9999999999989 0
95.0999999999989 0
95.1999999999989 0
95.2999999999989 0
95.3999999999988 0
95.4999999999988 0
95.5999999999988 1
95.6999999999988 1
95.7999999999988 1
95.8999999999988 1
95.9999999999988 1
96.0999999999988 1
96.1999999999988 1
96.2999999999988 1
96.3999999999988 1
96.4999999999988 1
96.5999999999988 1
96.6999999999988 1
96.7999999999988 1
96.8999999999988 1
96.9999999999988 1
97.0999999999988 1
97.1999999999988 1
97.2999999999988 1
97.3999999999987 1
97.4999999999987 1
97.5999999999987 1
97.6999999999987 1
97.7999999999987 1
97.8999999999987 1
97.9999999999987 1
98.0999999999987 1
98.1999999999987 1
98.2999999999987 0
98.3999999999987 0
98.4999999999987 0
98.5999999999987 0
98.6999999999987 0
98.7999999999987 0
98.8999999999987 0
98.9999999999986 0
99.0999999999986 0
99.1999999999986 0
99.2999999999986 0
99.3999999999986 0
99.4999999999986 1
99.5999999999986 1
99.6999999999986 1
99.7999999999986 1
99.8999999999986 1
99.9999999999986 1
};
\end{axis}

\end{tikzpicture}


==> Figures/wtspec.tex <==
\begin{lstlisting}[language=json]
{
  "fmus": {
    "{x1}": "watertankcontroller-c.fmu",
    "{x2}": "singlewatertank-20sim.fmu",
    "{x3}": "leak_detector.fmu",
    "{x4}": "leak_controller.fmu"
  },
  "connections": {
    "{x1}.controller.valve": [
      "{x2}.tank.valvecontrol",
      "{x3}.leak_detector.valve"
    ],
    "{x2}.tank.level": [
      "{x1}.controller.level",
      "{x3}.leak_detector.level"
    ]
  },
  "parameters": {
    "{x1}.controller.maxLevel": 2,
    "{x1}.controller.minLevel": 1
  },
  "modelSwaps": {
    "controller": {
      "swapInstance": "leak_controller",
      "stepCondition": "(true)",
      "swapCondition": "(true)",
      "swapConnections": {
        "{x4}.leak_controller.valve": [
          "{x2}.tank.valvecontrol",
          "{x3}.leak_detector.valve"
        ],
        "{x2}.tank.level": [
          "{x4}.leak_controller.level"
        ],
        "{x3}.leak_detector.leak": [
          "{x4}.leak_controller.leak"
        ]
      }
    }
  },
  "modelTransfers": {
    "controller": "controller",
    "tank": "tank"
  }
}

\end{lstlisting}
